Towards integrated tactile sensorimotor control in anthropomorphic soft robotic hands

In this work, we report on the integrated sensorimotor control of the Pisa/IIT SoftHand, an anthropomorphic soft robot hand designed around the principle of adaptive synergies, with the BRL tactile fingertip (TacTip), a soft biomimetic optical tactile sensor based on the human sense of touch. Our focus is how a sense of touch can be used to control an anthropomorphic hand with one degree of actuation, based on an integration that respects the hand's mechanical functionality. We consider: (i) closed-loop tactile control to establish a light contact on an unknown held object, based on the structural similarity with an undeformed tactile image; and (ii) controlling the estimated pose of an edge feature of a held object, using a convolutional neural network approach developed for controlling other sensors in the TacTip family. Overall, this gives a foundation to endow soft robotic hands with human-like touch, with implications for autonomous grasping, manipulation, human-robot interaction and prosthetics. Supplemental video: https://youtu.be/ndsxj659bkQ

==> ICRA2021 <==
SyncTeX Version:1
Input:1:D:\OneDrive - University of Bristol\Work\Paper 20 10 - ICRA Softhand\ICRA2020 conference\ICRA2020.tex
Input:2:D:\OneDrive - University of Bristol\Work\Paper 20 10 - ICRA Softhand\ICRA2020 conference\ieeeconf.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\algorithms\algorithm.sty
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\float\float.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\algorithms\algorithmic.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\url\url.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\generic\babel\babel.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\generic\babel\switch.def
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\arabi\bblopts.cfg
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\babel-english\english.ldf
Input:29:C:\Program Files\MiKTeX 2.9\tex\generic\babel\babel.def
Input:30:C:\Program Files\MiKTeX 2.9\tex\generic\babel\switch.def
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\cite\cite.sty
Input:32:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:35:C:\Program Files\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:38:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:39:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:41:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:42:D:\OneDrive - University of Bristol\Work\Paper 20 10 - ICRA Softhand\ICRA2020 conference\ICRA2020.aux
Input:43:C:\Program Files\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:44:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:45:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:46:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:47:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:48:D:\OneDrive - University of Bristol\Work\Paper 20 10 - ICRA Softhand\ICRA2020 conference\ICRA2020.out
Input:49:D:\OneDrive - University of Bristol\Work\Paper 20 10 - ICRA Softhand\ICRA2020 conference\ICRA2020.out
Input:50:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:51:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!3762
{1
[1,96:4736286,50015603:31969936,45279317,0
h1,96:4736286,4736286:0,0,0
[1,96:4736286,4736286:0,0,0
(1,96:4736286,3228713:0,0,0
k1,96:4736286,3228713:1249852
)
]
[1,96:4736286,50015603:31969936,45279317,0
[1,96:3552215,50015603:33154007,46721109,0
[1,96:3552215,3294494:33154007,0,0
(1,96:3552215,3294494:33154007,0,0
h1,96:3552215,3294494:33154007,0,0
)
]
[1,96:3552215,48121118:33154007,44826624,0
[1,51:3552215,9821882:33154007,6527388,0
[1,51:3552215,9821882:33154007,6527388,0
(1,51:3552215,5586898:33154007,715117,227008
k1,51:10027852,5586898:6475637
(1,51:10027852,5586898:0,0,0
g1,51:10027852,5586898
g1,51:10027852,5586898
g1,51:9700172,5586898
(1,51:9700172,5586898:0,0,0
)
g1,51:10027852,5586898
)
x1,51:10668531,5586898
x1,51:11108940,5586898
x1,51:11839795,5586898
x1,51:13576219,5586898
g1,51:13943227,5586898
x1,51:15516065,5586898
x1,51:18120713,5586898
g1,51:18487721,5586898
x1,51:21050383,5586898
g1,51:21417391,5586898
x1,51:26892991,5586898
g1,51:27259999,5586898
x1,51:30230585,5586898
g1,51:30230585,5586898
k1,51:36706222,5586898:6475637
)
(1,51:3552215,6897618:33154007,715117,227008
k1,51:11697668,6897618:8145453
h1,51:11697668,6897618:0,0,0
x1,51:12513450,6897618
g1,51:12880458,6897618
x1,51:20103000,6897618
g1,51:20470008,6897618
x1,51:22042848,6897618
g1,51:22409856,6897618
x1,51:25380442,6897618
g1,51:25747450,6897618
x1,51:28193762,6897618
g1,51:28560770,6897618
g1,51:28560770,6897618
k1,51:36706222,6897618:8145452
)
(1,51:3552215,8339410:33154007,0,0
k1,51:20129219,8339410:16577004
h1,51:20129219,8339410:0,0,0
h1,51:20129219,8339410:0,0,0
g1,51:20129219,8339410
k1,51:36706223,8339410:16577004
)
(1,51:3552215,8962002:33154007,613119,1138655
g1,51:3552215,8962002
h1,51:3552215,8962002:0,0,0
h1,51:3552215,8962002:0,0,0
k1,51:8025433,8962002:4473218
[1,51:8025433,8962002:24207571,613119,1138655
(1,51:8025433,8962002:24207571,613119,262768
g1,51:8025433,8962002
(1,51:8025433,8962002:24207571,613119,262768
g1,51:8025433,8962002
x1,51:10107361,8962002
g1,51:10359679,8962002
x1,51:10760492,8962002
x1,51:10883049,8962002
g1,51:11135367,8962002
x1,51:13357154,8962002
g1,51:13609472,8962002
x1,51:15410980,8962002
x1,51:15913441,8962002
g1,51:16165759,8962002
x1,51:20110461,8962002
g1,51:20362779,8962002
x1,51:21924937,8962002
g1,51:22177255,8962002
x1,51:22578068,8962002
x1,51:23708436,8962002
g1,51:23960754,8962002
x1,51:25842271,8962002
g1,51:26094589,8962002
x1,51:27175924,8962002
x1,51:28219057,8962002
g1,51:28471375,8962002
x1,51:29833140,8962002
g1,51:30085458,8962002
x1,51:31086774,8962002
x1,51:31980686,8962002
g1,51:32233004,8962002
g1,51:32233004,8962002
(1,51:32233004,8962002:0,613119,262768
r1,51:32233004,8962002:0,875887,262768
)
)
g1,51:32233004,8962002
)
(1,51:8025433,9837889:24207571,613119,262768
g1,51:8025433,9837889
(1,51:8025433,9837889:24207571,613119,262768
k1,51:10822179,9837889:2796746
x1,51:13024492,9837889
g1,51:13276810,9837889
x1,51:13977518,9837889
g1,51:14229836,9837889
x1,51:16972811,9837889
g1,51:17225129,9837889
x1,51:19267396,9837889
g1,51:19519714,9837889
x1,51:21942616,9837889
g1,51:22194934,9837889
x1,51:24998462,9837889
g1,51:25250780,9837889
x1,51:25931301,9837889
x1,51:29436258,9837889
k1,51:32233004,9837889:2796746
(1,51:32233004,9837889:0,613119,262768
r1,51:32233004,9837889:0,875887,262768
)
)
g1,51:32233004,9837889
)
]
k1,51:36706222,8962002:4473218
h1,51:36706222,8962002:0,0,0
g1,51:36706222,8962002
g1,51:36706222,8962002
)
]
]
[1,96:3552215,48121118:33154007,36962304,0
(1,96:3552215,48121118:33154007,36962304,0
(1,96:3552215,48121118:16103382,36962304,0
[1,71:3552215,48121118:16103382,36962304,0
(1,55:3552215,11945246:16103382,411102,120024
h1,53:3552215,11945246:655360,0,0
x1,53:6239485,11945246
x1,53:6831072,11945246
x1,53:7486770,11945246
k1,54:7734237,11945246:247467
x1,54:8651984,11945246
k1,54:8899451,11945246:247467
x1,54:9325302,11945246
x1,54:10351588,11945246
k1,54:10599055,11945246:247467
x1,54:11286784,11945246
k1,54:11534250,11945246:247466
x1,54:11796128,11945246
x1,54:12047393,11945246
x1,54:13128530,11945246
k1,54:13375997,11945246:247467
x1,54:13998847,11945246
k1,54:14246314,11945246:247467
x1,54:15032539,11945246
k1,54:15280006,11945246:247467
x1,54:15771909,11945246
x1,54:16230196,11945246
x1,54:17868123,11945246
k1,54:18115590,11945246:247467
x1,54:18934841,11945246
x1,54:19459188,11945246
x1,54:19655597,11945246
k1,55:19655597,11945246:0
)
(1,55:3552215,12600606:16103382,406386,120024
x1,55:3978058,12600606
x1,55:4764291,12600606
x1,55:5517490,12600606
k1,54:5713001,12600606:195511
x1,54:6597729,12600606
x1,54:7056016,12600606
x1,54:7504280,12600606
k1,54:7699791,12600606:195511
x1,54:8191112,12600606
k1,54:8386623,12600606:195511
x1,54:9172848,12600606
k1,54:9368359,12600606:195511
x1,54:11433295,12600606
k1,54:11628780,12600606:195485
x1,54:12644448,12600606
x1,54:14201569,12600606
k1,54:14397080,12600606:195511
x1,54:15019930,12600606
k1,54:15215441,12600606:195511
x1,54:15838291,12600606
x1,54:16624516,12600606
x1,54:16908815,12600606
x1,54:17531665,12600606
x1,54:18317898,12600606
x1,54:18579776,12600606
x1,54:19655597,12600606
k1,54:19655597,12600606:0
)
(1,55:3552215,13255966:16103382,406386,120024
x1,55:4469380,13255966
k1,54:4823294,13255966:353914
x1,54:5085172,13255966
x1,54:6188730,13255966
k1,54:6542644,13255966:353914
x1,54:7821370,13255966
k1,54:8175284,13255966:353914
x1,54:8765100,13255966
x1,54:10371166,13255966
k1,54:10725081,13255966:353915
x1,54:11281871,13255966
x1,54:12549984,13255966
k1,54:12903898,13255966:353914
x1,54:13690123,13255966
k1,54:14044037,13255966:353914
x1,54:15125756,13255966
x1,54:15551599,13255966
x1,54:16305380,13255966
k1,54:16659294,13255966:353914
x1,54:17150615,13255966
k1,54:17504529,13255966:353914
x1,54:18750229,13255966
x1,54:19110603,13255966
x1,54:19399617,13255966
x1,54:19655597,13255966
k1,54:19655597,13255966:0
)
(1,55:3552215,13911326:16103382,406386,120024
x1,55:4404500,13911326
x1,55:4666378,13911326
x1,55:4928256,13911326
x1,55:6020004,13911326
k1,54:6432188,13911326:412184
x1,54:7546351,13911326
k1,54:7958535,13911326:412184
x1,54:8744760,13911326
k1,54:9156944,13911326:412184
x1,54:10369611,13911326
k1,54:10781602,13911326:411991
x1,54:11534801,13911326
x1,54:12321018,13911326
k1,54:12733202,13911326:412184
x1,54:13389078,13911326
x1,54:13945868,13911326
x1,54:14896058,13911326
k1,54:15308242,13911326:412184
x1,54:15898059,13911326
x1,54:16400589,13911326
x1,54:16793997,13911326
x1,54:17619152,13911326
k1,54:18031336,13911326:412184
x1,54:18326248,13911326
k1,54:18738432,13911326:412184
x1,54:19655597,13911326
k1,54:19655597,13911326:0
)
(1,55:3552215,14566686:16103382,406386,120024
x1,55:6369767,14566686
k1,54:6682914,14566686:313147
x1,54:7305764,14566686
x1,54:7666138,14566686
x1,54:8386893,14566686
k1,54:8700039,14566686:313146
x1,54:9453238,14566686
x1,54:10239455,14566686
k1,54:10552602,14566686:313147
x1,54:11371853,14566686
x1,54:12158078,14566686
k1,54:12471224,14566686:313146
x1,54:13913325,14566686
k1,54:14226472,14566686:313147
x1,54:14849322,14566686
k1,54:15162468,14566686:313146
x1,54:15948693,14566686
k1,54:16261840,14566686:313147
x1,54:16917716,14566686
x1,54:18031887,14566686
k1,54:18345033,14566686:313146
x1,54:19655597,14566686
k1,54:19655597,14566686:0
)
(1,55:3552215,15222046:16103382,406386,10908
x1,55:4043536,15222046
k1,54:4324758,15222046:281222
x1,54:5881289,15222046
k1,54:6162510,15222046:281221
x1,54:7211203,15222046
k1,54:7492425,15222046:281222
x1,54:7688834,15222046
x1,54:7969000,15222046
x1,54:8788251,15222046
k1,54:9069473,15222046:281222
x1,54:9462873,15222046
k1,54:9744094,15222046:281221
x1,54:10366944,15222046
x1,54:10786897,15222046
k1,54:11068119,15222046:281222
x1,54:11363031,15222046
k1,54:11644253,15222046:281222
x1,54:12954817,15222046
k1,54:13236039,15222046:281222
x1,54:13727360,15222046
k1,54:14008581,15222046:281221
x1,54:15417656,15222046
k1,54:15698878,15222046:281222
x1,54:16583606,15222046
k1,54:16864828,15222046:281222
x1,54:17454644,15222046
k1,54:17735865,15222046:281221
x1,54:18883054,15222046
k1,54:19164276,15222046:281222
x1,54:19655597,15222046
k1,54:19655597,15222046:0
)
(1,55:3552215,15877406:16103382,406386,120024
x1,55:4436943,15877406
x1,55:4895230,15877406
x1,55:5343494,15877406
k1,54:5507704,15877406:164210
x1,54:6130554,15877406
k1,54:6294764,15877406:164210
x1,54:6917614,15877406
x1,54:7703839,15877406
x1,54:7988138,15877406
x1,54:8610988,15877406
x1,54:9397221,15877406
x1,54:9659099,15877406
x1,54:10734920,15877406
k1,54:10899130,15877406:164210
x1,54:12177856,15877406
k1,54:12342066,15877406:164210
x1,54:13456229,15877406
k1,54:13620440,15877406:164211
x1,54:14505168,15877406
k1,54:14669378,15877406:164210
x1,54:15259194,15877406
x1,54:15815984,15877406
x1,54:16329127,15877406
k1,54:16493337,15877406:164210
x1,54:16984658,15877406
k1,54:17148868,15877406:164210
x1,54:17705658,15877406
x1,54:18230005,15877406
x1,54:18524917,15877406
x1,54:19655597,15877406
k1,54:19655597,15877406:0
)
(1,55:3552215,16532766:16103382,406386,120024
x1,55:4994316,16532766
k1,54:5278707,16532766:284391
x1,54:5901557,16532766
k1,54:6185947,16532766:284390
x1,54:6808797,16532766
k1,54:7093188,16532766:284391
x1,54:7585091,16532766
x1,54:8043378,16532766
x1,54:8895080,16532766
x1,54:9878304,16532766
k1,54:10162695,16532766:284391
x1,54:11178363,16532766
k1,54:11462753,16532766:284390
x1,54:11724631,16532766
x1,54:11975896,16532766
x1,54:13482869,16532766
k1,54:13767260,16532766:284391
x1,54:14553485,16532766
k1,54:14837875,16532766:284390
x1,54:16313010,16532766
x1,54:16520621,16532766
k1,54:16805012,16532766:284391
x1,54:17558211,16532766
x1,54:18770877,16532766
x1,54:18934842,16532766
x1,54:19655597,16532766
k1,54:19655597,16532766:0
)
(1,55:3552215,17188126:16103382,406386,120024
x1,55:4666378,17188126
x1,55:5649602,17188126
x1,55:6108479,17188126
x1,55:6763765,17188126
x1,55:6869936,17188126
k1,54:7219810,17188126:349874
x1,54:7809634,17188126
x1,54:8033179,17188126
k1,54:8383054,17188126:349875
x1,54:9267782,17188126
x1,54:10709285,17188126
k1,54:11059159,17188126:349874
x1,54:11615942,17188126
k1,54:11965816,17188126:349874
x1,54:13702231,17188126
x1,54:14783958,17188126
k1,54:15133832,17188126:349874
x1,54:15887031,17188126
x1,54:16673248,17188126
k1,54:17023123,17188126:349875
x1,54:17907851,17188126
x1,54:18366138,17188126
x1,54:18814402,17188126
k1,54:19164276,17188126:349874
x1,54:19655597,17188126
k1,54:19655597,17188126:0
)
(1,55:3552215,17843486:16103382,406386,120024
x1,55:4043528,17843486
x1,55:4862787,17843486
x1,55:5748090,17843486
k1,54:6061436,17843486:313346
x1,54:6356348,17843486
k1,54:6669694,17843486:313346
x1,54:7816883,17843486
k1,54:8130229,17843486:313346
x1,54:9014957,17843486
x1,54:9964565,17843486
k1,54:10277911,17843486:313346
x1,54:10900761,17843486
k1,54:11214108,17843486:313347
x1,54:11836958,17843486
k1,54:12150304,17843486:313346
x1,54:12806180,17843486
x1,54:13756968,17843486
x1,54:14504859,17843486
k1,54:14818205,17843486:313346
x1,54:15899924,17843486
k1,54:16213270,17843486:313346
x1,54:16836120,17843486
x1,54:17900150,17843486
k1,54:18213496,17843486:313346
x1,54:19655597,17843486
k1,54:19655597,17843486:0
)
(1,55:3552215,18498846:16103382,406386,120024
x1,55:4175065,18498846
k1,54:4387794,18498846:212729
x1,54:5174019,18498846
k1,54:5386748,18498846:212729
x1,54:6664286,18498846
x1,54:7909388,18498846
k1,54:8122117,18498846:212729
x1,54:9006838,18498846
x1,54:9170803,18498846
x1,54:9629680,18498846
x1,54:10546844,18498846
k1,54:10759573,18498846:212729
x1,54:11873736,18498846
k1,54:12086465,18498846:212729
x1,54:12709315,18498846
k1,54:12922044,18498846:212729
x1,54:13577920,18498846
x1,54:14167736,18498846
x1,54:14364145,18498846
x1,54:15987326,18498846
k1,54:16200055,18498846:212729
x1,54:16953254,18498846
x1,54:17739471,18498846
k1,54:17952200,18498846:212729
x1,54:18607486,18498846
x1,54:19655597,18498846
k1,54:19655597,18498846:0
)
(1,55:3552215,19154206:16103382,406386,120024
x1,55:4503003,19154206
k1,54:4785250,19154206:282247
x1,54:5505998,19154206
k1,54:5788244,19154206:282246
x1,54:6672972,19154206
x1,54:7131259,19154206
x1,54:7579523,19154206
x1,54:8530303,19154206
k1,54:8812550,19154206:282247
x1,54:9598775,19154206
k1,54:9881022,19154206:282247
x1,54:10372335,19154206
x1,54:10732709,19154206
x1,54:12305167,19154206
k1,54:12587414,19154206:282247
x1,54:13701577,19154206
k1,54:13983823,19154206:282246
x1,54:14475144,19154206
k1,54:14757391,19154206:282247
x1,54:15380241,19154206
k1,54:15662488,19154206:282247
x1,54:16809094,19154206
k1,54:17091340,19154206:282246
x1,54:17844539,19154206
x1,54:18630764,19154206
x1,54:18882029,19154206
k1,54:19164276,19154206:282247
x1,54:19655597,19154206
k1,54:19655597,19154206:0
)
(1,55:3552215,19809566:16103382,406386,120024
x1,55:3847127,19809566
k1,54:4085951,19809566:238824
x1,54:5167670,19809566
k1,54:5406494,19809566:238824
x1,54:6029344,19809566
x1,54:7093374,19809566
k1,54:7332198,19809566:238824
x1,54:7889571,19809566
x1,54:8676386,19809566
k1,54:8915211,19809566:238825
x1,54:9210123,19809566
k1,54:9448947,19809566:238824
x1,54:10005737,19809566
x1,54:10333675,19809566
x1,54:10604999,19809566
x1,54:10894013,19809566
x1,54:11385916,19809566
x1,54:12828017,19809566
k1,54:13066841,19809566:238824
x1,54:13984595,19809566
x1,54:14705350,19809566
k1,54:14944174,19809566:238824
x1,54:15730399,19809566
x1,54:16156250,19809566
x1,54:17035080,19809566
k1,54:17273904,19809566:238824
x1,54:17896754,19809566
x1,54:18486570,19809566
x1,54:19655597,19809566
k1,54:19655597,19809566:0
)
(1,55:3552215,20464926:16103382,406386,120024
x1,55:3880153,20464926
x1,55:4142031,20464926
x1,55:4428101,20464926
x1,55:4848046,20464926
x1,55:6060712,20464926
k1,54:6332716,20464926:272004
x1,54:6529125,20464926
x1,54:7071169,20464926
k1,54:7343172,20464926:272003
x1,54:8227900,20464926
x1,54:8686187,20464926
x1,54:9134451,20464926
x1,54:10085231,20464926
k1,54:10357235,20464926:272004
x1,54:11700250,20464926
k1,54:11972253,20464926:272003
x1,54:12791504,20464926
x1,54:13807164,20464926
k1,54:14079168,20464926:272004
x1,54:14571071,20464926
k1,54:14843074,20464926:272003
x1,54:15629299,20464926
k1,54:15901303,20464926:272004
x1,54:16294711,20464926
x1,54:16797241,20464926
x1,54:17190649,20464926
x1,54:17671939,20464926
k1,54:17943942,20464926:272003
x1,54:18926584,20464926
x1,54:19549426,20464926
x1,54:19655597,20464926
k1,54:19655597,20464926:0
)
(1,55:3552215,21120286:16103382,406386,120024
x1,55:4306004,21120286
x1,55:4561984,21120286
x1,55:5594160,21120286
k1,54:5736384,21120286:142224
x1,54:6654131,21120286
k1,54:6796355,21120286:142224
x1,54:7255232,21120286
x1,54:7544246,21120286
x1,54:8029661,21120286
k1,54:8171885,21120286:142224
x1,54:8466797,21120286
k1,54:8609021,21120286:142224
x1,54:8805430,21120286
x1,54:9741472,21120286
x1,54:10364322,21120286
x1,54:11347546,21120286
k1,54:11489769,21120286:142223
x1,54:11981090,21120286
k1,54:12123314,21120286:142224
x1,54:12713130,21120286
x1,54:13335980,21120286
x1,54:13755933,21120286
k1,54:13898157,21120286:142224
x1,54:14815322,21120286
k1,54:14957546,21120286:142224
x1,54:15219424,21120286
x1,54:16748825,21120286
k1,54:16891049,21120286:142224
x1,54:18399210,21120286
k1,54:18541434,21120286:142224
x1,54:19655597,21120286
k1,54:19655597,21120286:0
)
(1,55:3552215,21775646:16103382,406386,120024
x1,55:5518671,21775646
x1,55:6174539,21775646
x1,54:6430519,21775646
k1,54:6649078,21775646:218559
x1,54:8205609,21775646
k1,54:8424168,21775646:218559
x1,54:9538331,21775646
k1,54:9756890,21775646:218559
x1,54:10412176,21775646
x1,54:11068044,21775646
x1,54:11624834,21775646
x1,54:12837493,21775646
k1,54:13056053,21775646:218560
x1,54:13252462,21775646
x1,54:13794506,21775646
k1,54:14013065,21775646:218559
x1,54:14635915,21775646
x1,54:17093692,21775646
k1,54:17312251,21775646:218559
x1,54:18721326,21775646
x1,54:19655597,21775646
k1,54:19655597,21775646:0
)
(1,55:3552215,22431006:16103382,406386,120024
x1,55:4338448,22431006
x1,55:5158289,22431006
x1,55:5486227,22431006
x1,55:5945104,22431006
x1,55:7075784,22431006
g1,54:7296968,22431006
x1,54:9263424,22431006
x1,54:9525302,22431006
x1,54:10628860,22431006
g1,54:10850044,22431006
x1,54:11341947,22431006
x1,54:11800234,22431006
x1,54:12618902,22431006
x1,54:13602126,22431006
g1,54:13823310,22431006
x1,54:14774098,22431006
g1,54:14995282,22431006
x1,54:15585098,22431006
x1,54:16098832,22431006
x1,54:17081466,22431006
x1,54:17884200,22431006
g1,54:18105384,22431006
k1,55:19655597,22431006:1550213
g1,55:19655597,22431006
)
(1,61:3552215,24105411:16103382,444988,8188
k1,61:8557479,24105411:5005264
g1,61:8557479,24105411
x1,61:9005087,24105411
g1,61:9332767,24105411
x1,61:10992783,24105411
x1,61:14650334,24105411
g1,61:14650334,24105411
k1,61:19655597,24105411:5005263
)
(1,64:3552215,25412825:16103382,446948,141880
h1,63:3552215,25412825:655360,0,0
x1,63:7229395,25412825
k1,63:7420837,25412825:191442
x1,63:7966749,25412825
k1,63:8158191,25412825:191442
x1,63:8959030,25412825
k1,63:9150473,25412825:191443
x1,63:9805833,25412825
x1,63:10934352,25412825
k1,63:11125794,25412825:191442
x1,63:12399810,25412825
k1,63:12591252,25412825:191442
x1,63:13537588,25412825
k1,63:13729030,25412825:191442
x1,63:14348324,25412825
k1,63:14539767,25412825:191443
x1,63:15704335,25412825
x1,63:16724061,25412825
x1,63:17197220,25412825
x1,63:17889266,25412825
k1,63:18080708,25412825:191442
x1,63:18517819,25412825
k1,63:18709261,25412825:191442
x1,63:19655597,25412825
k1,63:19655597,25412825:0
)
(1,64:3552215,26199257:16103382,446948,141880
x1,64:4098127,26199257
k1,63:4417372,26199257:319245
x1,63:5218211,26199257
k1,63:5537456,26199257:319245
x1,63:6338295,26199257
x1,63:7066390,26199257
k1,63:7385635,26199257:319245
x1,63:8769082,26199257
k1,63:9088327,26199257:319245
x1,63:9634239,26199257
k1,63:9953484,26199257:319245
x1,63:12228866,26199257
k1,63:12548111,26199257:319245
x1,63:13713325,26199257
k1,63:14032570,26199257:319245
x1,63:14323546,26199257
x1,63:14641402,26199257
x1,63:16351873,26199257
k1,63:16671118,26199257:319245
x1,63:19655597,26199257
k1,63:19655597,26199257:0
)
(1,64:3552215,26985689:16103382,446948,141880
x1,64:4062078,26985689
x1,64:4972366,26985689
x1,64:6028123,26985689
k1,63:6411628,26985689:383505
x1,63:7357964,26985689
k1,63:7741468,26985689:383504
x1,63:8324076,26985689
x1,63:8797235,26985689
x1,63:9743553,26985689
k1,63:10127058,26985689:383505
x1,63:11146129,26985689
x1,63:11328312,26985689
x1,63:11692688,26985689
x1,63:12274640,26985689
x1,63:13713134,26985689
k1,63:14096638,26985689:383504
x1,63:15624926,26985689
k1,63:16008431,26985689:383505
x1,63:16808615,26985689
k1,63:17192119,26985689:383504
x1,63:18502166,26985689
x1,63:18818054,26985689
x1,63:19655597,26985689
k1,63:19655597,26985689:0
)
(1,64:3552215,27772121:16103382,446948,141880
x1,64:5153894,27772121
k1,63:5315592,27772121:161698
x1,63:5825455,27772121
k1,63:5987153,27772121:161698
x1,63:6787992,27772121
k1,63:6949690,27772121:161698
x1,63:7568346,27772121
x1,63:8660817,27772121
k1,63:8822515,27772121:161698
x1,63:9368427,27772121
k1,63:9530125,27772121:161698
x1,63:10913580,27772121
k1,63:11075279,27772121:161699
x1,63:12768063,27772121
k1,63:12929761,27772121:161698
x1,63:14131025,27772121
k1,63:14292723,27772121:161698
x1,63:14838627,27772121
k1,63:15000325,27772121:161698
x1,63:15983348,27772121
k1,63:16145046,27772121:161698
x1,63:16726998,27772121
x1,63:17236861,27772121
x1,63:17527837,27772121
x1,63:18547563,27772121
k1,63:18709261,27772121:161698
x1,63:19655597,27772121
k1,63:19655597,27772121:0
)
(1,64:3552215,28558553:16103382,446948,102232
x1,64:4353054,28558553
k1,63:4630272,28558553:277218
x1,63:5503856,28558553
k1,63:5781073,28558553:277217
x1,63:6326985,28558553
k1,63:6604203,28558553:277218
x1,63:7259563,28558553
x1,63:7878219,28558553
x1,63:8678403,28558553
x1,63:9188266,28558553
x1,63:9479242,28558553
x1,63:10498968,28558553
k1,63:10776185,28558553:277217
x1,63:11540329,28558553
x1,63:11868009,28558553
x1,63:12795993,28558553
k1,63:13073211,28558553:277218
x1,63:14674898,28558553
k1,63:14952115,28558553:277217
x1,63:15570771,28558553
x1,63:15885347,28558553
x1,63:16166499,28558553
k1,63:16443717,28558553:277218
x1,63:16734693,28558553
k1,63:17011910,28558553:277217
x1,63:18358653,28558553
k1,63:18635871,28558553:277218
x1,63:19655597,28558553
k1,63:19655597,28558553:0
)
(1,64:3552215,29344985:16103382,446948,141880
x1,64:4717429,29344985
k1,63:4998774,29344985:281345
x1,63:5508637,29344985
x1,63:5836317,29344985
x1,63:6673860,29344985
x1,63:6856043,29344985
x1,63:7620178,29344985
k1,63:7901523,29344985:281345
x1,63:8957298,29344985
x1,63:9430457,29344985
x1,63:10486224,29344985
k1,63:10767569,29344985:281345
x1,63:11313481,29344985
k1,63:11594827,29344985:281346
x1,63:12432370,29344985
x1,63:13160465,29344985
k1,63:13441810,29344985:281345
x1,63:14388146,29344985
x1,63:15462264,29344985
k1,63:15743609,29344985:281345
x1,63:16762689,29344985
k1,63:17044034,29344985:281345
x1,63:17371714,29344985
x1,63:17652866,29344985
x1,63:18417002,29344985
x1,63:18963551,29344985
x1,63:19655597,29344985
k1,63:19655597,29344985:0
)
(1,64:3552215,30131417:16103382,446948,141880
x1,64:4498551,30131417
k1,63:4813702,30131417:315151
x1,63:5104678,30131417
x1,63:5422534,30131417
x1,63:5703686,30131417
x1,63:6322342,30131417
x1,63:7342068,30131417
k1,63:7657218,30131417:315150
x1,63:8203130,30131417
k1,63:8518281,30131417:315151
x1,63:9319120,30131417
k1,63:9634271,30131417:315151
x1,63:10289631,30131417
x1,63:11418150,30131417
k1,63:11733300,30131417:315150
x1,63:13007316,30131417
k1,63:13322467,30131417:315151
x1,63:13941123,30131417
x1,63:15470067,30131417
k1,63:15785218,30131417:315151
x1,63:16440578,30131417
k1,63:16755728,30131417:315150
x1,63:17046704,30131417
k1,63:17361855,30131417:315151
x1,63:18308191,30131417
x1,63:19655597,30131417
k1,63:19655597,30131417:0
)
(1,64:3552215,30917849:16103382,446948,141880
x1,64:4170871,30917849
x1,64:5735854,30917849
k1,63:5945864,30917849:210010
x1,63:6565158,30917849
k1,63:6775168,30917849:210010
x1,63:7576007,30917849
x1,63:8813319,30917849
x1,63:8995502,30917849
x1,63:9759637,30917849
k1,63:9969647,30917849:210010
x1,63:11243646,30917849
x1,63:12262717,30917849
k1,63:12472726,30917849:210009
x1,63:13419062,30917849
k1,63:13629072,30917849:210010
x1,63:14248366,30917849
k1,63:14458376,30917849:210010
x1,63:15331960,30917849
x1,63:16460480,30917849
k1,63:16670490,30917849:210010
x1,63:17252442,30917849
x1,63:17871098,30917849
x1,63:18563144,30917849
x1,63:18745327,30917849
x1,63:19655597,30917849
k1,63:19655597,30917849:0
)
(1,64:3552215,31704281:16103382,446948,141880
x1,64:4062078,31704281
k1,63:4228251,31704281:166173
x1,63:5029090,31704281
k1,63:5195264,31704281:166174
x1,63:6469271,31704281
k1,63:6635444,31704281:166173
x1,63:7181356,31704281
k1,63:7347530,31704281:166174
x1,63:8221122,31704281
x1,63:8949217,31704281
x1,63:9276897,31704281
x1,63:10186529,31704281
x1,63:10550895,31704281
x1,63:10862191,31704281
x1,63:11143343,31704281
k1,63:11309516,31704281:166173
x1,63:12255852,31704281
k1,63:12422026,31704281:166174
x1,63:13186161,31704281
x1,63:14023686,31704281
k1,63:14189859,31704281:166173
x1,63:15317723,31704281
x1,63:16718875,31704281
k1,63:16885049,31704281:166174
x1,63:17685897,31704281
x1,63:18142681,31704281
k1,63:18308854,31704281:166173
x1,63:19655597,31704281
k1,63:19655597,31704281:0
)
(1,64:3552215,32490713:16103382,446948,141880
x1,64:4425799,32490713
x1,64:5008407,32490713
x1,64:5408822,32490713
x1,64:6246365,32490713
x1,64:6974460,32490713
k1,63:7130821,32490713:156361
x1,63:7712773,32490713
x1,63:8331429,32490713
x1,63:9023475,32490713
x1,63:9205658,32490713
x1,63:10115928,32490713
k1,63:10272289,32490713:156361
x1,63:10782152,32490713
x1,63:11255311,32490713
x1,63:12237678,32490713
k1,63:12394039,32490713:156361
x1,63:12903902,32490713
k1,63:13060263,32490713:156361
x1,63:13570126,32490713
x1,63:13881422,32490713
x1,63:14162574,32490713
k1,63:14318935,32490713:156361
x1,63:14974295,32490713
x1,63:16357742,32490713
k1,63:16514103,32490713:156361
x1,63:17715357,32490713
k1,63:17871718,32490713:156361
x1,63:19655597,32490713
k1,63:19655597,32490713:0
)
(1,64:3552215,33277145:16103382,446948,141880
x1,64:4170871,33277145
x1,64:4488727,33277145
x1,64:4961886,33277145
x1,64:5872164,33277145
k1,63:6042971,33277145:170807
x1,63:6480082,33277145
k1,63:6650889,33277145:170807
x1,63:7488432,33277145
k1,63:7659240,33277145:170808
x1,63:8314600,33277145
x1,63:8933256,33277145
x1,63:10571639,33277145
k1,63:10742446,33277145:170807
x1,63:11707125,33277145
k1,63:11877932,33277145:170807
x1,63:12678780,33277145
x1,63:13135564,33277145
x1,63:13426540,33277145
x1,63:13737836,33277145
x1,63:14237220,33277145
x1,63:14374851,33277145
k1,63:14545658,33277145:170807
x1,63:14910024,33277145
k1,63:15080832,33277145:170808
x1,63:16682503,33277145
k1,63:16853310,33277145:170807
x1,63:17653494,33277145
x1,63:18563782,33277145
x1,63:19655597,33277145
k1,63:19655597,33277145:0
)
(1,64:3552215,34063577:16103382,446948,141880
x1,64:4062078,34063577
k1,63:4304897,34063577:242819
x1,63:5251233,34063577
x1,63:6525232,34063577
k1,63:6768050,34063577:242818
x1,63:8078752,34063577
k1,63:8321571,34063577:242819
x1,63:8867475,34063577
k1,63:9110293,34063577:242818
x1,63:10238157,34063577
k1,63:10480976,34063577:242819
x1,63:11062928,34063577
x1,63:11681584,34063577
x1,63:12373630,34063577
x1,63:12555813,34063577
x1,63:13466083,34063577
k1,63:13708901,34063577:242818
x1,63:15383333,34063577
k1,63:15626152,34063577:242819
x1,63:16426991,34063577
x1,63:17410031,34063577
x1,63:17592214,34063577
x1,63:18902916,34063577
k1,63:19145734,34063577:242818
x1,63:19655597,34063577
k1,63:19655597,34063577:0
)
(1,64:3552215,34850009:16103382,446948,141880
x1,64:4935670,34850009
k1,63:5160019,34850009:224349
x1,63:6688963,34850009
k1,63:6913312,34850009:224349
x1,63:8369511,34850009
k1,63:8593860,34850009:224349
x1,63:10268291,34850009
k1,63:10492640,34850009:224349
x1,63:11293479,34850009
k1,63:11517829,34850009:224350
x1,63:11845509,34850009
x1,63:12460892,34850009
k1,63:12685241,34850009:224349
x1,63:13303897,34850009
x1,63:14868880,34850009
k1,63:15093229,34850009:224349
x1,63:15748589,34850009
x1,63:16877108,34850009
k1,63:17101457,34850009:224349
x1,63:18047793,34850009
k1,63:18272142,34850009:224349
x1,63:19655597,34850009
k1,63:19655597,34850009:0
)
(1,64:3552215,35636441:16103382,446948,141880
x1,64:4170871,35636441
x1,64:4935015,35636441
x1,64:6863718,35636441
g1,63:7093098,35636441
x1,63:7602961,35636441
g1,63:7832341,35636441
x1,63:8450997,35636441
x1,63:11036371,35636441
g1,63:11265751,35636441
x1,63:12685247,35636441
x1,63:13522790,35636441
g1,63:13752170,35636441
x1,63:14698506,35636441
g1,63:14927886,35636441
x1,63:15728725,35636441
x1,63:16566268,35636441
x1,63:16893948,35636441
x1,63:17367107,35636441
x1,63:18550673,35636441
k1,64:19655597,35636441:1104924
g1,64:19655597,35636441
)
(1,68:3552215,36475297:16103382,446948,141880
h1,67:3552215,36475297:655360,0,0
x1,67:4935671,36475297
k1,67:5115178,36475297:179507
x1,67:5916017,36475297
x1,67:6862353,36475297
x1,67:8173048,36475297
k1,67:8352555,36475297:179507
x1,67:8861763,36475297
x1,67:10463441,36475297
k1,67:10642948,36475297:179507
x1,67:11152811,36475297
k1,67:11332318,36475297:179507
x1,67:11623294,36475297
k1,67:11802801,36475297:179507
x1,67:12021033,36475297
x1,67:12312009,36475297
x1,67:13096464,36475297
x1,67:13553248,36475297
k1,67:13732756,36475297:179508
x1,67:14278668,36475297
k1,67:14458175,36475297:179507
x1,67:15259014,36475297
k1,67:15438521,36475297:179507
x1,67:17040200,36475297
k1,67:17219707,36475297:179507
x1,67:18166043,36475297
k1,67:18345550,36475297:179507
x1,67:19437365,36475297
x1,67:19655597,36475297
k1,68:19655597,36475297:0
)
(1,68:3552215,37261729:16103382,446948,141880
x1,68:5226638,37261729
k1,67:5408031,37261729:181393
x1,67:5917894,37261729
k1,67:6099288,37261729:181394
x1,67:7482743,37261729
k1,67:7664136,37261729:181393
x1,67:8464975,37261729
x1,67:9302518,37261729
x1,67:9630198,37261729
x1,67:10103357,37261729
x1,67:11123083,37261729
k1,67:11304476,37261729:181393
x1,67:12232460,37261729
k1,67:12413854,37261729:181394
x1,67:12778220,37261729
k1,67:12959613,37261729:181393
x1,67:13468821,37261729
x1,67:15034451,37261729
k1,67:15215844,37261729:181393
x1,67:15834500,37261729
k1,67:16015894,37261729:181394
x1,67:17289910,37261729
k1,67:17471303,37261729:181393
x1,67:18672575,37261729
x1,67:19655597,37261729
k1,67:19655597,37261729:0
)
(1,68:3552215,38048161:16103382,446948,7531
x1,68:4062078,38048161
k1,67:4273911,38048161:211833
x1,67:5220247,38048161
x1,67:6676429,38048161
k1,67:6888263,38048161:211834
x1,67:8744877,38048161
k1,67:8956710,38048161:211833
x1,67:10485654,38048161
k1,67:10697488,38048161:211834
x1,67:11680510,38048161
k1,67:11892343,38048161:211833
x1,67:12838679,38048161
x1,67:13821701,38048161
k1,67:14033535,38048161:211834
x1,67:14688877,38048161
k1,67:14900710,38048161:211833
x1,67:15446622,38048161
k1,67:15658456,38048161:211834
x1,67:16459295,38048161
k1,67:16671128,38048161:211833
x1,67:17471967,38048161
x1,67:18709279,38048161
x1,67:18891462,38048161
x1,67:19655597,38048161
k1,67:19655597,38048161:0
)
(1,68:3552215,38834593:16103382,446948,141880
x1,68:4498551,38834593
k1,67:4677714,38834593:179163
x1,67:5624050,38834593
x1,67:6279392,38834593
k1,67:6458555,38834593:179163
x1,67:7587067,38834593
x1,67:8424610,38834593
k1,67:8603773,38834593:179163
x1,67:9732292,38834593
x1,67:10387652,38834593
x1,67:11771099,38834593
k1,67:11950262,38834593:179163
x1,67:12859894,38834593
x1,67:13405798,38834593
x1,67:14497614,38834593
k1,67:14676776,38834593:179162
x1,67:15186639,38834593
k1,67:15365802,38834593:179163
x1,67:16312138,38834593
x1,67:17222416,38834593
k1,67:17401579,38834593:179163
x1,67:18202418,38834593
k1,67:18381581,38834593:179163
x1,67:19655597,38834593
k1,67:19655597,38834593:0
)
(1,68:3552215,39621025:16103382,446948,141880
x1,68:4062078,39621025
k1,67:4362018,39621025:299940
x1,67:5945354,39621025
k1,67:6245293,39621025:299939
x1,67:7046132,39621025
x1,67:7883675,39621025
x1,67:8211355,39621025
x1,67:9157673,39621025
k1,67:9457613,39621025:299940
x1,67:10403949,39621025
k1,67:10703889,39621025:299940
x1,67:10994865,39621025
x1,67:11312721,39621025
x1,67:12659472,39621025
k1,67:12959411,39621025:299939
x1,67:13614771,39621025
x1,67:14816017,39621025
k1,67:15115957,39621025:299940
x1,67:16281171,39621025
k1,67:16581111,39621025:299940
x1,67:17381950,39621025
k1,67:17681889,39621025:299939
x1,67:18809745,39621025
k1,67:19109685,39621025:299940
x1,67:19655597,39621025
k1,67:19655597,39621025:0
)
(1,68:3552215,40407457:16103382,446948,141880
x1,68:4353054,40407457
k1,67:4659517,40407457:306463
x1,67:5314877,40407457
x1,67:6443396,40407457
k1,67:6749859,40407457:306463
x1,67:8187715,40407457
k1,67:8494177,40407457:306462
x1,67:9513257,40407457
k1,67:9819720,40407457:306463
x1,67:11712375,40407457
k1,67:12018838,40407457:306463
x1,67:12492006,40407457
x1,67:13359045,40407457
k1,67:13665508,40407457:306463
x1,67:15813091,40407457
k1,67:16119553,40407457:306462
x1,67:16738209,40407457
k1,67:17044672,40407457:306463
x1,67:17554535,40407457
x1,67:17736718,40407457
x1,67:18027694,40407457
x1,67:19655597,40407457
k1,67:19655597,40407457:0
)
(1,68:3552215,41193889:16103382,446948,141880
x1,68:4425799,41193889
x1,68:5008407,41193889
x1,68:5408822,41193889
x1,68:6246365,41193889
x1,68:6974460,41193889
k1,67:7220782,41193889:246322
x1,67:8167118,41193889
x1,67:9077396,41193889
k1,67:9323718,41193889:246322
x1,67:9869630,41193889
k1,67:10115952,41193889:246322
x1,67:10734608,41193889
k1,67:10980930,41193889:246322
x1,67:11599586,41193889
x1,67:12655361,41193889
x1,67:13310721,41193889
x1,67:14148264,41193889
x1,67:15495015,41193889
k1,67:15741337,41193889:246322
x1,67:17015353,41193889
k1,67:17261675,41193889:246322
x1,67:18753915,41193889
k1,67:19000237,41193889:246322
x1,67:19655597,41193889
k1,67:19655597,41193889:0
)
(1,68:3552215,41980321:16103382,446948,141880
x1,68:4207566,41980321
x1,67:4528693,41980321
k1,67:4829186,41980321:300493
x1,67:5957705,41980321
x1,67:6758544,41980321
x1,67:7887063,41980321
x1,67:8906134,41980321
k1,67:9206627,41980321:300493
x1,67:10189650,41980321
k1,67:10490143,41980321:300493
x1,67:12346757,41980321
k1,67:12647250,41980321:300493
x1,67:13739065,41980321
x1,67:14904288,41980321
x1,67:16142238,41980321
k1,67:16442731,41980321:300493
x1,67:17243570,41980321
k1,67:17544063,41980321:300493
x1,67:19655597,41980321
k1,67:19655597,41980321:0
)
(1,68:3552215,42766753:16103382,446948,141880
x1,68:4644686,42766753
x1,68:6064190,42766753
k1,67:6272307,42766753:208117
x1,67:7036451,42766753
k1,67:7244568,42766753:208117
x1,67:8190904,42766753
k1,67:8399021,42766753:208117
x1,67:9673685,42766753
k1,67:9881781,42766753:208096
x1,67:10645916,42766753
x1,67:11483441,42766753
k1,67:11691558,42766753:208117
x1,67:12383614,42766753
x1,67:13002270,42766753
x1,67:13912548,42766753
k1,67:14120665,42766753:208117
x1,67:14739321,42766753
x1,67:15268848,42766753
x1,67:15669272,42766753
x1,67:16374430,42766753
k1,67:16582547,42766753:208117
x1,67:17510531,42766753
k1,67:17718648,42766753:208117
x1,67:18646632,42766753
k1,67:18854749,42766753:208117
x1,67:19655597,42766753
k1,67:19655597,42766753:0
)
(1,68:3552215,43553185:16103382,446948,141880
x1,68:4244261,43553185
x1,68:5081786,43553185
k1,67:5292489,43553185:210703
x1,67:5802352,43553185
x1,67:5984535,43553185
x1,67:6275511,43553185
x1,67:7102575,43553185
x1,67:8122301,43553185
k1,67:8333005,43553185:210704
x1,67:8806173,43553185
x1,67:9345524,43553185
k1,67:9556227,43553185:210703
x1,67:10429819,43553185
x1,67:11958763,43553185
k1,67:12169466,43553185:210703
x1,67:12679329,43553185
k1,67:12890033,43553185:210704
x1,67:14145697,43553185
k1,67:14356400,43553185:210703
x1,67:15958087,43553185
k1,67:16168791,43553185:210704
x1,67:16605902,43553185
k1,67:16816605,43553185:210703
x1,67:17690197,43553185
x1,67:19655597,43553185
k1,67:19655597,43553185:0
)
(1,51:3552215,45120878:16103382,438435,113504
h1,51:3552215,45120878:524288,0,0
(1,51:4076503,45120878:32768,185030,0
(1,51:4076503,45120878:32768,185030,0
$1,51:4076503,45120878
h1,51:4076503,45120878:32768,0,0
$1,51:4109271,45120878
)
)
(1,51:4109271,45120878:0,412875,0
r1,71:4109271,45120878:0,412875,0
)
$1,51:4109271,45120878
(1,51:4109271,44935848:273063,253405,0
x1,51:4349566,44935848
)
$1,51:4382334,45120878
x1,51:5212279,45120878
k1,51:5369729,45120878:157450
x1,51:6170836,45120878
k1,51:6328287,45120878:157451
x1,51:6969484,45120878
x1,51:7058616,45120878
k1,51:7216066,45120878:157450
x1,51:8075368,45120878
k1,51:8232818,45120878:157450
x1,51:8757100,45120878
k1,51:8914525,45120878:157425
x1,51:9671594,45120878
k1,51:9829044,45120878:157450
x1,51:11023361,45120878
k1,51:11180786,45120878:157425
x1,51:11820934,45120878
k1,51:11978385,45120878:157451
x1,51:12910557,45120878
k1,51:13068007,45120878:157450
x1,51:13708679,45120878
k1,51:13866129,45120878:157450
x1,51:16341265,45120878
k1,51:16498716,45120878:157451
x1,51:16935446,45120878
k1,51:17092896,45120878:157450
x1,51:19655597,45120878
k1,51:19655597,45120878:0
)
(1,51:3552215,45710702:16103382,357558,176949
x1,51:6260645,45710702
g1,51:6444149,45710702
x1,51:7201218,45710702
g1,51:7384722,45710702
x1,51:8812332,45710702
g1,51:8995836,45710702
x1,51:10860182,45710702
g1,51:11043686,45710702
x1,51:13373082,45710702
x1,51:13470080,45710702
g1,51:13653584,45710702
x1,51:14440009,45710702
x1,51:14689046,45710702
x1,51:15846135,45710702
g1,51:16029639,45710702
x1,51:16466369,45710702
g1,51:16649873,45710702
x1,51:18208555,45710702
g1,51:18392059,45710702
x1,51:19411271,45710702
r1,71:19411271,45710702:0,176949,176949
k1,51:19655597,45710702:244326
g1,51:19655597,45710702
)
(1,51:3552215,46326086:16103382,438435,113504
h1,51:3552215,46326086:524288,0,0
(1,51:4076503,46326086:32768,185030,0
(1,51:4076503,46326086:32768,185030,0
$1,51:4076503,46326086
h1,51:4076503,46326086:32768,0,0
$1,51:4109271,46326086
)
)
(1,51:4109271,46326086:0,412875,0
r1,71:4109271,46326086:0,412875,0
)
$1,51:4109271,46326086
(1,51:4109271,46141056:273063,253405,0
x1,51:4349566,46141056
)
$1,51:4382334,46326086
x1,51:5547813,46326086
k1,51:5843967,46326086:296154
x1,51:6193657,46326086
k1,51:6489924,46326086:296267
x1,51:7422096,46326086
k1,51:7718363,46326086:296267
x1,51:8359035,46326086
k1,51:8655302,46326086:296267
x1,51:9499923,46326086
x1,51:10082400,46326086
k1,51:10378667,46326086:296267
x1,51:10786558,46326086
k1,51:11082825,46326086:296267
x1,51:12683978,46326086
k1,51:12980245,46326086:296267
x1,51:13431656,46326086
k1,51:13727923,46326086:296267
x1,51:14165171,46326086
x1,51:14660096,46326086
x1,51:15330131,46326086
k1,51:15626398,46326086:296267
x1,51:15859179,46326086
k1,51:16155446,46326086:296267
x1,51:16679727,46326086
x1,51:17174652,46326086
x1,51:17640732,46326086
x1,51:18951439,46326086
k1,51:19247706,46326086:296267
x1,51:19655597,46326086
k1,51:19655597,46326086:0
)
(1,51:3552215,46915910:16103382,357558,176949
x1,51:3988945,46915910
x1,51:4483870,46915910
x1,51:4738155,46915910
x1,51:5233080,46915910
x1,51:5786194,46915910
g1,51:5969698,46915910
x1,51:9886090,46915910
g1,51:10069594,46915910
x1,51:10710272,46915910
x1,51:10856019,46915910
x1,51:11105056,46915910
x1,51:11329978,46915910
x1,51:12000001,46915910
g1,51:12183505,46915910
x1,51:12591396,46915910
g1,51:12774900,46915910
x1,51:13779944,46915910
g1,51:13963448,46915910
x1,51:14968492,46915910
g1,51:15151996,46915910
x1,51:16229385,46915910
r1,71:16229385,46915910:0,176949,176949
k1,51:19655597,46915910:3426212
g1,51:19655597,46915910
)
(1,51:3552215,47531294:16103382,438435,176949
h1,51:3552215,47531294:524288,0,0
(1,51:4076503,47531294:32768,185030,0
(1,51:4076503,47531294:32768,185030,0
$1,51:4076503,47531294
h1,51:4076503,47531294:32768,0,0
$1,51:4109271,47531294
)
)
(1,51:4109271,47531294:0,412875,0
r1,71:4109271,47531294:0,412875,0
)
$1,51:4109271,47531294
(1,51:4109271,47346264:273063,253405,0
x1,51:4349566,47346264
)
$1,51:4382334,47531294
x1,51:5576651,47531294
g1,51:5760155,47531294
x1,51:6109845,47531294
g1,51:6293349,47531294
x1,51:7225521,47531294
g1,51:7409025,47531294
x1,51:8894830,47531294
g1,51:9078334,47531294
x1,51:10680011,47531294
g1,51:10863515,47531294
x1,51:11271406,47531294
g1,51:11454910,47531294
x1,51:11775249,47531294
x1,51:13908036,47531294
g1,51:14091540,47531294
x1,51:15227143,47531294
x1,51:15481428,47531294
x1,51:15832174,47531294
g1,51:16015678,47531294
x1,51:17093067,47531294
r1,71:17093067,47531294:0,176949,176949
k1,51:19655597,47531294:2562530
g1,51:19655597,47531294
)
(1,51:3552215,48121118:16103382,412875,176949
h1,51:3552215,48121118:524288,0,0
(1,51:4076503,48121118:32768,185030,0
(1,51:4076503,48121118:32768,185030,0
$1,51:4076503,48121118
h1,51:4076503,48121118:32768,0,0
$1,51:4109271,48121118
)
)
(1,51:4109271,48121118:0,412875,0
r1,71:4109271,48121118:0,412875,0
)
x1,51:7225618,48121118
g1,51:7409122,48121118
x1,51:8894415,48121118
g1,51:9077919,48121118
x1,51:13856237,48121118
r1,71:13856237,48121118:0,176949,176949
k1,51:19655597,48121118:5799360
g1,51:19655597,48121118
)
]
g1,96:19655597,48121118
)
k1,96:20129219,48121118:473622
r1,96:20129219,48121118:0,36962304,0
k1,96:20602840,48121118:473621
(1,96:20602840,48121118:16103382,36962304,0
[1,96:20602840,48121118:16103382,36962304,0
[1,87:20602840,22418934:16103382,11260120,0
[1,87:20602840,22418934:16103382,11260120,0
(1,84:20602840,16635263:16103382,5476449,5148769
g1,84:20602840,16635263
h1,81:20602840,16635263:0,0,0
(1,83:20602840,16635263:16103382,5476449,5148769
$1,83:20602840,16635263
[1,83:20602840,16635263:16103382,5476449,5148769
(1,83:20602840,21548100:16103382,10389286,235932
g1,82:20602840,21548100
(1,83:20602840,21548100:16103382,10389286,235932
r1,82:20602840,21548100:0,786432,235932
g1,82:20602840,21548100
(1,82:20602840,21548100:16103382,10389286,0
(1,82:20602840,21548100:16103388,10389286,0
(1,82:20602840,21548100:16103388,10389286,0
(1,82:20602840,21548100:0,10389286,0
(1,82:20602840,21548100:0,32890792,0
(1,82:20602840,21548100:50980710,32890792,0
f64:20602840,21548100
)
k1,82:20602838,21548100:-50980712
)
)
g1,82:36706228,21548100
)
)
)
g1,83:36706222,21548100
)
g1,83:36706222,21548100
)
]
$1,83:36706222,16635263
)
g1,84:36706222,16635263
g1,84:36706222,16635263
)
(1,84:20602840,22534806:16103382,357558,703328
h1,84:20602840,22534806:0,0,0
[1,84:20602840,22534806:16103382,357558,703328
(1,84:20602840,22534806:16103382,357558,113504
x1,84:21433304,22534806
k1,84:21586839,22534806:153535
x1,84:21980055,22534806
k1,84:22133590,22534806:153535
k1,84:22287125,22534806:153535
k1,84:22440660,22534806:153535
(1,84:22440660,22534806:0,0,0
(1,84:22440660,21944982:0,0,0
)
)
x1,84:23255924,22534806
k1,84:23409459,22534806:153535
x1,84:24429190,22534806
k1,84:24582695,22534806:153505
x1,84:26971315,22534806
k1,84:27124850,22534806:153535
x1,84:28551941,22534806
k1,84:28705476,22534806:153535
x1,84:29986807,22534806
k1,84:30140342,22534806:153535
x1,84:31917136,22534806
k1,84:32070671,22534806:153535
x1,84:32565596,22534806
x1,84:33309557,22534806
x1,84:33873685,22534806
k1,84:34027220,22534806:153535
x1,84:34813639,22534806
x1,84:36115963,22534806
k1,84:36269498,22534806:153535
x1,84:36706222,22534806
k1,84:36706222,22534806:0
)
(1,84:20602840,23124630:16103382,357558,113504
x1,84:21243512,23124630
k1,84:21367728,23124630:124216
x1,84:22503837,23124630
k1,84:22628054,23124630:124217
x1,84:24287939,23124630
k1,84:24412155,23124630:124216
x1,84:24848885,23124630
k1,84:24973102,23124630:124217
x1,84:25613774,23124630
k1,84:25737990,23124630:124216
x1,84:26611968,23124630
k1,84:26736185,23124630:124217
x1,84:27697714,23124630
k1,84:27821930,23124630:124216
x1,84:28258660,23124630
k1,84:28382877,23124630:124217
x1,84:29023549,23124630
k1,84:29147765,23124630:124216
x1,84:32759036,23124630
k1,84:32883253,23124630:124217
x1,84:34572483,23124630
k1,84:34696641,23124630:124158
x1,84:36706222,23124630
k1,84:36706222,23124630:0
k1,84:36706222,23124630:0
)
]
g1,84:36706222,22534806
g1,84:36706222,22534806
)
]
]
(1,68:20602840,24530391:16103382,446948,141880
x1,68:21730704,24530391
k1,67:22015208,24530391:284504
x1,67:22525071,24530391
k1,67:22809576,24530391:284505
x1,67:23501622,24530391
x1,67:24302461,24530391
x1,67:25613163,24530391
k1,67:25897667,24530391:284504
x1,67:26698506,24530391
k1,67:26983011,24530391:284505
x1,67:28002730,24530391
k1,67:28287234,24530391:284504
x1,67:29160818,24530391
x1,67:29743426,24530391
x1,67:30143841,24530391
x1,67:30981384,24530391
x1,67:31709479,24530391
k1,67:31993984,24530391:284505
x1,67:32940320,24530391
x1,67:33850598,24530391
k1,67:34135102,24530391:284504
x1,67:35300325,24530391
k1,67:35584830,24530391:284505
x1,67:36130742,24530391
k1,67:36415246,24530391:284504
x1,67:36706222,24530391
k1,67:36706222,24530391:0
)
(1,68:20602840,25316823:16103382,446948,141880
x1,68:21695311,25316823
x1,68:23114815,25316823
g1,67:23344195,25316823
x1,67:23926803,25316823
x1,67:24764346,25316823
g1,67:24993726,25316823
x1,67:25940700,25316823
g1,67:26170080,25316823
x1,67:27953959,25316823
g1,67:28183339,25316823
x1,67:29311858,25316823
x1,67:30768057,25316823
g1,67:30997437,25316823
x1,67:32089252,25316823
x1,67:32926795,25316823
x1,67:33909835,25316823
x1,67:34031083,25316823
k1,68:36706222,25316823:2675139
g1,68:36706222,25316823
)
(1,72:20602840,26102138:16103382,446948,141880
h1,71:20602840,26102138:655360,0,0
x1,71:22277280,26102138
k1,71:22450767,26102138:173487
x1,71:23543238,26102138
x1,71:24962742,26102138
k1,71:25136229,26102138:173487
x1,71:25573340,26102138
k1,71:25746827,26102138:173487
x1,71:26365483,26102138
k1,71:26538970,26102138:173487
x1,71:27157626,26102138
x1,71:28213401,26102138
x1,71:28868761,26102138
x1,71:29706304,26102138
x1,71:31053055,26102138
k1,71:31226542,26102138:173487
x1,71:32209565,26102138
k1,71:32383052,26102138:173487
x1,71:32674028,26102138
x1,71:33547602,26102138
x1,71:33875282,26102138
x1,71:35149280,26102138
k1,71:35322767,26102138:173487
x1,71:36706222,26102138
k1,71:36706222,26102138:0
)
(1,72:20602840,26888570:16103382,446948,141880
x1,72:21876856,26888570
k1,71:22149413,26888570:272557
x1,71:23823845,26888570
k1,71:24096402,26888570:272557
x1,71:24715058,26888570
x1,71:25807529,26888570
k1,71:26080085,26888570:272556
x1,71:27026421,26888570
k1,71:27298978,26888570:272557
x1,71:28245314,26888570
x1,71:29155592,26888570
k1,71:29428149,26888570:272557
x1,71:30228333,26888570
k1,71:30500890,26888570:272557
x1,71:31993130,26888570
k1,71:32265686,26888570:272556
x1,71:32921046,26888570
k1,71:33193603,26888570:272557
x1,71:34103891,26888570
x1,71:34613754,26888570
x1,71:35305145,26888570
k1,71:35577702,26888570:272557
x1,71:36487990,26888570
x1,71:36706222,26888570
k1,72:36706222,26888570:0
)
(1,72:20602840,27675002:16103382,446948,141880
x1,72:20893816,27675002
x1,72:21112048,27675002
x1,72:22156023,27675002
k1,71:22482481,27675002:326458
x1,71:23465503,27675002
k1,71:23791961,27675002:326458
x1,71:24628849,27675002
x1,71:25138057,27675002
x1,71:26193824,27675002
k1,71:26520282,27675002:326458
x1,71:26811258,27675002
k1,71:27137717,27675002:326459
x1,71:27646925,27675002
x1,71:29211917,27675002
k1,71:29538375,27675002:326458
x1,71:30266462,27675002
k1,71:30592920,27675002:326458
x1,71:31138832,27675002
k1,71:31465290,27675002:326458
x1,71:32521065,27675002
x1,71:32994224,27675002
x1,71:33795063,27675002
k1,71:34121521,27675002:326458
x1,71:34631384,27675002
x1,71:35431568,27675002
x1,71:36706222,27675002
k1,71:36706222,27675002:0
)
(1,72:20602840,28461434:16103382,446948,141880
x1,72:21112703,28461434
k1,71:21452650,28461434:339947
x1,71:22726666,28461434
k1,71:23066614,28461434:339948
x1,71:24012950,28461434
x1,71:24705006,28461434
x1,71:25032686,28461434
x1,71:25541894,28461434
x1,71:26561620,28461434
k1,71:26901567,28461434:339947
x1,71:28357103,28461434
k1,71:28697050,28461434:339947
x1,71:29315706,28461434
x1,71:30589705,28461434
x1,71:31427248,28461434
k1,71:31767195,28461434:339947
x1,71:32568034,28461434
k1,71:32907982,28461434:339948
x1,71:34182636,28461434
k1,71:34522583,28461434:339947
x1,71:35250023,28461434
x1,71:36706222,28461434
k1,71:36706222,28461434:0
)
(1,72:20602840,29247866:16103382,446948,141880
x1,72:21513128,29247866
x1,72:22787127,29247866
k1,71:23134652,29247866:347525
x1,71:23644515,29247866
k1,71:23992041,29247866:347526
x1,71:24647401,29247866
x1,71:25775920,29247866
k1,71:26123445,29247866:347525
x1,71:27397461,29247866
k1,71:27744987,29247866:347526
x1,71:28582530,29247866
x1,71:28900386,29247866
x1,71:29181538,29247866
x1,71:30747168,29247866
k1,71:31094693,29247866:347525
x1,71:32350357,29247866
k1,71:32697883,29247866:347526
x1,71:33425987,29247866
x1,71:34081347,29247866
x1,71:34538131,29247866
x1,71:35375674,29247866
k1,71:35723199,29247866:347525
x1,71:36706222,29247866
k1,71:36706222,29247866:0
)
(1,72:20602840,30034298:16103382,446948,141880
x1,72:22131784,30034298
k1,71:22396089,30034298:264305
x1,71:23561303,30034298
k1,71:23825609,30034298:264306
x1,71:24444265,30034298
x1,71:24771945,30034298
x1,71:26283849,30034298
k1,71:26548154,30034298:264305
x1,71:27676666,30034298
x1,71:28514209,30034298
k1,71:28778515,30034298:264306
x1,71:29360467,30034298
x1,71:29979123,30034298
x1,71:30671169,30034298
x1,71:30853352,30034298
x1,71:31763622,30034298
k1,71:32027927,30034298:264305
x1,71:33702350,30034298
k1,71:33966656,30034298:264306
x1,71:35131870,30034298
k1,71:35396175,30034298:264305
x1,71:36487990,30034298
x1,71:36706222,30034298
k1,72:36706222,30034298:0
)
(1,72:20602840,30820730:16103382,446948,141880
x1,72:22277263,30820730
k1,71:22485839,30820730:208576
x1,71:23468862,30820730
x1,71:25216030,30820730
k1,71:25424607,30820730:208577
x1,71:25934470,30820730
k1,71:26143046,30820730:208576
x1,71:26943885,30820730
k1,71:27152461,30820730:208576
x1,71:27771117,30820730
x1,71:28271156,30820730
k1,71:28479733,30820730:208577
x1,71:29316613,30820730
x1,71:30718411,30820730
k1,71:30926987,30820730:208576
x1,71:32092201,30820730
k1,71:32300778,30820730:208577
x1,71:32846682,30820730
x1,71:33157978,30820730
x1,71:34130521,30820730
k1,71:34339097,30820730:208576
x1,71:34921705,30820730
x1,71:35431568,30820730
x1,71:36706222,30820730
k1,71:36706222,30820730:0
)
(1,72:20602840,31607162:16103382,446948,141880
x1,72:21476432,31607162
x1,72:23005376,31607162
k1,71:23174951,31607162:169575
x1,71:24266775,31607162
x1,71:24594455,31607162
x1,71:25850119,31607162
k1,71:26019693,31607162:169574
x1,71:26347373,31607162
x1,71:26844132,31607162
k1,71:27013707,31607162:169575
x1,71:28287723,31607162
k1,71:28457297,31607162:169574
x1,71:29330881,31607162
k1,71:29500456,31607162:169575
x1,71:30410088,31607162
x1,71:31756839,31607162
k1,71:31926414,31607162:169575
x1,71:32727253,31607162
k1,71:32896827,31607162:169574
x1,71:33915898,31607162
k1,71:34085473,31607162:169575
x1,71:34704129,31607162
x1,71:35031809,31607162
x1,71:36014831,31607162
x1,71:36706222,31607162
k1,71:36706222,31607162:0
)
(1,72:20602840,32393594:16103382,446948,141880
x1,72:21112703,32393594
x1,72:21658615,32393594
x1,72:22677686,32393594
x1,72:23697412,32393594
k1,71:24031244,32393594:333832
x1,71:25305251,32393594
k1,71:25639084,32393594:333833
x1,71:26294444,32393594
x1,71:26658810,32393594
x1,71:27422945,32393594
k1,71:27756777,32393594:333832
x1,71:28520912,32393594
x1,71:29358437,32393594
k1,71:29692270,32393594:333833
x1,71:30565854,32393594
x1,71:31621622,32393594
k1,71:31955454,32393594:333832
x1,71:33156718,32393594
k1,71:33490550,32393594:333832
x1,71:34036454,32393594
k1,71:34370287,32393594:333833
x1,71:35171126,32393594
k1,71:35504958,32393594:333832
x1,71:36706222,32393594
k1,71:36706222,32393594:0
)
(1,72:20602840,33180026:16103382,446948,141880
x1,72:21549167,33180026
x1,72:22933269,33180026
k1,71:23226155,33180026:292886
x1,71:24481819,33180026
k1,71:24774705,33180026:292886
x1,71:25866529,33180026
k1,71:26159416,33180026:292887
x1,71:26705328,33180026
k1,71:26998214,33180026:292886
x1,71:28272878,33180026
k1,71:28565700,33180026:292822
x1,71:28966124,33180026
x1,71:29495651,33180026
x1,71:29896075,33180026
x1,71:30383001,33180026
k1,71:30675887,33180026:292886
x1,71:31603871,33180026
k1,71:31896757,33180026:292886
x1,71:32824741,33180026
k1,71:33117628,33180026:292887
x1,71:33809028,33180026
k1,71:34101914,33180026:292886
x1,71:35612497,33180026
k1,71:35905383,33180026:292886
x1,71:36706222,33180026
k1,71:36706222,33180026:0
)
(1,72:20602840,33966458:16103382,446948,141880
x1,72:21003264,33966458
x1,72:21532791,33966458
x1,72:21933215,33966458
x1,72:22420141,33966458
k1,71:22688916,33966458:268775
x1,71:23126027,33966458
k1,71:23394801,33966458:268774
x1,71:24887041,33966458
k1,71:25155816,33966458:268775
x1,71:25811176,33966458
k1,71:26079951,33966458:268775
x1,71:26880790,33966458
k1,71:27149564,33966458:268774
x1,71:27768220,33966458
x1,71:28969474,33966458
k1,71:29238249,33966458:268775
x1,71:30548951,33966458
x1,71:31313086,33966458
k1,71:31581861,33966458:268775
x1,71:32855860,33966458
x1,71:33874931,33966458
k1,71:34143705,33966458:268774
x1,71:34653568,33966458
k1,71:34922343,33966458:268775
x1,71:35577703,33966458
x1,71:36706222,33966458
k1,71:36706222,33966458:0
)
(1,72:20602840,34752890:16103382,446948,141880
x1,72:21366975,34752890
x1,72:22204500,34752890
k1,71:22519191,34752890:314691
x1,71:23611662,34752890
k1,71:23926353,34752890:314691
x1,71:25527385,34752890
k1,71:25842076,34752890:314691
x1,71:26351939,34752890
x1,71:27026955,34752890
x1,71:29466177,34752890
k1,71:29780867,34752890:314690
x1,71:32655906,34752890
x1,71:33565538,34752890
x1,71:34548561,34752890
k1,71:34863252,34752890:314691
x1,71:35663436,34752890
k1,71:35978127,34752890:314691
x1,71:36487990,34752890
x1,71:36706222,34752890
k1,72:36706222,34752890:0
)
(1,72:20602840,35539322:16103382,446948,141880
x1,72:21366975,35539322
x1,72:22458790,35539322
k1,71:22663920,35539322:205130
x1,71:23701352,35539322
k1,71:23906482,35539322:205130
x1,71:25654313,35539322
k1,71:25859443,35539322:205130
x1,71:27461130,35539322
k1,71:27666260,35539322:205130
x1,71:28466444,35539322
k1,71:28671575,35539322:205131
x1,71:28889807,35539322
x1,71:29501910,35539322
x1,71:29902325,35539322
x1,71:31285116,35539322
k1,71:31490246,35539322:205130
x1,71:32145606,35539322
k1,71:32350736,35539322:205130
x1,71:33369816,35539322
x1,71:35445317,35539322
k1,71:35650447,35539322:205130
x1,71:36706222,35539322
k1,72:36706222,35539322:0
)
(1,72:20602840,36325754:16103382,446948,141880
x1,72:21294886,36325754
x1,71:21579309,36325754
k1,71:21765176,36325754:185867
x1,71:23039175,36325754
x1,71:24313174,36325754
k1,71:24499041,36325754:185867
x1,71:25008904,36325754
k1,71:25194771,36325754:185867
x1,71:25485747,36325754
k1,71:25671614,36325754:185867
x1,71:26800133,36325754
x1,71:27492179,36325754
x1,71:28293018,36325754
k1,71:28478885,36325754:185867
x1,71:29571356,36325754
k1,71:29757223,36325754:185867
x1,71:30449269,36325754
x1,71:31686581,36325754
k1,71:31872448,36325754:185867
x1,71:33037662,36325754
k1,71:33223529,36325754:185867
x1,71:33514505,36325754
k1,71:33700372,36325754:185867
x1,71:34792187,36325754
x1,71:35592371,36325754
k1,71:35778238,36325754:185867
x1,71:36706222,36325754
k1,71:36706222,36325754:0
)
(1,72:20602840,37112186:16103382,446948,141880
x1,72:21258191,37112186
x1,71:21569487,37112186
x1,71:22178319,37112186
k1,71:22342745,37112186:164426
x1,71:23143584,37112186
k1,71:23308011,37112186:164427
x1,71:24291034,37112186
k1,71:24455460,37112186:164426
x1,71:27441230,37112186
k1,71:27605657,37112186:164427
x1,71:28224313,37112186
x1,71:29243384,37112186
k1,71:29407810,37112186:164426
x1,71:29953722,37112186
k1,71:30118149,37112186:164427
x1,71:30918988,37112186
k1,71:31083414,37112186:164426
x1,71:32175885,37112186
x1,71:33759229,37112186
k1,71:33923656,37112186:164427
x1,71:34724495,37112186
k1,71:34888921,37112186:164426
x1,71:35289345,37112186
x1,71:35818872,37112186
x1,71:36219296,37112186
x1,71:36706222,37112186
k1,71:36706222,37112186:0
)
(1,72:20602840,37898618:16103382,446948,141880
x1,72:20930520,37898618
x1,72:22114736,37898618
g1,71:22344116,37898618
x1,71:22635092,37898618
g1,71:22864472,37898618
x1,71:23992991,37898618
x1,71:24793830,37898618
x1,71:25922349,37898618
x1,71:26941420,37898618
g1,71:27170800,37898618
x1,71:28153823,37898618
g1,71:28383203,37898618
x1,71:31368973,37898618
g1,71:31598353,37898618
x1,71:33017841,37898618
g1,71:33247221,37898618
x1,71:33793133,37898618
g1,71:34022513,37898618
x1,71:35642552,37898618
k1,72:36706222,37898618:1063670
g1,72:36706222,37898618
)
(1,90:20602840,38683934:16103382,446948,141880
h1,89:20602840,38683934:655360,0,0
x1,89:21804112,38683934
k1,89:22025990,38683934:221878
x1,89:22972964,38683934
k1,89:23194843,38683934:221879
x1,89:23813499,38683934
x1,89:24650387,38683934
x1,89:24788018,38683934
k1,89:25009896,38683934:221878
x1,89:25628552,38683934
k1,89:25850430,38683934:221878
x1,89:26360293,38683934
x1,89:26542476,38683934
x1,89:26833452,38683934
x1,89:27660516,38683934
x1,89:28680242,38683934
k1,89:28902120,38683934:221878
x1,89:29448032,38683934
k1,89:29669911,38683934:221879
x1,89:30470750,38683934
k1,89:30692628,38683934:221878
x1,89:32804162,38683934
k1,89:33026033,38683934:221871
x1,89:34118504,38683934
x1,89:35538008,38683934
k1,89:35759886,38683934:221878
x1,89:36706222,38683934
k1,89:36706222,38683934:0
)
(1,90:20602840,39470366:16103382,446948,141880
x1,90:21877504,39470366
k1,89:22038915,39470366:161411
x1,89:22439339,39470366
x1,89:22968866,39470366
x1,89:23369290,39470366
x1,89:23856216,39470366
k1,89:24017694,39470366:161478
x1,89:24454805,39470366
k1,89:24616283,39470366:161478
x1,89:25817547,39470366
k1,89:25979025,39470366:161478
x1,89:26488888,39470366
k1,89:26650366,39470366:161478
x1,89:26832549,39470366
x1,89:27160229,39470366
x1,89:27461700,39470366
x1,89:27997780,39470366
x1,89:28362146,39470366
x1,89:28689826,39470366
x1,89:29450688,39470366
k1,89:29612167,39470366:161479
x1,89:30485751,39470366
x1,89:31068359,39470366
x1,89:31468774,39470366
x1,89:32306317,39470366
x1,89:33034412,39470366
k1,89:33195890,39470366:161478
x1,89:34142226,39470366
x1,89:35052504,39470366
k1,89:35213982,39470366:161478
x1,89:36706222,39470366
k1,89:36706222,39470366:0
)
(1,90:20602840,40256798:16103382,446948,141880
x1,90:21258200,40256798
k1,89:21561827,40256798:303627
x1,89:22362666,40256798
k1,89:22666292,40256798:303626
x1,89:23430427,40256798
x1,89:24267952,40256798
k1,89:24571579,40256798:303627
x1,89:25699443,40256798
x1,89:27100595,40256798
k1,89:27404221,40256798:303626
x1,89:28769963,40256798
k1,89:29073590,40256798:303627
x1,89:29837734,40256798
k1,89:30141360,40256798:303626
x1,89:31925239,40256798
x1,89:33344717,40256798
k1,89:33648344,40256798:303627
x1,89:35540999,40256798
x1,89:36706222,40256798
k1,89:36706222,40256798:0
)
(1,90:20602840,41043230:16103382,446948,7531
x1,90:21366975,41043230
x1,90:22204500,41043230
k1,89:22481068,41043230:276568
x1,89:23427404,41043230
x1,89:24337682,41043230
k1,89:24614249,41043230:276567
x1,89:25124112,41043230
k1,89:25400680,41043230:276568
x1,89:26711382,41043230
x1,89:27694404,41043230
k1,89:27970972,41043230:276568
x1,89:28771811,41043230
x1,89:28953994,41043230
x1,89:30009105,41043230
k1,89:30285672,41043230:276567
x1,89:31559688,41043230
k1,89:31836256,41043230:276568
x1,89:32637095,41043230
x1,89:33728911,41043230
k1,89:34005479,41043230:276568
x1,89:34660839,41043230
k1,89:34937406,41043230:276567
x1,89:35556062,41043230
k1,89:35832630,41043230:276568
x1,89:36487990,41043230
x1,89:36706222,41043230
k1,90:36706222,41043230:0
)
(1,90:20602840,41829662:16103382,446948,141880
x1,90:21585880,41829662
x1,90:22370344,41829662
k1,89:22581210,41829662:210866
x1,89:23236570,41829662
x1,89:24346728,41829662
k1,89:24557594,41829662:210866
x1,89:25140202,41829662
x1,89:25977745,41829662
k1,89:26188611,41829662:210866
x1,89:26479587,41829662
k1,89:26690453,41829662:210866
x1,89:27309109,41829662
x1,89:28037196,41829662
k1,89:28248062,41829662:210866
x1,89:29339877,41829662
x1,89:30431693,41829662
k1,89:30642559,41829662:210866
x1,89:31188471,41829662
k1,89:31399337,41829662:210866
x1,89:32345673,41829662
x1,89:33291991,41829662
k1,89:33502857,41829662:210866
x1,89:34121513,41829662
x1,89:34667425,41829662
x1,89:35686496,41829662
x1,89:36706222,41829662
k1,89:36706222,41829662:0
)
(1,90:20602840,42616094:16103382,446948,141880
x1,90:21768054,42616094
k1,89:21964115,42616094:196061
x1,89:22764954,42616094
k1,89:22961016,42616094:196062
x1,89:24344463,42616094
x1,89:25545717,42616094
k1,89:25741778,42616094:196061
x1,89:26798200,42616094
x1,89:26980383,42616094
x1,89:27453542,42616094
x1,89:28363820,42616094
k1,89:28559882,42616094:196062
x1,89:29105794,42616094
x1,89:29724450,42616094
x1,89:30042306,42616094
k1,89:30238367,42616094:196061
x1,89:31402927,42616094
x1,89:32494743,42616094
k1,89:32690805,42616094:196062
x1,89:34656861,42616094
k1,89:34852889,42616094:196028
x1,89:35471545,42616094
x1,89:36706222,42616094
k1,89:36706222,42616094:0
)
(1,90:20602840,43402526:16103382,446948,141880
x1,90:21221496,43402526
k1,89:21502896,43402526:281400
x1,89:22158256,43402526
x1,89:22776912,43402526
x1,89:24669575,43402526
k1,89:24950976,43402526:281401
x1,89:25715111,43402526
x1,89:26552636,43402526
k1,89:26834036,43402526:281400
x1,89:27526082,43402526
x1,89:28599554,43402526
k1,89:28880955,43402526:281401
x1,89:29827283,43402526
x1,89:30974163,43402526
k1,89:31255563,43402526:281400
x1,89:32019707,43402526
k1,89:32301107,43402526:281400
x1,89:32628787,43402526
x1,89:33085562,43402526
x1,89:33267745,43402526
x1,89:34359560,43402526
k1,89:34640961,43402526:281401
x1,89:35623983,43402526
k1,89:35905383,43402526:281400
x1,89:36706222,43402526
k1,89:36706222,43402526:0
)
(1,90:20602840,44188958:16103382,446948,141880
x1,90:21476424,44188958
x1,90:23587965,44188958
k1,89:23775242,44188958:187277
x1,89:24539377,44188958
x1,89:25376902,44188958
k1,89:25564179,44188958:187277
x1,89:26437763,44188958
x1,89:27238603,44188958
k1,89:27425880,44188958:187277
x1,89:28335512,44188958
k1,89:28522789,44188958:187277
x1,89:29104741,44188958
x1,89:29723397,44188958
x1,89:31215627,44188958
k1,89:31402905,44188958:187278
x1,89:32021561,44188958
x1,89:33003928,44188958
x1,89:33315224,44188958
x1,89:33596376,44188958
k1,89:33783653,44188958:187277
x1,89:34584492,44188958
k1,89:34771769,44188958:187277
x1,89:35973033,44188958
k1,89:36160310,44188958:187277
x1,89:36706222,44188958
k1,89:36706222,44188958:0
)
(1,90:20602840,44975390:16103382,446948,141880
x1,90:21840152,44975390
k1,89:22094583,44975390:254431
x1,89:22894767,44975390
x1,89:24168766,44975390
k1,89:24423198,44975390:254432
x1,89:24969110,44975390
k1,89:25223541,44975390:254431
x1,89:26352060,44975390
k1,89:26606492,44975390:254432
x1,89:27261852,44975390
x1,89:28626938,44975390
k1,89:28881369,44975390:254431
x1,89:29864391,44975390
x1,89:30701934,44975390
k1,89:30956366,44975390:254432
x1,89:31466229,44975390
k1,89:31720660,44975390:254431
x1,89:32521499,44975390
x1,89:32849179,44975390
x1,89:33795497,44975390
k1,89:34049929,44975390:254432
x1,89:34850768,44975390
k1,89:35105199,44975390:254431
x1,89:35614407,44975390
x1,89:36706222,44975390
k1,89:36706222,44975390:0
)
(1,90:20602840,45761822:16103382,446948,141880
x1,90:21221496,45761822
x1,90:21985640,45761822
x1,90:23914343,45761822
k1,89:24067926,45761822:153583
x1,89:24613838,45761822
k1,89:24767420,45761822:153582
x1,89:25568259,45761822
k1,89:25721842,45761822:153583
x1,89:26996506,45761822
k1,89:27150013,45761822:153507
x1,89:27550437,45761822
x1,89:28079964,45761822
x1,89:28480388,45761822
x1,89:28967314,45761822
k1,89:29120897,45761822:153583
x1,89:30286111,45761822
k1,89:30439693,45761822:153582
x1,89:31677005,45761822
k1,89:31830588,45761822:153583
x1,89:33140635,45761822
x1,89:33978178,45761822
k1,89:34131760,45761822:153582
x1,89:35387424,45761822
k1,89:35541007,45761822:153583
x1,89:36706222,45761822
k1,89:36706222,45761822:0
)
(1,90:20602840,46548254:16103382,446948,141880
x1,90:22022336,46548254
x1,90:23514576,46548254
k1,89:23746651,46548254:232075
x1,89:24692987,46548254
x1,89:25603265,46548254
k1,89:25835339,46548254:232074
x1,89:26272450,46548254
k1,89:26504525,46548254:232075
x1,89:27633044,46548254
k1,89:27865118,46548254:232074
x1,89:29066382,46548254
k1,89:29298457,46548254:232075
x1,89:29808320,46548254
k1,89:30040394,46548254:232074
x1,89:30986730,46548254
x1,89:31897008,46548254
k1,89:32129083,46548254:232075
x1,89:32929922,46548254
k1,89:33161996,46548254:232074
x1,89:34581492,46548254
k1,89:34813567,46548254:232075
x1,89:35614406,46548254
x1,89:36706222,46548254
k1,89:36706222,46548254:0
)
(1,90:20602840,47334686:16103382,446948,141880
x1,90:21549176,47334686
k1,89:21827784,47334686:278608
x1,89:23137831,47334686
k1,89:23416439,47334686:278608
x1,89:24217278,47334686
k1,89:24495886,47334686:278608
x1,89:25151246,47334686
x1,89:26097564,47334686
k1,89:26376172,47334686:278608
x1,89:27741276,47334686
k1,89:28019884,47334686:278608
x1,89:29002916,47334686
x1,89:30094724,47334686
k1,89:30373332,47334686:278608
x1,89:31028692,47334686
k1,89:31307300,47334686:278608
x1,89:32654043,47334686
k1,89:32932651,47334686:278608
x1,89:34097849,47334686
k1,89:34376457,47334686:278608
x1,89:34886320,47334686
x1,89:35396183,47334686
x1,89:36706222,47334686
k1,89:36706222,47334686:0
)
(1,90:20602840,48121118:16103382,446948,141880
x1,90:21403679,48121118
k1,89:21605319,48121118:201640
x1,89:23716861,48121118
k1,89:23918502,48121118:201641
x1,89:24464414,48121118
k1,89:24666054,48121118:201640
x1,89:25613028,48121118
k1,89:25814669,48121118:201641
x1,89:26578804,48121118
x1,89:27416329,48121118
k1,89:27617969,48121118:201640
x1,89:28891985,48121118
k1,89:29093626,48121118:201641
x1,89:29857770,48121118
k1,89:30059410,48121118:201640
x1,89:31406161,48121118
k1,89:31607802,48121118:201641
x1,89:32481386,48121118
x1,89:33063994,48121118
x1,89:33464409,48121118
x1,89:34301952,48121118
x1,89:35030047,48121118
k1,89:35231687,48121118:201640
x1,89:36706222,48121118
k1,90:36706222,48121118:0
k1,90:36706222,48121118:0
)
]
g1,96:36706222,48121118
)
)
]
]
(1,96:3552215,50015603:33154007,0,0
h1,96:3552215,50015603:33154007,0,0
)
]
]
]
g1,82:-3289088,34206427
!64083
!7
}1
Input:52:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1pcr.fd
!70
{2
[1,151:4736286,50015603:31969936,45279317,0
[1,151:4736286,4736286:0,0,0
(1,151:4736286,3228713:0,0,0
k1,151:4736286,3228713:1249852
)
]
[1,151:4736286,50015603:31969936,45279317,0
[1,151:3552215,50015603:33154007,46721109,0
[1,151:3552215,3294494:33154007,0,0
(1,151:3552215,3294494:33154007,0,0
h1,151:3552215,3294494:33154007,0,0
)
]
[1,151:3552215,48121118:33154007,44826624,0
(1,151:3552215,48121118:33154007,44826624,0
(1,151:3552215,48121118:16103382,44826624,0
[1,117:3552215,48121118:16103382,44826624,0
(1,93:3552215,4080926:16103382,444988,8188
k1,93:5013961,4080926:1461746
g1,93:5013961,4080926
x1,93:5712569,4080926
g1,93:6040249,4080926
x1,93:6510137,4080926
x1,93:6993136,4080926
x1,93:8918575,4080926
x1,93:10916110,4080926
g1,93:11079950,4080926
x1,93:12597758,4080926
g1,93:12761598,4080926
x1,93:14603806,4080926
x1,93:15903381,4080926
g1,93:16067221,4080926
x1,93:16718644,4080926
x1,93:18193851,4080926
g1,93:18193851,4080926
k1,93:19655597,4080926:1461746
)
(1,96:3552215,5390158:16103382,446948,141880
h1,95:3552215,5390158:655360,0,0
x1,95:4607999,5390158
x1,95:5975051,5390158
k1,95:6177632,5390158:202581
x1,95:7306144,5390158
x1,95:8143687,5390158
k1,95:8346269,5390158:202582
x1,95:8856132,5390158
k1,95:9058713,5390158:202581
x1,95:9677369,5390158
x1,95:9995225,5390158
x1,95:10468384,5390158
x1,95:11596904,5390158
k1,95:11799485,5390158:202581
x1,95:13182940,5390158
k1,95:13385522,5390158:202582
x1,95:14914466,5390158
k1,95:15117047,5390158:202581
x1,95:15990631,5390158
k1,95:16193212,5390158:202581
x1,95:17430524,5390158
k1,95:17633106,5390158:202582
x1,95:17924082,5390158
k1,95:18126663,5390158:202581
x1,95:18927502,5390158
x1,95:19655597,5390158
k1,95:19655597,5390158:0
)
(1,96:3552215,6176590:16103382,446948,141880
x1,96:4098127,6176590
x1,96:4971711,6176590
k1,95:5228105,6176590:256394
x1,95:5774017,6176590
k1,95:6030411,6176590:256394
x1,95:8141953,6176590
k1,95:8398348,6176590:256395
x1,95:8907556,6176590
x1,95:10581324,6176590
k1,95:10837718,6176590:256394
x1,95:11601862,6176590
k1,95:11858256,6176590:256394
x1,95:14096288,6176590
k1,95:14352682,6176590:256394
x1,95:15517896,6176590
k1,95:15774291,6176590:256395
x1,95:16065267,6176590
k1,95:16321661,6176590:256394
x1,95:17595677,6176590
k1,95:17852071,6176590:256394
x1,95:18179751,6176590
x1,95:18454343,6176590
x1,95:18854758,6176590
x1,95:19655597,6176590
k1,95:19655597,6176590:0
)
(1,96:3552215,6963022:16103382,446948,141880
x1,96:4098127,6963022
k1,95:4315855,6963022:217728
x1,95:4825718,6963022
x1,95:5536774,6963022
x1,95:6555845,6963022
k1,95:6773573,6963022:217728
x1,95:8047589,6963022
k1,95:8265317,6963022:217728
x1,95:9211653,6963022
k1,95:9429381,6963022:217728
x1,95:10302965,6963022
x1,95:11103805,6963022
k1,95:11321532,6963022:217727
x1,95:12450051,6963022
x1,95:12959914,6963022
x1,95:13578570,6963022
x1,95:14853224,6963022
k1,95:15070952,6963022:217728
x1,95:16326616,6963022
k1,95:16544344,6963022:217728
x1,95:17090256,6963022
k1,95:17307984,6963022:217728
x1,95:18490895,6963022
k1,95:18708623,6963022:217728
x1,95:19655597,6963022
k1,95:19655597,6963022:0
)
(1,96:3552215,7749454:16103382,446948,141880
x1,96:4425807,7749454
x1,96:5008405,7749454
x1,96:5299381,7749454
x1,96:5808589,7749454
x1,96:6828315,7749454
k1,95:6999807,7749454:171492
x1,95:7873391,7749454
k1,95:8044882,7749454:171491
x1,95:9318881,7749454
k1,95:9490373,7749454:171492
x1,95:10109029,7749454
x1,95:11564565,7749454
k1,95:11736057,7749454:171492
x1,95:12281969,7749454
k1,95:12453460,7749454:171491
x1,95:12744436,7749454
k1,95:12915928,7749454:171492
x1,95:14007743,7749454
k1,95:14179235,7749454:171492
x1,95:14725147,7749454
k1,95:14896638,7749454:171491
x1,95:16061861,7749454
x1,95:16899404,7749454
k1,95:17070896,7749454:171492
x1,95:18126671,7749454
x1,95:18599830,7749454
x1,95:19655597,7749454
k1,95:19655597,7749454:0
)
(1,96:3552215,8535886:16103382,446948,141880
x1,96:4062078,8535886
k1,95:4379059,8535886:316981
x1,95:4997715,8535886
x1,95:5944051,8535886
x1,95:7071915,8535886
k1,95:7388896,8535886:316981
x1,95:8954534,8535886
x1,95:10119732,8535886
k1,95:10436713,8535886:316981
x1,95:11892912,8535886
k1,95:12209893,8535886:316981
x1,95:12500869,8535886
k1,95:12817849,8535886:316980
x1,95:13946359,8535886
x1,95:14674454,8535886
k1,95:14991435,8535886:316981
x1,95:16119954,8535886
k1,95:16436935,8535886:316981
x1,95:16946798,8535886
k1,95:17263779,8535886:316981
x1,95:18537777,8535886
k1,95:18854758,8535886:316981
x1,95:19655597,8535886
k1,95:19655597,8535886:0
)
(1,96:3552215,9322318:16103382,446948,141880
x1,96:4680734,9322318
x1,96:5481573,9322318
x1,96:5799429,9322318
x1,96:6491475,9322318
k1,95:6698422,9322318:206947
x1,95:7244334,9322318
k1,95:7451281,9322318:206947
x1,95:8980225,9322318
k1,95:9187172,9322318:206947
x1,95:10442836,9322318
k1,95:10649783,9322318:206947
x1,95:11741607,9322318
k1,95:11948555,9322318:206948
x1,95:12567211,9322318
x1,95:14514275,9322318
k1,95:14721222,9322318:206947
x1,95:15376582,9322318
x1,95:16796078,9322318
k1,95:17003025,9322318:206947
x1,95:18294729,9322318
k1,95:18501676,9322318:206947
x1,95:18938787,9322318
k1,95:19145734,9322318:206947
x1,95:19655597,9322318
k1,95:19655597,9322318:0
)
(1,96:3552215,10108750:16103382,446948,141880
x1,96:3843191,10108750
x1,96:4161047,10108750
x1,96:5362956,10108750
k1,95:5606916,10108750:243960
x1,95:6407755,10108750
k1,95:6651716,10108750:243961
x1,95:7707491,10108750
x1,95:8180650,10108750
x1,95:9236417,10108750
k1,95:9480378,10108750:243961
x1,95:10135738,10108750
x1,95:10754394,10108750
x1,95:11482489,10108750
x1,95:12320032,10108750
k1,95:12563992,10108750:243960
x1,95:13364831,10108750
k1,95:13608792,10108750:243961
x1,95:14773360,10108750
x1,95:15793086,10108750
k1,95:16037046,10108750:243960
x1,95:16582958,10108750
k1,95:16826919,10108750:243961
x1,95:17627758,10108750
k1,95:17871718,10108750:243960
x1,95:18527078,10108750
x1,95:19655597,10108750
k1,95:19655597,10108750:0
)
(1,96:3552215,10895182:16103382,446948,141880
x1,96:4826231,10895182
k1,95:5028177,10895182:201946
x1,95:5538040,10895182
k1,95:5739987,10895182:201947
x1,95:6249850,10895182
x1,95:7523857,10895182
k1,95:7725803,10895182:201946
x1,95:8817618,10895182
x1,95:9472978,10895182
x1,95:10310521,10895182
x1,95:10492704,10895182
x1,95:11256839,10895182
k1,95:11458785,10895182:201946
x1,95:12077441,10895182
x1,95:12405121,10895182
x1,95:14008113,10895182
k1,95:14210059,10895182:201946
x1,95:14755971,10895182
x1,95:16157123,10895182
k1,95:16359070,10895182:201947
x1,95:16832229,10895182
x1,95:18652812,10895182
k1,95:18854758,10895182:201946
x1,95:19655597,10895182
k1,95:19655597,10895182:0
)
(1,96:3552215,11681614:16103382,446948,141880
x1,96:4170871,11681614
x1,96:5262686,11681614
k1,95:5415681,11681614:152995
x1,95:6071041,11681614
k1,95:6224036,11681614:152995
x1,95:7024875,11681614
k1,95:7177870,11681614:152995
x1,95:7796526,11681614
x1,95:8852301,11681614
x1,95:9507661,11681614
x1,95:10345204,11681614
x1,95:12165770,11681614
k1,95:12318765,11681614:152995
x1,95:12828628,11681614
k1,95:12981624,11681614:152996
x1,95:15093166,11681614
k1,95:15246161,11681614:152995
x1,95:15683272,11681614
k1,95:15836267,11681614:152995
x1,95:16819927,11681614
k1,95:16972922,11681614:152995
x1,95:18246938,11681614
k1,95:18399933,11681614:152995
x1,95:19655597,11681614
k1,95:19655597,11681614:0
)
(1,96:3552215,12468046:16103382,446948,141880
x1,96:4353054,12468046
k1,95:4586777,12468046:233723
x1,95:5242137,12468046
x1,95:6370656,12468046
k1,95:6604380,12468046:233724
x1,95:7878396,12468046
k1,95:8112119,12468046:233723
x1,95:9095779,12468046
k1,95:9329502,12468046:233723
x1,95:10166390,12468046
x1,95:10675598,12468046
x1,95:11986293,12468046
k1,95:12220016,12468046:233723
x1,95:13020855,12468046
k1,95:13254579,12468046:233724
x1,95:13909939,12468046
x1,95:16130273,12468046
k1,95:16363996,12468046:233723
x1,95:18147875,12468046
k1,95:18381598,12468046:233723
x1,95:19437365,12468046
x1,95:19655597,12468046
k1,96:19655597,12468046:0
)
(1,96:3552215,13254478:16103382,446948,141880
x1,96:4716783,13254478
g1,95:4946163,13254478
x1,95:5710307,13254478
g1,95:5939687,13254478
x1,95:6558343,13254478
x1,95:6876199,13254478
x1,95:7349358,13254478
x1,95:8477878,13254478
g1,95:8707258,13254478
x1,95:9508097,13254478
x1,95:10345640,13254478
x1,95:10673320,13254478
x1,95:11146479,13254478
x1,95:12166205,13254478
g1,95:12395585,13254478
x1,95:13341921,13254478
g1,95:13571301,13254478
x1,95:14517637,13254478
x1,95:15172979,13254478
g1,95:15402359,13254478
x1,95:15693335,13254478
x1,95:16011191,13254478
x1,95:16848734,13254478
x1,95:18541508,13254478
k1,96:19655597,13254478:1114089
g1,96:19655597,13254478
)
(1,109:3552215,14093636:16103382,446948,141880
h1,108:3552215,14093636:655360,0,0
x1,108:5226655,14093636
k1,108:5486560,14093636:259905
x1,108:7598094,14093636
k1,108:7857969,14093636:259875
x1,108:8950440,14093636
x1,108:10369944,14093636
k1,108:10629849,14093636:259905
x1,108:11758368,14093636
x1,108:13141815,14093636
k1,108:13401721,14093636:259906
x1,108:14057072,14093636
x1,108:14378199,14093636
k1,108:14638104,14093636:259905
x1,108:14965784,14093636
x1,108:15250207,14093636
x1,108:15568063,14093636
k1,108:15827969,14093636:259906
x1,108:16883744,14093636
x1,108:17356903,14093636
x1,108:18412670,14093636
k1,108:18672575,14093636:259905
x1,108:19655597,14093636
k1,108:19655597,14093636:0
)
(1,109:3552215,14880068:16103382,446948,141880
x1,109:4207575,14880068
x1,109:4826231,14880068
x1,109:5699805,14880068
k1,108:5964857,14880068:265052
x1,108:6620217,14880068
x1,108:7748736,14880068
k1,108:8013787,14880068:265051
x1,108:8632443,14880068
x1,108:8950299,14880068
x1,108:9423458,14880068
x1,108:10515919,14880068
k1,108:10780971,14880068:265052
x1,108:11691259,14880068
x1,108:12201122,14880068
x1,108:12892513,14880068
k1,108:13157565,14880068:265052
x1,108:14067853,14880068
x1,108:14358829,14880068
x1,108:14577061,14880068
x1,108:15621036,14880068
k1,108:15886088,14880068:265052
x1,108:16832424,14880068
k1,108:17097475,14880068:265051
x1,108:18080498,14880068
k1,108:18345550,14880068:265052
x1,108:18927502,14880068
x1,108:19437365,14880068
x1,108:19655597,14880068
k1,109:19655597,14880068:0
)
(1,109:3552215,15666500:16103382,446948,141880
x1,109:3843191,15666500
x1,109:4862917,15666500
k1,108:5089580,15666500:226663
x1,108:6345244,15666500
k1,108:6571906,15666500:226662
x1,108:8173593,15666500
k1,108:8400256,15666500:226663
x1,108:8909464,15666500
x1,108:10111366,15666500
k1,108:10338029,15666500:226663
x1,108:10847892,15666500
k1,108:11074555,15666500:226663
x1,108:11365531,15666500
k1,108:11592193,15666500:226662
x1,108:11956569,15666500
x1,108:12267865,15666500
x1,108:12767249,15666500
x1,108:14914849,15666500
k1,108:15141512,15666500:226663
x1,108:15760168,15666500
x1,108:16815943,15666500
x1,108:17471303,15666500
x1,108:18308846,15666500
x1,108:19655597,15666500
k1,108:19655597,15666500:0
)
(1,109:3552215,16452932:16103382,446948,141880
x1,109:4935670,16452932
k1,108:5280982,16452932:345312
x1,108:6554998,16452932
k1,108:6900309,16452932:345311
x1,108:7883331,16452932
k1,108:8228643,16452932:345312
x1,108:8665754,16452932
k1,108:9011066,16452932:345312
x1,108:9958040,16452932
x1,108:10758879,16452932
k1,108:11104191,16452932:345312
x1,108:11614054,16452932
k1,108:11959365,16452932:345311
x1,108:12905701,16452932
x1,108:13815979,16452932
k1,108:14161291,16452932:345312
x1,108:14962130,16452932
k1,108:15307442,16452932:345312
x1,108:16144985,16452932
x1,108:16462841,16452932
x1,108:16998921,16452932
k1,108:17344232,16452932:345311
x1,108:18509446,16452932
k1,108:18854758,16452932:345312
x1,108:19655597,16452932
k1,108:19655597,16452932:0
)
(1,109:3552215,17239364:16103382,446948,141880
x1,109:4280310,17239364
x1,109:5627061,17239364
k1,108:5949417,17239364:322356
x1,108:6786960,17239364
x1,108:8061614,17239364
k1,108:8383970,17239364:322356
x1,108:8929882,17239364
k1,108:9252238,17239364:322356
x1,108:10053077,17239364
k1,108:10375434,17239364:322357
x1,108:11030794,17239364
x1,108:12159313,17239364
k1,108:12481669,17239364:322356
x1,108:13919525,17239364
k1,108:14241881,17239364:322356
x1,108:15260961,17239364
k1,108:15583317,17239364:322356
x1,108:16639092,17239364
x1,108:16821275,17239364
x1,108:17622114,17239364
k1,108:17944470,17239364:322356
x1,108:18563126,17239364
x1,108:19655597,17239364
k1,108:19655597,17239364:0
)
(1,109:3552215,18025796:16103382,446948,141880
x1,109:4244261,18025796
x1,109:5045100,18025796
x1,109:6974458,18025796
k1,108:7189638,18025796:215180
x1,108:8135974,18025796
k1,108:8351153,18025796:215179
x1,108:9334176,18025796
k1,108:9549356,18025796:215180
x1,108:10459644,18025796
x1,108:10968852,18025796
x1,108:11612420,18025796
k1,108:11827600,18025796:215180
x1,108:12755584,18025796
k1,108:12970763,18025796:215179
x1,108:13479971,18025796
x1,108:14426945,18025796
x1,108:15264488,18025796
k1,108:15479668,18025796:215180
x1,108:15989531,18025796
k1,108:16204711,18025796:215180
x1,108:16495687,18025796
k1,108:16710866,18025796:215179
x1,108:17984873,18025796
k1,108:18200053,18025796:215180
x1,108:19655597,18025796
k1,108:19655597,18025796:0
)
(1,109:3552215,18812228:16103382,446948,141880
x1,109:4098127,18812228
k1,108:4365734,18812228:267607
x1,108:6040158,18812228
k1,108:6307765,18812228:267607
x1,108:7254101,18812228
x1,108:8965218,18812228
k1,108:9232825,18812228:267607
x1,108:9888185,18812228
k1,108:10155792,18812228:267607
x1,108:11102766,18812228
k1,108:11370372,18812228:267606
x1,108:12316708,18812228
k1,108:12584315,18812228:267607
x1,108:12911995,18812228
x1,108:13202971,18812228
x1,108:14321011,18812228
k1,108:14588618,18812228:267607
x1,108:15134530,18812228
k1,108:15402137,18812228:267607
x1,108:15984089,18812228
x1,108:16493952,18812228
x1,108:16784928,18812228
x1,108:17968494,18812228
k1,108:18236101,18812228:267607
x1,108:19655597,18812228
k1,108:19655597,18812228:0
)
(1,109:3552215,19598660:16103382,446948,141880
x1,109:4061423,19598660
x1,109:5663101,19598660
x1,109:5784349,19598660
k1,108:6039290,19598660:254941
x1,108:6986264,19598660
k1,108:7241206,19598660:254942
x1,108:8114790,19598660
k1,108:8369731,19598660:254941
x1,108:9243323,19598660
x1,108:11208723,19598660
k1,108:11463665,19598660:254942
x1,108:11973528,19598660
k1,108:12228469,19598660:254941
x1,108:13029308,19598660
k1,108:13284249,19598660:254941
x1,108:15395783,19598660
k1,108:15650699,19598660:254916
x1,108:16743170,19598660
x1,108:18162674,19598660
k1,108:18417616,19598660:254942
x1,108:18745296,19598660
k1,108:19000237,19598660:254941
x1,108:19655597,19598660
k1,108:19655597,19598660:0
)
(1,109:3552215,20385092:16103382,446948,141880
x1,109:4244261,20385092
x1,109:5045100,20385092
x1,109:6355802,20385092
x1,109:7193345,20385092
k1,108:7507265,20385092:313920
x1,108:7798241,20385092
k1,108:8112161,20385092:313920
x1,108:8949041,20385092
x1,108:9932081,20385092
k1,108:10246001,20385092:313920
x1,108:11156289,20385092
x1,108:11666152,20385092
x1,108:12357543,20385092
k1,108:12671463,20385092:313920
x1,108:13581751,20385092
x1,108:14090959,20385092
x1,108:14734527,20385092
x1,108:14855775,20385092
k1,108:15169695,20385092:313920
x1,108:16771382,20385092
k1,108:17085302,20385092:313920
x1,108:17703958,20385092
x1,108:19050701,20385092
k1,108:19364621,20385092:313920
x1,108:19655597,20385092
k1,108:19655597,20385092:0
)
(1,109:3552215,21171524:16103382,446948,141880
x1,109:5553671,21171524
k1,108:5726114,21171524:172443
x1,108:7181658,21171524
k1,108:7354100,21171524:172442
x1,108:7900012,21171524
k1,108:8072455,21171524:172443
x1,108:9746879,21171524
k1,108:9919321,21171524:172442
x1,108:10865657,21171524
k1,108:11038100,21171524:172443
x1,108:12421547,21171524
k1,108:12593990,21171524:172443
x1,108:13322085,21171524
x1,108:14596101,21171524
k1,108:14768543,21171524:172442
x1,108:15569382,21171524
x1,108:16406925,21171524
x1,108:16734605,21171524
x1,108:17207764,21171524
x1,108:18227490,21171524
k1,108:18399933,21171524:172443
x1,108:19655597,21171524
k1,109:19655597,21171524:0
k1,109:19655597,21171524:0
)
(1,111:3552215,22010683:16103382,446948,141880
h1,110:3552215,22010683:655360,0,0
x1,110:5591039,22010683
x1,110:6885366,22010683
k1,110:7148331,22010683:262965
x1,110:8131354,22010683
k1,110:8394319,22010683:262965
x1,110:9777774,22010683
k1,110:10040739,22010683:262965
x1,110:11569683,22010683
k1,110:11832648,22010683:262965
x1,110:12997862,22010683
k1,110:13260827,22010683:262965
x1,110:14024962,22010683
x1,110:14862487,22010683
k1,110:15125452,22010683:262965
x1,110:16253964,22010683
x1,110:17091507,22010683
k1,110:17354472,22010683:262965
x1,110:18300808,22010683
k1,110:18563773,22010683:262965
x1,110:19437365,22010683
x1,110:19655597,22010683
k1,111:19655597,22010683:0
)
(1,111:3552215,22797115:16103382,446948,141880
x1,111:4280310,22797115
x1,111:4607990,22797115
x1,111:5517622,22797115
x1,111:5881988,22797115
x1,111:6193284,22797115
x1,111:6474436,22797115
k1,110:6768705,22797115:294269
x1,110:7350657,22797115
x1,110:7969313,22797115
x1,110:8661359,22797115
x1,110:8843542,22797115
x1,110:9753812,22797115
k1,110:10048082,22797115:294270
x1,110:10485193,22797115
k1,110:10779462,22797115:294269
x1,110:11070438,22797115
k1,110:11364708,22797115:294270
x1,110:12456523,22797115
x1,110:13585042,22797115
x1,110:14422585,22797115
k1,110:14716854,22797115:294269
x1,110:15772621,22797115
k1,110:16066891,22797115:294270
x1,110:16994875,22797115
k1,110:17289144,22797115:294269
x1,110:18454351,22797115
x1,110:18891462,22797115
x1,110:19655597,22797115
k1,110:19655597,22797115:0
)
(1,111:3552215,23583547:16103382,446948,141880
x1,111:4134823,23583547
x1,111:4644686,23583547
x1,111:5919340,23583547
k1,110:6301087,23583547:381747
x1,110:7065231,23583547
k1,110:7446978,23583547:381747
x1,110:8684936,23583547
k1,110:9066683,23583547:381747
x1,110:10759467,23583547
k1,110:11141214,23583547:381747
x1,110:11432190,23583547
x1,110:11913886,23583547
x1,110:12067902,23583547
k1,110:12449648,23583547:381746
x1,110:13651557,23583547
k1,110:14033304,23583547:381747
x1,110:14651960,23583547
x1,110:16526272,23583547
k1,110:16908019,23583547:381747
x1,110:17817651,23583547
x1,110:18655194,23583547
k1,110:19036941,23583547:381747
x1,110:19655597,23583547
k1,110:19655597,23583547:0
)
(1,111:3552215,24369979:16103382,446948,141880
x1,111:4170871,24369979
x1,111:5481573,24369979
k1,110:5822646,24369979:341073
x1,110:6332509,24369979
k1,110:6673583,24369979:341074
x1,110:6964559,24369979
k1,110:7305632,24369979:341073
x1,110:9271677,24369979
x1,110:9817589,24369979
x1,110:10508989,24369979
x1,110:11339324,24369979
k1,110:11680398,24369979:341074
x1,110:12808917,24369979
x1,110:13645805,24369979
k1,110:13986878,24369979:341073
x1,110:14496741,24369979
k1,110:14837815,24369979:341074
x1,110:15456471,24369979
x1,110:17822293,24369979
k1,110:18163366,24369979:341073
x1,110:19437365,24369979
x1,110:19655597,24369979
k1,111:19655597,24369979:0
)
(1,111:3552215,25156411:16103382,446948,9168
x1,111:4990054,25156411
k1,110:5332533,25156411:342479
x1,110:6024589,25156411
x1,110:6534452,25156411
x1,110:7809106,25156411
k1,110:8151585,25156411:342479
x1,110:9643825,25156411
k1,110:9986304,25156411:342479
x1,110:10641664,25156411
k1,110:10984143,25156411:342479
x1,110:11494006,25156411
x1,110:11784982,25156411
x1,110:12840739,25156411
k1,110:13183218,25156411:342479
x1,110:14275033,25156411
x1,110:15366849,25156411
x1,110:16932479,25156411
k1,110:17274958,25156411:342479
x1,110:18039102,25156411
k1,110:18381581,25156411:342479
x1,110:19655597,25156411
k1,110:19655597,25156411:0
)
(1,111:3552215,25942843:16103382,446948,141880
x1,111:4462503,25942843
x1,111:5481574,25942843
k1,110:5789159,25942843:307585
x1,110:6298367,25942843
x1,110:7244703,25942843
x1,110:8518702,25942843
x1,110:9538428,25942843
k1,110:9846013,25942843:307585
x1,110:10937837,25942843
k1,110:11245422,25942843:307585
x1,110:11791334,25942843
k1,110:12098919,25942843:307585
x1,110:13264142,25942843
k1,110:13571727,25942843:307585
x1,110:14299167,25942843
x1,110:15864159,25942843
x1,110:16182015,25942843
k1,110:16489600,25942843:307585
x1,110:17071552,25942843
x1,110:17835687,25942843
x1,110:18126663,25942843
x1,110:18635871,25942843
x1,110:19655597,25942843
k1,110:19655597,25942843:0
)
(1,111:3552215,26729275:16103382,446948,141880
x1,111:4498551,26729275
k1,110:4818553,26729275:320002
x1,110:5764889,26729275
x1,110:6711207,26729275
k1,110:7031209,26729275:320002
x1,110:7649865,26729275
x1,110:8414000,26729275
x1,110:9433726,26729275
k1,110:9753728,26729275:320002
x1,110:10845552,26729275
k1,110:11165553,26729275:320001
x1,110:11784209,26729275
x1,110:12098785,26729275
x1,110:12379937,26729275
k1,110:12699939,26729275:320002
x1,110:13937251,26729275
k1,110:14257253,26729275:320002
x1,110:15130845,26729275
x1,110:16823629,26729275
k1,110:17143631,26729275:320002
x1,110:18599830,26729275
x1,110:19655597,26729275
k1,110:19655597,26729275:0
)
(1,111:3552215,27515707:16103382,446948,141880
x1,111:4062078,27515707
x1,111:4571941,27515707
x1,111:5554308,27515707
k1,110:5860277,27515707:305969
x1,110:6406181,27515707
x1,110:6770547,27515707
x1,110:7571386,27515707
x1,110:8591112,27515707
k1,110:8897080,27515707:305968
x1,110:10207782,27515707
x1,110:11281910,27515707
k1,110:11587879,27515707:305969
x1,110:12789143,27515707
k1,110:13095112,27515707:305969
x1,110:13641016,27515707
k1,110:13946985,27515707:305969
x1,110:15038800,27515707
x1,110:15621408,27515707
x1,110:16677183,27515707
k1,110:16983151,27515707:305968
x1,110:17783990,27515707
k1,110:18089959,27515707:305969
x1,110:18927502,27515707
x1,110:19655597,27515707
k1,110:19655597,27515707:0
)
(1,111:3552215,28302139:16103382,446948,141880
x1,111:4170871,28302139
x1,111:5408174,28302139
k1,110:5620043,28302139:211869
x1,110:6275403,28302139
x1,110:6732187,28302139
x1,110:7023163,28302139
x1,110:8078938,28302139
k1,110:8290806,28302139:211868
x1,110:9091645,28302139
k1,110:9303514,28302139:211869
x1,110:9594490,28302139
x1,110:10177088,28302139
x1,110:10541464,28302139
x1,110:11487782,28302139
k1,110:11699650,28302139:211868
x1,110:12973666,28302139
k1,110:13185535,28302139:211869
x1,110:14441199,28302139
k1,110:14653067,28302139:211868
x1,110:15453915,28302139
x1,110:15910699,28302139
x1,110:16201675,28302139
x1,110:16512971,28302139
x1,110:17012355,28302139
x1,110:17149986,28302139
k1,110:17361855,28302139:211869
x1,110:17835014,28302139
x1,110:19655597,28302139
k1,110:19655597,28302139:0
)
(1,111:3552215,29088571:16103382,446948,141880
x1,111:5372781,29088571
x1,111:6374164,29088571
k1,110:6579137,29088571:204973
x1,110:7925880,29088571
k1,110:8130852,29088571:204972
x1,110:9222667,29088571
x1,110:10933794,29088571
k1,110:11138767,29088571:204973
x1,110:11938951,29088571
k1,110:12143924,29088571:204973
x1,110:13127584,29088571
k1,110:13332557,29088571:204973
x1,110:13550789,29088571
x1,110:14053444,29088571
k1,110:14258416,29088571:204972
x1,110:15532423,29088571
k1,110:15737396,29088571:204973
x1,110:16975354,29088571
k1,110:17180327,29088571:204973
x1,110:18089959,29088571
x1,110:18599822,29088571
x1,110:19655597,29088571
k1,110:19655597,29088571:0
)
(1,111:3552215,29875003:16103382,446948,141880
x1,111:4353054,29875003
k1,110:4564963,29875003:211909
x1,110:5584034,29875003
k1,110:5795943,29875003:211909
x1,110:6960503,29875003
x1,110:8198461,29875003
k1,110:8410370,29875003:211909
x1,110:8956282,29875003
k1,110:9168191,29875003:211909
x1,110:9932326,29875003
x1,110:10769851,29875003
k1,110:10981761,29875003:211910
x1,110:12146321,29875003
k1,110:12358230,29875003:211909
x1,110:13304549,29875003
x1,110:14142092,29875003
k1,110:14354001,29875003:211909
x1,110:15628008,29875003
k1,110:15839917,29875003:211909
x1,110:16640756,29875003
k1,110:16852665,29875003:211909
x1,110:17362528,29875003
x1,110:17835687,29875003
x1,110:18635871,29875003
x1,110:19655597,29875003
k1,110:19655597,29875003:0
)
(1,111:3552215,30661435:16103382,446948,141880
x1,111:4717429,30661435
g1,110:4946809,30661435
x1,110:5237785,30661435
x1,110:5555641,30661435
x1,110:6028800,30661435
x1,110:7047871,30661435
g1,110:7277251,30661435
x1,110:7932611,30661435
x1,110:9133857,30661435
g1,110:9363237,30661435
x1,110:9873100,30661435
g1,110:10102480,30661435
x1,110:10393456,30661435
g1,110:10622836,30661435
x1,110:11751355,30661435
x1,110:12588243,30661435
g1,110:12817623,30661435
x1,110:13326831,30661435
x1,110:14382598,30661435
x1,110:15730004,30661435
g1,110:15959384,30661435
x1,110:16614744,30661435
x1,110:17743263,30661435
g1,110:17972643,30661435
x1,110:19592682,30661435
k1,111:19655597,30661435:62915
g1,111:19655597,30661435
)
(1,113:3552215,31500593:16103382,446948,141880
h1,112:3552215,31500593:655360,0,0
x1,112:5226655,31500593
k1,112:5382060,31500593:155405
x1,112:6656724,31500593
k1,112:6812055,31500593:155331
x1,112:7212479,31500593
x1,112:7742006,31500593
x1,112:8142430,31500593
x1,112:8629356,31500593
k1,112:8784761,31500593:155405
x1,112:9221872,31500593
k1,112:9377277,31500593:155405
x1,112:10869517,31500593
k1,112:11024922,31500593:155405
x1,112:11680282,31500593
k1,112:11835687,31500593:155405
x1,112:12636526,31500593
k1,112:12791931,31500593:155405
x1,112:13847706,31500593
x1,112:14320865,31500593
x1,112:15121704,31500593
k1,112:15277109,31500593:155405
x1,112:16260131,31500593
k1,112:16415536,31500593:155405
x1,112:17689535,31500593
x1,112:18635871,31500593
x1,112:19655597,31500593
k1,112:19655597,31500593:0
)
(1,113:3552215,32287025:16103382,446948,141880
x1,113:4062078,32287025
k1,112:4460932,32287025:398854
x1,112:5261771,32287025
k1,112:5660624,32287025:398853
x1,112:6315984,32287025
x1,112:7152872,32287025
k1,112:7551726,32287025:398854
x1,112:8352565,32287025
x1,112:9116701,32287025
k1,112:9515554,32287025:398853
x1,112:10061466,32287025
k1,112:10460320,32287025:398854
x1,112:11115680,32287025
x1,112:12244199,32287025
k1,112:12643053,32287025:398854
x1,112:13735524,32287025
k1,112:14134377,32287025:398853
x1,112:14935216,32287025
x1,112:15474567,32287025
k1,112:15873421,32287025:398854
x1,112:17256212,32287025
k1,112:17655065,32287025:398853
x1,112:18455904,32287025
k1,112:18854758,32287025:398854
x1,112:19655597,32287025
k1,112:19655597,32287025:0
)
(1,113:3552215,33073457:16103382,446948,141880
x1,113:4170871,33073457
x1,113:4716783,33073457
x1,113:5735854,33073457
x1,113:6755580,33073457
k1,112:7111353,33073457:355773
x1,112:7657265,33073457
k1,112:8013037,33073457:355772
x1,112:8631693,33073457
x1,112:9832947,33073457
k1,112:10188720,33073457:355773
x1,112:11499422,33073457
x1,112:12263557,33073457
k1,112:12619329,33073457:355772
x1,112:13547313,33073457
k1,112:13903086,33073457:355773
x1,112:14831070,33073457
k1,112:15186842,33073457:355772
x1,112:16751826,33073457
k1,112:17107599,33073457:355773
x1,112:18381598,33073457
x1,112:19655597,33073457
k1,112:19655597,33073457:0
)
(1,113:3552215,33859889:16103382,446948,141880
x1,113:4170871,33859889
x1,113:5262686,33859889
k1,112:5620797,33859889:358111
x1,112:6749309,33859889
x1,112:7586852,33859889
k1,112:7944964,33859889:358112
x1,112:8673059,33859889
x1,112:9473898,33859889
x1,112:10384176,33859889
k1,112:10742287,33859889:358111
x1,112:11543126,33859889
k1,112:11901237,33859889:358111
x1,112:13284029,33859889
x1,112:13421660,33859889
k1,112:13779771,33859889:358111
x1,112:14325683,33859889
x1,112:14653363,33859889
x1,112:15481082,33859889
x1,112:16318625,33859889
k1,112:16676737,33859889:358112
x1,112:17295393,33859889
k1,112:17653504,33859889:358111
x1,112:18163367,33859889
x1,112:18673230,33859889
x1,112:19655597,33859889
k1,112:19655597,33859889:0
)
(1,113:3552215,34646321:16103382,446948,141880
x1,113:4644030,34646321
x1,113:5735846,34646321
k1,112:5899943,34646321:164097
x1,112:6445855,34646321
k1,112:6609953,34646321:164098
x1,112:7701769,34646321
x1,112:8793585,34646321
k1,112:8957682,34646321:164097
x1,112:10213346,34646321
k1,112:10377444,34646321:164098
x1,112:11032804,34646321
x1,112:11724850,34646321
x1,112:12009273,34646321
k1,112:12173370,34646321:164097
x1,112:13448024,34646321
k1,112:13612122,34646321:164098
x1,112:13903098,34646321
x1,112:14485696,34646321
x1,112:14850072,34646321
x1,112:15796390,34646321
k1,112:15960487,34646321:164097
x1,112:16724622,34646321
x1,112:17562147,34646321
k1,112:17726245,34646321:164098
x1,112:18599829,34646321
x1,112:19655597,34646321
k1,112:19655597,34646321:0
)
(1,113:3552215,35432753:16103382,446948,141880
x1,113:4535237,35432753
k1,112:4694498,35432753:159261
x1,112:5568082,35432753
k1,112:5727344,35432753:159262
x1,112:8129208,35432753
x1,112:9804269,35432753
x1,112:10115565,35432753
x1,112:10396717,35432753
k1,112:10555978,35432753:159261
x1,112:11356817,35432753
x1,112:11820152,35432753
k1,112:11979413,35432753:159261
x1,112:12270389,35432753
x1,112:13744277,35432753
k1,112:13903538,35432753:159261
x1,112:15104801,35432753
x1,112:15286984,35432753
x1,112:16597686,35432753
x1,112:16718934,35432753
k1,112:16878196,35432753:159262
x1,112:17679035,35432753
k1,112:17838296,35432753:159261
x1,112:18238720,35432753
x1,112:18768247,35432753
x1,112:19168671,35432753
x1,112:19655597,35432753
k1,112:19655597,35432753:0
)
(1,113:3552215,36219185:16103382,446948,92400
x1,113:4498551,36219185
k1,112:4722776,36219185:224225
x1,112:5013752,36219185
k1,112:5237977,36219185:224225
x1,112:6221000,36219185
k1,112:6445225,36219185:224225
x1,112:7209360,36219185
x1,112:8046885,36219185
k1,112:8271110,36219185:224225
x1,112:9727309,36219185
k1,112:9951534,36219185:224225
x1,112:10497446,36219185
k1,112:10721671,36219185:224225
$1,112:10721671,36219185
x1,112:11377033,36219185
k1,112:11486257,36219185:109224
$1,112:11486257,36219185
x1,112:12505983,36219185
k1,112:12730208,36219185:224225
x1,112:13240071,36219185
x1,112:14040910,36219185
x1,112:14331886,36219185
x1,112:15023277,36219185
x1,112:15160908,36219185
k1,112:15385133,36219185:224225
x1,112:16986820,36219185
k1,112:17211045,36219185:224225
x1,112:18084629,36219185
k1,112:18308854,36219185:224225
x1,112:19655597,36219185
k1,112:19655597,36219185:0
)
(1,113:3552215,37005617:16103382,446948,141880
x1,113:4789527,37005617
k1,112:5014900,37005617:225373
x1,112:5888484,37005617
x1,112:8000025,37005617
k1,112:8225398,37005617:225373
x1,112:9245124,37005617
k1,112:9470497,37005617:225373
x1,112:9761473,37005617
k1,112:9986846,37005617:225373
x1,112:10205078,37005617
x1,112:10999364,37005617
x1,112:11691410,37005617
k1,112:11916784,37005617:225374
x1,112:12462696,37005617
k1,112:12688069,37005617:225373
x1,112:15673839,37005617
k1,112:15899212,37005617:225373
x1,112:16663347,37005617
x1,112:17500872,37005617
k1,112:17726245,37005617:225373
x1,112:18599829,37005617
x1,112:19655597,37005617
k1,112:19655597,37005617:0
)
(1,113:3552215,37792049:16103382,446948,141880
x1,113:4098127,37792049
k1,112:4445564,37792049:347437
x1,112:4773244,37792049
x1,112:5047836,37792049
x1,112:5448251,37792049
x1,112:6358539,37792049
k1,112:6705975,37792049:347436
x1,112:7725055,37792049
x1,112:9581669,37792049
k1,112:9929106,37792049:347437
x1,112:10766649,37792049
x1,112:12477784,37792049
x1,112:13533551,37792049
k1,112:13880987,37792049:347436
x1,112:14645131,37792049
k1,112:14992568,37792049:347437
x1,112:15939542,37792049
x1,112:17031357,37792049
k1,112:17378793,37792049:347436
x1,112:18544016,37792049
k1,112:18891453,37792049:347437
x1,112:19655597,37792049
k1,112:19655597,37792049:0
)
(1,113:3552215,38578481:16103382,446948,141880
x1,113:5153894,38578481
x1,113:6573389,38578481
k1,112:6854075,38578481:280686
x1,112:7727659,38578481
k1,112:8008345,38578481:280686
x1,112:8954681,38578481
k1,112:9235367,38578481:280686
x1,112:9745230,38578481
x1,112:9927413,38578481
x1,112:10218389,38578481
x1,112:11045453,38578481
x1,112:12065179,38578481
k1,112:12345865,38578481:280686
x1,112:13511079,38578481
k1,112:13791765,38578481:280686
x1,112:15648379,38578481
k1,112:15929065,38578481:280686
x1,112:16984840,38578481
x1,112:18076656,38578481
k1,112:18357342,38578481:280686
x1,112:19048733,38578481
x1,112:19655597,38578481
k1,112:19655597,38578481:0
)
(1,113:3552215,39364913:16103382,446948,141880
x1,113:5481591,39364913
g1,112:5710971,39364913
x1,112:6220834,39364913
g1,112:6450214,39364913
x1,112:7032166,39364913
x1,112:8160685,39364913
x1,112:8998228,39364913
x1,112:10090043,39364913
g1,112:10319423,39364913
x1,112:11120262,39364913
g1,112:11349642,39364913
x1,112:12696385,39364913
g1,112:12925765,39364913
x1,112:14200429,39364913
g1,112:14429809,39364913
x1,112:15521624,39364913
x1,112:16321808,39364913
g1,112:16551188,39364913
x1,112:17643012,39364913
x1,112:17970692,39364913
x1,112:19226356,39364913
k1,113:19655597,39364913:429241
g1,113:19655597,39364913
)
(1,115:3552215,40204072:16103382,446948,141880
h1,114:3552215,40204072:655360,0,0
x1,114:5554972,40204072
k1,114:5781519,40204072:226547
x1,114:6290727,40204072
x1,114:7892405,40204072
x1,114:8013653,40204072
k1,114:8240199,40204072:226546
x1,114:8858855,40204072
k1,114:9085402,40204072:226547
x1,114:9522513,40204072
x1,114:10396097,40204072
k1,114:10622644,40204072:226547
x1,114:11787858,40204072
k1,114:12014404,40204072:226546
x1,114:12669764,40204072
x1,114:13034130,40204072
x1,114:13798265,40204072
k1,114:14024812,40204072:226547
x1,114:14788947,40204072
x1,114:15626472,40204072
k1,114:15853019,40204072:226547
x1,114:16726603,40204072
x1,114:17782371,40204072
k1,114:18008917,40204072:226546
x1,114:18446028,40204072
k1,114:18672575,40204072:226547
x1,114:19655597,40204072
k1,114:19655597,40204072:0
)
(1,115:3552215,40990504:16103382,446948,141880
x1,115:4353054,40990504
x1,114:4670910,40990504
k1,114:4893601,40990504:222691
x1,114:5512257,40990504
x1,114:5826833,40990504
x1,114:6107985,40990504
k1,114:6330676,40990504:222691
x1,114:8186644,40990504
k1,114:8409335,40990504:222691
x1,114:8919198,40990504
k1,114:9141889,40990504:222691
x1,114:9760545,40990504
k1,114:9983236,40990504:222691
x1,114:10674627,40990504
x1,114:11281491,40990504
k1,114:11504182,40990504:222691
x1,114:12014045,40990504
k1,114:12236736,40990504:222691
x1,114:12818688,40990504
x1,114:13947207,40990504
x1,114:14784750,40990504
x1,114:15876565,40990504
k1,114:16099256,40990504:222691
x1,114:16390232,40990504
k1,114:16612923,40990504:222691
x1,114:17704738,40990504
x1,114:18504922,40990504
k1,114:18727613,40990504:222691
x1,114:19655597,40990504
k1,114:19655597,40990504:0
)
(1,115:3552215,41776936:16103382,446948,141880
x1,115:4807879,41776936
k1,114:5183619,41776936:375740
x1,114:6785306,41776936
k1,114:7161046,41776936:375740
x1,114:7997934,41776936
x1,114:9745109,41776936
k1,114:10120849,41776936:375740
x1,114:10994433,41776936
x1,114:12050201,41776936
k1,114:12425941,41776936:375740
x1,114:13226780,41776936
k1,114:13602519,41776936:375739
x1,114:14621582,41776936
k1,114:14997322,41776936:375740
x1,114:15543234,41776936
k1,114:15918974,41776936:375740
x1,114:16209950,41776936
k1,114:16585690,41776936:375740
x1,114:17241050,41776936
x1,114:18369569,41776936
k1,114:18745309,41776936:375740
x1,114:19437365,41776936
x1,114:19655597,41776936
k1,115:19655597,41776936:0
)
(1,115:3552215,42563368:16103382,446948,141880
x1,115:4170871,42563368
x1,115:5244989,42563368
k1,114:5556121,42563368:311132
x1,114:6721336,42563368
k1,114:7032469,42563368:311133
x1,114:8233741,42563368
x1,114:9216763,42563368
k1,114:9527895,42563368:311132
x1,114:9965006,42563368
k1,114:10276138,42563368:311132
x1,114:10894794,42563368
x1,114:11732337,42563368
k1,114:12043469,42563368:311132
x1,114:12371149,42563368
x1,114:12689005,42563368
x1,114:12970157,42563368
x1,114:14607884,42563368
k1,114:14919017,42563368:311133
x1,114:16084231,42563368
k1,114:16395363,42563368:311132
x1,114:17196202,42563368
k1,114:17507334,42563368:311132
x1,114:18162694,42563368
x1,114:18818054,42563368
x1,114:19655597,42563368
k1,114:19655597,42563368:0
)
(1,115:3552215,43349800:16103382,446948,141880
x1,115:5045100,43349800
x1,115:5554963,43349800
x1,115:6537330,43349800
x1,115:7557056,43349800
k1,114:7886617,43349800:329561
x1,114:8432529,43349800
k1,114:8762089,43349800:329560
x1,114:9853904,43349800
x1,114:10654088,43349800
k1,114:10983649,43349800:329561
x1,114:12075464,43349800
x1,114:12913007,43349800
x1,114:13896047,43349800
k1,114:14225608,43349800:329561
x1,114:15208630,43349800
k1,114:15538191,43349800:329561
x1,114:16411775,43349800
k1,114:16741335,43349800:329560
x1,114:17250543,43349800
x1,114:18816173,43349800
k1,114:19145734,43349800:329561
x1,114:19655597,43349800
k1,114:19655597,43349800:0
)
(1,115:3552215,44136232:16103382,446948,141880
x1,115:5481556,44136232
k1,114:5865791,44136232:384235
x1,114:6193471,44136232
x1,114:6474623,44136232
x1,114:8040254,44136232
k1,114:8424489,44136232:384235
x1,114:8970401,44136232
k1,114:9354636,44136232:384235
x1,114:10155475,44136232
k1,114:10539710,44136232:384235
x1,114:11486037,44136232
x1,114:12870139,44136232
k1,114:13254374,44136232:384235
x1,114:13764237,44136232
x1,114:13946420,44136232
x1,114:14237396,44136232
x1,114:15865299,44136232
k1,114:16249534,44136232:384235
x1,114:17414748,44136232
k1,114:17798983,44136232:384235
x1,114:19655597,44136232
k1,114:19655597,44136232:0
)
(1,115:3552215,44922664:16103382,446948,141880
x1,115:4607990,44922664
x1,115:5699806,44922664
k1,114:6013886,44922664:314080
x1,114:7105710,44922664
x1,114:7433390,44922664
x1,114:8525214,44922664
k1,114:8839294,44922664:314080
x1,114:9785630,44922664
k1,114:10099710,44922664:314080
x1,114:10390686,44922664
k1,114:10704766,44922664:314080
x1,114:11032446,44922664
x1,114:11313598,44922664
x1,114:12624301,44922664
k1,114:12938380,44922664:314079
x1,114:13484292,44922664
k1,114:13798372,44922664:314080
x1,114:14599211,44922664
k1,114:14913291,44922664:314080
x1,114:15313715,44922664
x1,114:15843242,44922664
x1,114:16243666,44922664
x1,114:16730592,44922664
k1,114:17044672,44922664:314080
x1,114:17554535,44922664
x1,114:17736718,44922664
x1,114:18027694,44922664
x1,114:19655597,44922664
k1,114:19655597,44922664:0
)
(1,115:3552215,45709096:16103382,446948,141880
x1,115:4717429,45709096
g1,114:4946809,45709096
x1,114:5747648,45709096
g1,114:5977028,45709096
x1,114:6522940,45709096
x1,114:8670540,45709096
g1,114:8899920,45709096
x1,114:10829279,45709096
x1,114:11302447,45709096
g1,114:11531827,45709096
x1,114:12951331,45709096
x1,114:14370835,45709096
g1,114:14600215,45709096
x1,114:15855879,45709096
g1,114:16085259,45709096
x1,114:17340923,45709096
k1,115:19655597,45709096:2314674
g1,115:19655597,45709096
)
(1,117:3552215,46548254:16103382,446948,141880
h1,116:3552215,46548254:655360,0,0
x1,116:5226655,46548254
k1,116:5510713,46548254:284058
x1,116:6020576,46548254
x1,116:6202759,46548254
x1,116:6493735,46548254
x1,116:7320799,46548254
x1,116:8340525,46548254
k1,116:8624582,46548254:284057
x1,116:9170494,46548254
k1,116:9454552,46548254:284058
x1,116:10109912,46548254
x1,116:10474278,46548254
x1,116:11238413,46548254
k1,116:11522471,46548254:284058
x1,116:12286606,46548254
x1,116:13124131,46548254
k1,116:13408189,46548254:284058
x1,116:14536701,46548254
x1,116:15374244,46548254
k1,116:15658301,46548254:284057
x1,116:16678027,46548254
k1,116:16962085,46548254:284058
x1,116:17507997,46548254
x1,116:19655597,46548254
k1,116:19655597,46548254:0
)
(1,117:3552215,47334686:16103382,446948,141880
x1,117:4170871,47334686
x1,117:5226646,47334686
x1,117:5882006,47334686
x1,117:6719549,47334686
x1,117:8066300,47334686
k1,116:8381528,47334686:315228
x1,116:9910472,47334686
k1,116:10225700,47334686:315228
x1,116:10735563,47334686
x1,116:11046859,47334686
x1,116:11582939,47334686
k1,116:11898167,47334686:315228
x1,116:12189143,47334686
k1,116:12504371,47334686:315228
x1,116:13123027,47334686
x1,116:13579811,47334686
k1,116:13895038,47334686:315227
x1,116:14368197,47334686
x1,116:14679493,47334686
x1,116:15142828,47334686
k1,116:15458056,47334686:315228
x1,116:16003968,47334686
k1,116:16319196,47334686:315228
x1,116:17411011,47334686
x1,116:18830506,47334686
k1,116:19145734,47334686:315228
x1,116:19655597,47334686
k1,116:19655597,47334686:0
)
(1,117:3552215,48121118:16103382,446948,141880
x1,117:4971055,48121118
k1,116:5176448,48121118:205393
x1,116:5977287,48121118
k1,116:6182681,48121118:205394
x1,116:7201744,48121118
k1,116:7407137,48121118:205393
x1,116:8353473,48121118
k1,116:8558867,48121118:205394
x1,116:10051107,48121118
k1,116:10256500,48121118:205393
x1,116:10802412,48121118
k1,116:11007805,48121118:205393
x1,116:11298781,48121118
k1,116:11504175,48121118:205394
x1,116:12159535,48121118
x1,116:13288054,48121118
k1,116:13493447,48121118:205393
x1,116:14185503,48121118
x1,116:14804159,48121118
x1,116:15714437,48121118
k1,116:15919831,48121118:205394
x1,116:17376021,48121118
k1,116:17581414,48121118:205393
x1,116:18090622,48121118
x1,116:19437365,48121118
x1,116:19655597,48121118
k1,117:19655597,48121118:0
)
]
g1,151:19655597,48121118
)
k1,151:20129219,48121118:473622
r1,151:20129219,48121118:0,44826624,0
k1,151:20602840,48121118:473621
(1,151:20602840,48121118:16103382,44826624,0
[1,151:20602840,48121118:16103382,44826624,0
[1,145:20602840,29111405:16103382,25816911,0
[1,145:20602840,29111405:16103382,25816911,0
(1,134:20602840,7389385:16103382,4094891,3767210
g1,134:20602840,7389385
h1,131:20602840,7389385:0,0,0
(1,133:20602840,7389385:16103382,4094891,3767210
$1,133:20602840,7389385
[1,133:20602840,7389385:16103382,4094891,3767210
(1,133:20602840,10920663:16103382,7626169,235932
g1,132:20602840,10920663
(1,133:20602840,10920663:16103382,7626169,235932
r1,132:20602840,10920663:0,786432,235932
g1,132:20602840,10920663
(1,132:20602840,10920663:16103382,7626169,0
(1,132:20602840,10920663:16102616,7626169,0
(1,132:20602840,10920663:16102616,7626169,0
(1,132:20602840,10920663:0,7626169,0
(1,132:20602840,10920663:0,33334799,0
(1,132:20602840,10920663:70386253,33334799,0
f77:20602840,10920663
)
k1,132:20602837,10920663:-70386256
)
)
g1,132:36705456,10920663
)
)
)
g1,133:36706222,10920663
)
g1,133:36706222,10920663
)
]
$1,133:36706222,7389385
)
g1,134:36706222,7389385
g1,134:36706222,7389385
)
(1,134:20602840,11907369:16103382,357558,1293152
h1,134:20602840,11907369:0,0,0
[1,134:20602840,11907369:16103382,357558,1293152
(1,134:20602840,11907369:16103382,357558,113504
x1,134:21433304,11907369
k1,134:21639980,11907369:206676
x1,134:22033196,11907369
k1,134:22239872,11907369:206676
k1,134:22446548,11907369:206676
k1,134:22653224,11907369:206676
(1,134:22653224,11907369:0,0,0
(1,134:22653224,11317545:0,0,0
)
)
x1,134:23759988,11907369
k1,134:23966640,11907369:206652
x1,134:24403370,11907369
k1,134:24610046,11907369:206676
x1,134:25250718,11907369
k1,134:25457394,11907369:206676
x1,134:26738725,11907369
k1,134:26945401,11907369:206676
x1,134:28722195,11907369
k1,134:28928871,11907369:206676
x1,134:30559400,11907369
k1,134:30766076,11907369:206676
x1,134:31436111,11907369
k1,134:31642787,11907369:206676
x1,134:32690820,11907369
k1,134:32897496,11907369:206676
x1,134:33421784,11907369
k1,134:33628460,11907369:206676
x1,134:34923968,11907369
k1,134:35130644,11907369:206676
x1,134:35945908,11907369
k1,134:36152584,11907369:206676
x1,134:36706222,11907369
k1,134:36706222,11907369:0
)
(1,134:20602840,12497193:16103382,357558,113504
x1,134:21185317,12497193
k1,134:21354288,12497193:168971
x1,134:22198896,12497193
k1,134:22367867,12497193:168971
x1,134:23503464,12497193
k1,134:23672434,12497193:168970
x1,134:24429503,12497193
k1,134:24598474,12497193:168971
x1,134:25297348,12497193
x1,134:26099505,12497193
k1,134:26268476,12497193:168971
x1,134:26618166,12497193
k1,134:26787137,12497193:168971
x1,134:28272430,12497193
k1,134:28441400,12497193:168970
x1,134:28878124,12497193
k1,134:29047095,12497193:168971
x1,134:29804164,12497193
k1,134:29973135,12497193:168971
x1,134:30919465,12497193
k1,134:31088436,12497193:168971
x1,134:31903700,12497193
k1,134:32072671,12497193:168971
x1,134:33004320,12497193
k1,134:33173290,12497193:168970
x1,134:34512829,12497193
k1,134:34681800,12497193:168971
x1,134:35438869,12497193
k1,134:35607840,12497193:168971
x1,134:36277351,12497193
x1,134:36706222,12497193
k1,134:36706222,12497193:0
)
(1,134:20602840,13087017:16103382,357558,113504
x1,134:22029939,13087017
g1,134:22213443,13087017
x1,134:22854115,13087017
g1,134:23037619,13087017
x1,134:24551220,13087017
g1,134:24734724,13087017
x1,134:26248332,13087017
g1,134:26431836,13087017
x1,134:27188905,13087017
g1,134:27372409,13087017
x1,134:29061114,13087017
g1,134:29244618,13087017
x1,134:29681342,13087017
g1,134:29864846,13087017
x1,134:30505518,13087017
g1,134:30689022,13087017
x1,134:31825131,13087017
g1,134:32008635,13087017
x1,134:33668520,13087017
g1,134:33852024,13087017
x1,134:34288754,13087017
g1,134:34472258,13087017
x1,134:35112930,13087017
g1,134:35296434,13087017
x1,134:36519590,13087017
x1,134:36621830,13087017
k1,134:36706222,13087017:84392
g1,134:36706222,13087017
)
]
g1,134:36706222,11907369
g1,134:36706222,11907369
)
(1,142:20602840,21248112:16103382,7392231,7064551
g1,142:20602840,21248112
h1,137:20602840,21248112:0,0,0
(1,141:20602840,21248112:16103382,7392231,7064551
$1,141:20602840,21248112
[1,141:20602840,21248112:16103382,7392231,7064551
(1,139:20602840,18442891:16103382,4587010,235932
g1,138:20602840,18442891
(1,139:20602840,18442891:16103382,4587010,235932
r1,138:20602840,18442891:0,786432,235932
g1,138:20602840,18442891
(1,138:20602840,18442891:16103382,4587010,0
(1,138:20602840,18442891:16103388,4587010,0
(1,138:20602840,18442891:16103388,4587010,0
(1,138:20602840,18442891:0,4587010,0
(1,138:20602840,18442891:0,6183444,0
(1,138:20602840,18442891:21707908,6183444,0
f80:20602840,18442891
)
k1,138:20602840,18442891:-21707908
)
)
g1,138:36706228,18442891
)
)
)
g1,139:36706222,18442891
)
g1,139:36706222,18442891
)
(1,140:20602840,22957807:16103382,4278984,235932
g1,139:20602840,22957807
(1,140:20602840,22957807:16103382,4278984,235932
r1,139:20602840,22957807:0,786432,235932
g1,139:20602840,22957807
(1,139:20602840,22957807:16103382,4278984,0
(1,139:20602840,22957807:16103762,4278984,0
(1,139:20602840,22957807:16103762,4278984,0
(1,139:20602840,22957807:0,4278984,0
(1,139:20602840,22957807:0,6117662,0
(1,139:20602840,22957807:23023543,6117662,0
f82:20602840,22957807
)
k1,139:20602839,22957807:-23023544
)
)
g1,139:36706602,22957807
)
)
)
g1,140:36706222,22957807
)
g1,140:36706222,22957807
)
(1,141:20602840,28076731:16103382,4882992,235932
g1,140:20602840,28076731
(1,141:20602840,28076731:16103382,4882992,235932
r1,140:20602840,28076731:0,786432,235932
g1,140:20602840,28076731
(1,140:20602840,28076731:16103382,4882992,0
(1,140:20602840,28076731:16103535,4882992,0
(1,140:20602840,28076731:16103535,4882992,0
(1,140:20602840,28076731:0,4882992,0
(1,140:20602840,28076731:0,6183444,0
(1,140:20602840,28076731:20392273,6183444,0
f84:20602840,28076731
)
k1,140:20602841,28076731:-20392272
)
)
g1,140:36706375,28076731
)
)
)
g1,141:36706222,28076731
)
g1,141:36706222,28076731
)
]
$1,141:36706222,21248112
)
g1,142:36706222,21248112
g1,142:36706222,21248112
)
(1,142:20602840,29063437:16103382,357558,703328
h1,142:20602840,29063437:0,0,0
[1,142:20602840,29063437:16103382,357558,703328
(1,142:20602840,29063437:16103382,357558,113504
x1,142:21433304,29063437
k1,142:21628078,29063437:194774
x1,142:22021294,29063437
k1,142:22216067,29063437:194773
k1,142:22410841,29063437:194774
k1,142:22605615,29063437:194774
(1,142:22605615,29063437:0,0,0
(1,142:22605615,28473613:0,0,0
)
)
x1,142:23668860,29063437
k1,142:23863633,29063437:194773
x1,142:24533668,29063437
k1,142:24728442,29063437:194774
x1,142:25485511,29063437
k1,142:25680285,29063437:194774
x1,142:27166102,29063437
k1,142:27360875,29063437:194773
x1,142:28001547,29063437
x1,142:28366974,29063437
k1,142:28561748,29063437:194774
x1,142:28998478,29063437
k1,142:29193251,29063437:194773
x1,142:29833923,29063437
k1,142:30028697,29063437:194774
x1,142:30815116,29063437
x1,142:32117440,29063437
k1,142:32312214,29063437:194774
x1,142:33593545,29063437
k1,142:33788318,29063437:194773
x1,142:35696184,29063437
k1,142:35890958,29063437:194774
x1,142:36706222,29063437
k1,142:36706222,29063437:0
)
(1,142:20602840,29653261:16103382,357558,113504
x1,142:21855346,29653261
g1,142:22038850,29653261
x1,142:23378920,29653261
g1,142:23562424,29653261
x1,142:24668658,29653261
g1,142:24852162,29653261
x1,142:26686627,29653261
g1,142:26870131,29653261
x1,142:27278022,29653261
g1,142:27461526,29653261
x1,142:27694307,29653261
g1,142:27877811,29653261
x1,142:28519008,29653261
g1,142:28702512,29653261
x1,142:29343184,29653261
g1,142:29526688,29653261
x1,142:30677491,29653261
k1,142:36706222,29653261:6028731
g1,142:36706222,29653261
)
]
g1,142:36706222,29063437
g1,142:36706222,29063437
)
]
]
(1,117:20602840,31273797:16103382,446948,141880
x1,117:21440383,31273797
k1,116:21671988,31273797:231605
x1,116:22472827,31273797
k1,116:22704432,31273797:231605
x1,116:24196680,31273797
x1,116:24415568,31273797
k1,116:24647173,31273797:231605
x1,116:25448012,31273797
x1,116:26685324,31273797
x1,116:26867507,31273797
x1,116:27631642,31273797
k1,116:27863247,31273797:231605
x1,116:28373110,31273797
x1,116:28846269,31273797
x1,116:30074403,31273797
x1,116:30195651,31273797
k1,116:30427256,31273797:231605
x1,116:31155352,31273797
k1,116:31386956,31273797:231604
x1,116:31605188,31273797
x1,116:32107843,31273797
k1,116:32339448,31273797:231605
x1,116:32885352,31273797
k1,116:33116957,31273797:231605
x1,116:33881101,31273797
k1,116:34112706,31273797:231605
x1,116:35095746,31273797
x1,116:35552530,31273797
x1,116:35673778,31273797
k1,116:35905383,31273797:231605
x1,116:36706222,31273797
k1,116:36706222,31273797:0
)
(1,117:20602840,32060229:16103382,446948,141880
x1,117:21768063,32060229
k1,116:22038452,32060229:270389
x1,116:22693812,32060229
x1,116:23058178,32060229
x1,116:23822313,32060229
k1,116:24092703,32060229:270390
x1,116:24856838,32060229
x1,116:25694363,32060229
k1,116:25964752,32060229:270389
x1,116:26838336,32060229
x1,116:27639176,32060229
k1,116:27909565,32060229:270389
x1,116:28419428,32060229
x1,116:28601611,32060229
x1,116:28892587,32060229
x1,116:30520490,32060229
k1,116:30790879,32060229:270389
x1,116:31956093,32060229
k1,116:32226483,32060229:270390
x1,116:32845139,32060229
k1,116:33115528,32060229:270389
x1,116:33734184,32060229
x1,116:34789959,32060229
x1,116:35445319,32060229
x1,116:36282862,32060229
x1,116:36501094,32060229
x1,116:36706222,32060229
k1,117:36706222,32060229:0
)
(1,117:20602840,32846661:16103382,446948,141880
x1,117:21731359,32846661
k1,116:21971220,32846661:239861
x1,116:22517132,32846661
x1,116:24664732,32846661
k1,116:24904593,32846661:239861
x1,116:26288048,32846661
k1,116:26527909,32846661:239861
x1,116:27801925,32846661
k1,116:28041787,32846661:239862
x1,116:28478898,32846661
k1,116:28718759,32846661:239861
x1,116:29009735,32846661
k1,116:29249596,32846661:239861
x1,116:30195932,32846661
x1,116:30741844,32846661
x1,116:31579387,32846661
x1,116:32926138,32846661
k1,116:33165999,32846661:239861
x1,116:33675207,32846661
x1,116:33986503,32846661
x1,116:34995750,32846661
x1,116:36706222,32846661
k1,116:36706222,32846661:0
)
(1,117:20602840,33633093:16103382,446948,141880
x1,117:20930520,33633093
x1,117:21211672,33633093
x1,117:22522375,33633093
k1,116:22832685,33633093:310310
x1,116:23378597,33633093
k1,116:23688907,33633093:310310
x1,116:24489746,33633093
k1,116:24800056,33633093:310310
x1,116:25200480,33633093
x1,116:25730007,33633093
x1,116:26130431,33633093
x1,116:26617357,33633093
k1,116:26927667,33633093:310310
x1,116:27583027,33633093
k1,116:27893338,33633093:310311
x1,116:28694177,33633093
k1,116:29004487,33633093:310310
x1,116:29659847,33633093
k1,116:29970157,33633093:310310
x1,116:31062628,33633093
x1,116:32482132,33633093
k1,116:32792442,33633093:310310
x1,116:34048106,33633093
k1,116:34358416,33633093:310310
x1,116:35631768,33633093
k1,116:35942078,33633093:310310
x1,116:36706222,33633093
k1,116:36706222,33633093:0
)
(1,117:20602840,34419525:16103382,446948,141880
x1,117:21112703,34419525
x1,117:21840798,34419525
x1,117:23078110,34419525
k1,116:23237237,34419525:159127
x1,116:23528213,34419525
k1,116:23687340,34419525:159127
x1,116:25616681,34419525
k1,116:25775808,34419525:159127
x1,116:26613351,34419525
x1,116:26795534,34419525
x1,116:27450876,34419525
k1,116:27610003,34419525:159127
x1,116:27937683,34419525
x1,116:28218835,34419525
x1,116:29529538,34419525
k1,116:29688665,34419525:159127
x1,116:30234577,34419525
k1,116:30393704,34419525:159127
x1,116:31194543,34419525
k1,116:31353670,34419525:159127
x1,116:31754094,34419525
x1,116:32283621,34419525
x1,116:32684045,34419525
x1,116:33170971,34419525
k1,116:33330098,34419525:159127
x1,116:33985458,34419525
k1,116:34144585,34419525:159127
x1,116:34435561,34419525
k1,116:34594688,34419525:159127
x1,116:36706222,34419525
k1,116:36706222,34419525:0
)
(1,117:20602840,35205957:16103382,446948,141880
x1,117:21695311,35205957
x1,117:23114815,35205957
k1,116:23298176,35205957:183361
x1,116:24463390,35205957
k1,116:24646750,35205957:183360
x1,116:24937726,35205957
k1,116:25121087,35205957:183361
x1,116:25921926,35205957
x1,116:26904966,35205957
k1,116:27088326,35205957:183360
x1,116:27889165,35205957
x1,116:28726708,35205957
k1,116:28910069,35205957:183361
x1,116:29893091,35205957
k1,116:30076451,35205957:183360
x1,116:31132218,35205957
k1,116:31315579,35205957:183361
x1,116:32189163,35205957
x1,116:33973024,35205957
x1,116:34992750,35205957
k1,116:35176110,35205957:183360
x1,116:35722022,35205957
k1,116:35905383,35205957:183361
x1,116:36706222,35205957
k1,116:36706222,35205957:0
)
(1,117:20602840,35992389:16103382,446948,141880
x1,117:21367631,35992389
x1,117:22022973,35992389
k1,116:22285040,35992389:262067
x1,116:23231376,35992389
x1,116:24523735,35992389
k1,116:24785803,35992389:262068
x1,116:25550603,35992389
k1,116:25812670,35992389:262067
x1,116:26395278,35992389
x1,116:27232821,35992389
k1,116:27494888,35992389:262067
x1,116:27785864,35992389
k1,116:28047931,35992389:262067
x1,116:28885474,35992389
x1,116:29067657,35992389
x1,116:29722999,35992389
k1,116:29985067,35992389:262068
x1,116:31731578,35992389
k1,116:31993645,35992389:262067
x1,116:33122164,35992389
k1,116:33384231,35992389:262067
x1,116:33675207,35992389
x1,116:33986503,35992389
x1,116:34995750,35992389
x1,116:36706222,35992389
k1,116:36706222,35992389:0
)
(1,117:20602840,36778821:16103382,446948,141880
x1,117:21003264,36778821
x1,117:21532791,36778821
x1,117:21933215,36778821
x1,117:22583981,36778821
k1,116:22815181,36778821:231200
x1,116:23579325,36778821
k1,116:23810524,36778821:231199
x1,116:24610708,36778821
k1,116:24841908,36778821:231200
x1,116:25933723,36778821
k1,116:26164922,36778821:231199
x1,116:26674785,36778821
k1,116:26905985,36778821:231200
x1,116:27598031,36778821
x1,116:28544349,36778821
k1,116:28775548,36778821:231199
x1,116:30012860,36778821
k1,116:30244060,36778821:231200
x1,116:31190396,36778821
x1,116:31881787,36778821
k1,116:32112986,36778821:231199
x1,116:32913825,36778821
x1,116:33386993,36778821
x1,116:34254032,36778821
k1,116:34485232,36778821:231200
x1,116:35795934,36778821
x1,116:36706222,36778821
k1,116:36706222,36778821:0
)
(1,117:20602840,37565253:16103382,446948,141880
x1,117:21585862,37565253
k1,116:21737908,37565253:152046
x1,116:22356564,37565253
x1,116:22671140,37565253
x1,116:22952292,37565253
k1,116:23104338,37565253:152046
x1,116:24341650,37565253
k1,116:24493696,37565253:152046
x1,116:25112352,37565253
x1,116:26423054,37565253
k1,116:26575100,37565253:152046
x1,116:27084308,37565253
x1,116:28685986,37565253
k1,116:28838031,37565253:152045
x1,116:29347894,37565253
k1,116:29499940,37565253:152046
x1,116:30446276,37565253
x1,116:31356554,37565253
x1,116:32376280,37565253
k1,116:32528326,37565253:152046
x1,116:33329165,37565253
k1,116:33481211,37565253:152046
x1,116:33881635,37565253
x1,116:34411162,37565253
x1,116:34811586,37565253
x1,116:35298512,37565253
k1,116:35450558,37565253:152046
x1,116:36706222,37565253
k1,116:36706222,37565253:0
)
(1,117:20602840,38351685:16103382,446948,141880
x1,117:21858504,38351685
k1,116:22108441,38351685:249937
x1,116:23710128,38351685
k1,116:23960064,38351685:249936
x1,116:24760248,38351685
k1,116:25010185,38351685:249937
x1,116:26138049,38351685
k1,116:26387986,38351685:249937
x1,116:26715666,38351685
x1,116:27006642,38351685
x1,116:27317938,38351685
x1,116:27781273,38351685
x1,116:29055289,38351685
k1,116:29305225,38351685:249936
x1,116:30324951,38351685
k1,116:30574888,38351685:249937
x1,116:31193544,38351685
k1,116:31443480,38351685:249936
x1,116:31953343,38351685
x1,116:32135526,38351685
x1,116:32426502,38351685
x1,116:34054405,38351685
k1,116:34304342,38351685:249937
x1,116:34922998,38351685
x1,116:36706222,38351685
k1,116:36706222,38351685:0
)
(1,117:20602840,39138117:16103382,446948,9168
x1,117:21366984,39138117
g1,116:21596364,39138117
x1,116:22469948,39138117
x1,116:23052556,39138117
x1,116:23452971,39138117
x1,116:24290514,39138117
x1,116:25018609,39138117
g1,116:25247989,39138117
x1,116:26194325,39138117
x1,116:27104603,39138117
g1,116:27333983,39138117
x1,116:27879895,39138117
g1,116:28109275,39138117
x1,116:28910114,39138117
g1,116:29139494,39138117
x1,116:30231965,39138117
x1,116:31815309,39138117
k1,117:36706222,39138117:4890913
g1,117:36706222,39138117
)
(1,126:20602840,40491319:16103382,444988,8188
k1,126:26317531,40491319:5714691
g1,126:26317531,40491319
x1,126:27267139,40491319
g1,126:27594819,40491319
x1,126:30991531,40491319
g1,126:30991531,40491319
k1,126:36706222,40491319:5714691
)
(1,147:20602840,41572001:16103382,448587,135328
g1,147:20602840,41572001
x1,147:21167104,41572001
g1,147:21494784,41572001
x1,147:23643022,41572001
g1,147:23872402,41572001
x1,147:26348336,41572001
k1,147:36706222,41572001:10357886
g1,147:36706222,41572001
)
(1,151:20602840,42616094:16103382,446948,141880
h1,150:20602840,42616094:655360,0,0
x1,150:22277280,42616094
k1,150:22435140,42616094:157860
x1,150:24546674,42616094
k1,150:24704464,42616094:157790
x1,150:25796935,42616094
x1,150:27216439,42616094
k1,150:27374299,42616094:157860
x1,150:27811410,42616094
k1,150:27969270,42616094:157860
x1,150:28587926,42616094
k1,150:28745786,42616094:157860
x1,150:29364442,42616094
x1,150:30420217,42616094
x1,150:31075577,42616094
x1,150:31913120,42616094
x1,150:33259871,42616094
k1,150:33417732,42616094:157861
x1,150:35274346,42616094
k1,150:35432206,42616094:157860
x1,150:36706222,42616094
k1,150:36706222,42616094:0
)
(1,151:20602840,43402526:16103382,446948,141880
x1,151:21148752,43402526
k1,150:21330341,43402526:181589
x1,150:22277315,43402526
x1,150:22459498,43402526
x1,150:23150889,43402526
k1,150:23332477,43402526:181588
x1,150:24351540,43402526
k1,150:24533129,43402526:181589
x1,150:25042992,43402526
k1,150:25224580,43402526:181588
x1,150:25843236,43402526
k1,150:26024825,43402526:181589
x1,150:27335527,43402526
k1,150:27517115,43402526:181588
x1,150:28172475,43402526
x1,150:29300994,43402526
k1,150:29482583,43402526:181589
x1,150:30756599,43402526
k1,150:30938187,43402526:181588
x1,150:31866171,43402526
k1,150:32047760,43402526:181589
x1,150:32448175,43402526
k1,150:32629763,43402526:181588
x1,150:33503347,43402526
k1,150:33684936,43402526:181589
x1,150:34340296,43402526
k1,150:34521884,43402526:181588
x1,150:35978721,43402526
k1,150:36160310,43402526:181589
x1,150:36706222,43402526
k1,150:36706222,43402526:0
)
(1,151:20602840,44188958:16103382,446948,141880
x1,151:22204527,44188958
k1,150:22391239,44188958:186712
x1,150:22718919,44188958
k1,150:22905631,44188958:186712
x1,150:23705815,44188958
k1,150:23892527,44188958:186712
x1,150:24839501,44188958
x1,150:25640340,44188958
k1,150:25827052,44188958:186712
x1,150:26336260,44188958
x1,150:26647556,44188958
x1,150:26962132,44188958
x1,150:27945154,44188958
k1,150:28131865,44188958:186711
x1,150:29588702,44188958
k1,150:29775414,44188958:186712
x1,150:30758436,44188958
k1,150:30945148,44188958:186712
x1,150:31637194,44188958
x1,150:32438033,44188958
x1,150:33748735,44188958
k1,150:33935447,44188958:186712
x1,150:34736286,44188958
k1,150:34922998,44188958:186712
x1,150:35541654,44188958
x1,150:36487990,44188958
x1,150:36706222,44188958
k1,151:36706222,44188958:0
)
(1,151:20602840,44975390:16103382,446948,141880
x1,151:24389467,44975390
k1,150:24639721,44975390:250254
x1,150:25477264,44975390
x1,150:25795120,44975390
x1,150:26076272,44975390
x1,150:27386974,44975390
k1,150:27637228,44975390:250254
x1,150:28183140,44975390
k1,150:28433394,44975390:250254
x1,150:29634002,44975390
k1,150:29884257,44975390:250255
x1,150:30576313,44975390
x1,150:31413201,44975390
x1,150:31550832,44975390
k1,150:31801086,44975390:250254
x1,150:32747422,44975390
k1,150:32997676,44975390:250254
x1,150:33798515,44975390
k1,150:34048769,44975390:250254
x1,150:34557977,44975390
x1,150:35868679,44975390
x1,150:36706222,44975390
k1,150:36706222,44975390:0
)
(1,151:20602840,45761822:16103382,446948,141880
x1,151:21258200,45761822
k1,150:21456406,45761822:198206
x1,150:22256590,45761822
k1,150:22454797,45761822:198207
x1,150:23583316,45761822
x1,150:24275362,45761822
x1,150:25076201,45761822
k1,150:25274407,45761822:198206
x1,150:27240460,45761822
x1,150:29133114,45761822
k1,150:29331321,45761822:198207
x1,150:29804480,45761822
x1,150:30095456,45761822
x1,150:31406158,45761822
k1,150:31604364,45761822:198206
x1,150:33225041,45761822
k1,150:33423248,45761822:198207
x1,150:33823672,45761822
x1,150:34396456,45761822
x1,150:35634424,45761822
k1,150:35832630,45761822:198206
x1,150:36706222,45761822
k1,150:36706222,45761822:0
)
(1,151:20602840,46548254:16103382,446948,141880
x1,151:21876847,46548254
k1,150:22083877,46548254:207030
x1,150:22884716,46548254
k1,150:23091747,46548254:207031
x1,150:24402449,46548254
k1,150:24609479,46548254:207030
x1,150:25774039,46548254
k1,150:25981070,46548254:207031
x1,150:28019885,46548254
k1,150:28226915,46548254:207030
x1,150:28882257,46548254
k1,150:29089287,46548254:207030
x1,150:29890126,46548254
k1,150:30097157,46548254:207031
x1,150:30789213,46548254
x1,150:32044869,46548254
k1,150:32251899,46548254:207030
x1,150:33270979,46548254
k1,150:33478010,46548254:207031
x1,150:34096666,46548254
x1,150:34934209,46548254
x1,150:35225185,46548254
x1,150:35953280,46548254
k1,150:36160310,46548254:207030
x1,150:36706222,46548254
k1,150:36706222,46548254:0
)
(1,151:20602840,47334686:16103382,446948,141880
x1,151:21403679,47334686
k1,150:21591188,47334686:187509
x1,150:23083436,47334686
x1,150:23302324,47334686
k1,150:23489834,47334686:187510
x1,150:24327377,47334686
x1,150:25347103,47334686
k1,150:25534612,47334686:187509
x1,150:26553683,47334686
k1,150:26741193,47334686:187510
x1,150:27178304,47334686
k1,150:27365813,47334686:187509
x1,150:27984469,47334686
x1,150:29695596,47334686
k1,150:29883106,47334686:187510
x1,150:30392969,47334686
k1,150:30580478,47334686:187509
x1,150:31199134,47334686
x1,150:32290949,47334686
k1,150:32478459,47334686:187510
x1,150:33643019,47334686
k1,150:33830528,47334686:187509
x1,150:34776864,47334686
x1,150:35686496,47334686
x1,150:36706222,47334686
k1,150:36706222,47334686:0
)
(1,151:20602840,48121118:16103382,446948,141880
x1,151:21768054,48121118
k1,150:21981713,48121118:213659
x1,150:23037480,48121118
x1,150:24202048,48121118
k1,150:24415707,48121118:213659
x1,150:25216546,48121118
x1,150:26453858,48121118
x1,150:26636041,48121118
x1,150:27400176,48121118
k1,150:27613835,48121118:213659
x1,150:28123698,48121118
x1,150:28596857,48121118
x1,150:29033321,48121118
x1,150:30318464,48121118
k1,150:30532124,48121118:213660
x1,150:31697338,48121118
k1,150:31910997,48121118:213659
x1,150:32201973,48121118
k1,150:32415632,48121118:213659
x1,150:33544151,48121118
x1,150:35328012,48121118
k1,150:35541671,48121118:213659
x1,150:36706222,48121118
k1,151:36706222,48121118:0
)
]
g1,151:36706222,48121118
)
)
]
(1,151:3552215,50015603:33154007,0,0
h1,151:3552215,50015603:33154007,0,0
)
]
]
]
g1,132:-9867264,37281704
!63652
g1,138:-3289088,10459258
!32
g1,139:-2631270,11709111
!29
g1,140:-3946905,12432711
!29
!4
}2
!6
{3
[1,205:4736286,50015603:31969936,45279317,0
[1,205:4736286,4736286:0,0,0
(1,205:4736286,3228713:0,0,0
k1,205:4736286,3228713:1249852
)
]
[1,205:4736286,50015603:31969936,45279317,0
[1,205:3552215,50015603:33154007,46721109,0
[1,205:3552215,3294494:33154007,0,0
(1,205:3552215,3294494:33154007,0,0
h1,205:3552215,3294494:33154007,0,0
)
]
[1,205:3552215,48121118:33154007,44826624,0
(1,205:3552215,48121118:33154007,44826624,0
(1,205:3552215,48121118:16103382,44826624,0
[1,178:3552215,48121118:16103382,44826624,0
[1,170:3552215,21057631:16103382,17763137,0
[1,170:3552215,21057631:16103382,17763137,0
(1,167:3552215,11350708:16103382,8056214,7728533
g1,167:3552215,11350708
h1,158:3552215,11350708:0,0,0
(1,166:3552215,11350708:16332762,8056214,7728533
$1,166:3552215,11350708
[1,166:3552215,11350708:16332762,8056214,7728533
(1,162:3552215,9072991:16332762,5778497,235932
g1,159:3552215,9072991
(1,162:3552215,9072991:16332762,5778497,235932
r1,178:3552215,9072991:0,786432,235932
k1,159:3568595,9072991:16380
g1,159:3306455,9072991
g1,159:3535835,9072991
(1,160:3535835,9072991:8051691,5777972,0
(1,160:3535835,9072991:8051711,5777972,0
(1,160:3535835,9072991:8051711,5777972,0
(1,160:3535835,9072991:0,5777972,0
(1,160:3535835,9072991:0,14208825,0
(1,160:3535835,9072991:19800261,14208825,0
f102:3535835,9072991
)
k1,160:3535836,9072991:-19800260
)
)
g1,160:11587546,9072991
)
)
)
g1,160:11816906,9072991
(1,161:11816906,9072991:8051691,5778497,0
(1,161:11816906,9072991:8051556,5778497,0
(1,161:11816906,9072991:8051556,5778497,0
(1,161:11816906,9072991:0,5778497,0
(1,161:11816906,9072991:0,13879915,0
(1,161:11816906,9072991:19339789,13879915,0
f104:11816906,9072991
)
k1,161:11816907,9072991:-19339788
)
)
g1,161:19868462,9072991
)
)
)
k1,162:19884977,9072991:16380
)
g1,162:19884977,9072991
)
(1,164:3552215,14581588:16332762,5141595,235932
g1,162:3552215,14581588
(1,164:3552215,14581588:16332762,5141595,235932
r1,178:3552215,14581588:0,786432,235932
g1,162:3552215,14581588
(1,162:3552215,14581588:8051691,5141595,0
(1,162:3552215,14581588:8050653,5141595,0
(1,162:3552215,14581588:8050653,5141595,0
(1,162:3552215,14581588:0,5141595,0
(1,162:3552215,14581588:0,49994008,0
(1,162:3552215,14581588:78280064,49994008,0
f106:3552215,14581588
)
k1,162:3552215,14581588:-78280064
)
)
g1,162:11602868,14581588
)
)
)
g1,162:11833286,14581588
(1,163:11833286,14581588:8051691,5141595,0
(1,163:11833286,14581588:8050653,5141595,0
(1,163:11833286,14581588:8050653,5141595,0
(1,163:11833286,14581588:0,5141595,0
(1,163:11833286,14581588:0,49994008,0
(1,163:11833286,14581588:78280064,49994008,0
f108:11833286,14581588
)
k1,163:11833286,14581588:-78280064
)
)
g1,163:19883939,14581588
)
)
)
g1,164:19884977,14581588
)
g1,164:19884977,14581588
)
(1,166:3552215,18843309:16332762,4025789,235932
g1,164:3552215,18843309
(1,166:3552215,18843309:16332762,4025789,235932
r1,178:3552215,18843309:0,786432,235932
g1,164:3552215,18843309
(1,164:3552215,18843309:8051691,4025789,0
(1,164:3552215,18843309:8051580,4025789,0
(1,164:3552215,18843309:8051580,4025789,0
(1,164:3552215,18843309:0,4025789,0
(1,164:3552215,18843309:0,7893789,0
(1,164:3552215,18843309:15787583,7893789,0
f110:3552215,18843309
)
k1,164:3552215,18843309:-15787583
)
)
g1,164:11603795,18843309
)
)
)
g1,164:11833286,18843309
(1,165:11833286,18843309:8051691,4025789,0
(1,165:11833286,18843309:8051580,4025789,0
(1,165:11833286,18843309:8051580,4025789,0
(1,165:11833286,18843309:0,4025789,0
(1,165:11833286,18843309:0,7893789,0
(1,165:11833286,18843309:15787583,7893789,0
f112:11833286,18843309
)
k1,165:11833286,18843309:-15787583
)
)
g1,165:19884866,18843309
)
)
)
g1,166:19884977,18843309
)
g1,166:19884977,18843309
)
]
$1,166:19884977,11350708
)
g1,167:19884977,11350708
g1,167:19884977,11350708
)
(1,167:3552215,19830015:16103382,357558,1882976
h1,167:3552215,19830015:0,0,0
[1,167:3552215,19830015:16103382,357558,1882976
(1,167:3552215,19830015:16103382,357558,113504
x1,167:4382679,19830015
k1,167:4570595,19830015:187916
x1,167:4963811,19830015
k1,167:5151726,19830015:187915
k1,167:5339642,19830015:187916
k1,167:5527557,19830015:187915
(1,167:5527557,19830015:0,0,0
(1,167:5527557,19240191:0,0,0
)
)
x1,167:5847896,19830015
x1,167:6941540,19830015
k1,167:7129456,19830015:187916
x1,167:8614743,19830015
k1,167:8802658,19830015:187915
x1,167:10607766,19830015
k1,167:10795682,19830015:187916
x1,167:11814889,19830015
k1,167:12002804,19830015:187915
x1,167:12643476,19830015
k1,167:12831392,19830015:187916
x1,167:15364737,19830015
k1,167:15552652,19830015:187915
x1,167:16892193,19830015
k1,167:17080109,19830015:187916
x1,167:17953556,19830015
k1,167:18141471,19830015:187915
x1,167:19655597,19830015
k1,167:19655597,19830015:0
)
(1,167:3552215,20419839:16103382,357558,113504
x1,167:4309284,20419839
k1,167:4471639,20419839:162355
x1,167:5607242,20419839
k1,167:5769596,20419839:162354
x1,167:6410268,20419839
k1,167:6572623,20419839:162355
x1,167:8582204,20419839
k1,167:8744559,20419839:162355
x1,167:9094249,20419839
k1,167:9256604,20419839:162355
x1,167:10858818,20419839
k1,167:11021172,20419839:162354
x1,167:11516097,20419839
k1,167:11678452,20419839:162355
x1,167:12959796,20419839
k1,167:13122151,20419839:162355
x1,167:14287105,20419839
k1,167:14449460,20419839:162355
x1,167:16094658,20419839
k1,167:16257012,20419839:162354
x1,167:17072276,20419839
k1,167:17234631,20419839:162355
x1,167:18691085,20419839
k1,167:18853440,20419839:162355
x1,167:19290170,20419839
x1,167:19655597,20419839
k1,167:19655597,20419839:0
)
(1,167:3552215,21009663:16103382,357558,113504
x1,167:4280446,21009663
x1,167:4849816,21009663
k1,167:5046658,21009663:196842
x1,167:5687330,21009663
k1,167:5884171,21009663:196841
x1,167:6990936,21009663
x1,167:7485861,21009663
x1,167:9001035,21009663
k1,167:9197877,21009663:196842
x1,167:10537418,21009663
k1,167:10734260,21009663:196842
x1,167:12074330,21009663
k1,167:12271171,21009663:196841
x1,167:13028240,21009663
k1,167:13225082,21009663:196842
x1,167:13865754,21009663
k1,167:14062596,21009663:196842
x1,167:15548413,21009663
k1,167:15745254,21009663:196841
x1,167:16181984,21009663
x1,167:16547411,21009663
k1,167:16744253,21009663:196842
x1,167:17588350,21009663
x1,167:19655597,21009663
k1,167:19655597,21009663:0
)
(1,167:3552215,21599487:16103382,357558,113504
x1,167:6202463,21599487
g1,167:6385967,21599487
x1,167:7143036,21599487
g1,167:7326540,21599487
x1,167:9947431,21599487
g1,167:10130935,21599487
x1,167:11412266,21599487
g1,167:11595770,21599487
x1,167:13212129,21599487
k1,167:19655597,21599487:6443468
g1,167:19655597,21599487
)
]
g1,167:19655597,19830015
g1,167:19655597,19830015
)
]
]
(1,151:3552215,23292732:16103382,446948,92400
x1,151:6100229,23292732
k1,150:6493780,23292732:393551
x1,150:7440116,23292732
x1,150:8714115,23292732
x1,150:9733841,23292732
k1,150:10127392,23292732:393551
x1,150:11328656,23292732
k1,150:11722207,23292732:393551
x1,150:12705229,23292732
k1,150:13098780,23292732:393551
x1,150:13936323,23292732
x1,150:15083186,23292732
k1,150:15476737,23292732:393551
x1,150:16531848,23292732
x1,150:17587623,23292732
x1,150:18315710,23292732
k1,150:18709261,23292732:393551
x1,150:19655597,23292732
k1,150:19655597,23292732:0
)
(1,151:3552215,24079164:16103382,446948,141880
x1,151:4425799,24079164
x1,151:5481567,24079164
k1,150:5686768,24079164:205201
x1,150:6486952,24079164
k1,150:6692153,24079164:205201
x1,150:7565745,24079164
x1,150:9221833,24079164
k1,150:9427034,24079164:205201
x1,150:10446114,24079164
k1,150:10651315,24079164:205201
x1,150:11925331,24079164
k1,150:12130533,24079164:205202
x1,150:12567644,24079164
k1,150:12772845,24079164:205201
x1,150:14046861,24079164
k1,150:14252062,24079164:205201
x1,150:15962534,24079164
k1,150:16167735,24079164:205201
x1,150:17114071,24079164
k1,150:17319272,24079164:205201
x1,150:17610248,24079164
x1,150:17924824,24079164
x1,150:18563782,24079164
x1,150:19655597,24079164
k1,150:19655597,24079164:0
)
(1,151:3552215,24865596:16103382,391050,7531
x1,151:4207557,24865596
g1,150:4436937,24865596
$1,150:4436937,24865596
x1,150:5498619,24865596
g1,150:5498619,24865596
x1,150:5852513,24865596
g1,150:5852513,24865596
x1,150:16469333,24865596
g1,150:16469333,24865596
x1,150:16823227,24865596
g1,150:16823227,24865596
x1,150:17884909,24865596
$1,150:17884909,24865596
x1,150:18048749,24865596
k1,151:19655597,24865596:1606848
g1,151:19655597,24865596
)
(1,153:3552215,25693929:16103382,446948,141880
h1,152:3552215,25693929:655360,0,0
x1,152:5517631,25693929
k1,152:5691158,25693929:173527
x1,152:6783629,25693929
x1,152:8203133,25693929
k1,152:8376659,25693929:173526
x1,152:9578568,25693929
k1,152:9752095,25693929:173527
x1,152:10625679,25693929
k1,152:10799206,25693929:173527
x1,152:11090182,25693929
k1,152:11263708,25693929:173526
x1,152:12428268,25693929
k1,152:12601795,25693929:173527
x1,152:13548131,25693929
k1,152:13721658,25693929:173527
x1,152:15031705,25693929
k1,152:15205231,25693929:173526
x1,152:16151567,25693929
x1,152:17989830,25693929
k1,152:18163357,25693929:173527
x1,152:19655597,25693929
k1,152:19655597,25693929:0
)
(1,153:3552215,26480361:16103382,446948,141880
x1,153:4207575,26480361
k1,152:4554043,26480361:346468
x1,152:4845019,26480361
k1,152:5191486,26480361:346467
x1,152:5700694,26480361
x1,152:6792509,26480361
x1,152:7630052,26480361
k1,152:7976520,26480361:346468
x1,152:8267496,26480361
x1,152:9941272,26480361
x1,152:11251974,26480361
k1,152:11598441,26480361:346467
x1,152:12144353,26480361
k1,152:12490821,26480361:346468
x1,152:12818501,26480361
k1,152:13164968,26480361:346467
x1,152:14002511,26480361
x1,152:14475670,26480361
x1,152:15048454,26480361
k1,152:15394922,26480361:346468
x1,152:16377944,26480361
k1,152:16724411,26480361:346467
x1,152:17525250,26480361
k1,152:17871718,26480361:346468
x1,152:18672557,26480361
x1,152:19655597,26480361
k1,152:19655597,26480361:0
)
(1,153:3552215,27266793:16103382,446948,141880
x1,153:5226631,27266793
k1,152:5453784,27266793:227153
x1,152:7492599,27266793
k1,152:7719751,27266793:227152
x1,152:9029798,27266793
x1,152:9539661,27266793
x1,152:10303796,27266793
k1,152:10530949,27266793:227153
x1,152:11149605,27266793
x1,152:12242058,27266793
k1,152:12469211,27266793:227153
x1,152:12979074,27266793
k1,152:13206226,27266793:227152
x1,152:14134210,27266793
k1,152:14361363,27266793:227153
x1,152:15835259,27266793
k1,152:16062412,27266793:227153
x1,152:17081492,27266793
k1,152:17308645,27266793:227153
x1,152:18473205,27266793
k1,152:18700357,27266793:227152
x1,152:19137468,27266793
k1,152:19364621,27266793:227153
x1,152:19655597,27266793
k1,152:19655597,27266793:0
)
(1,153:3552215,28053225:16103382,446948,141880
x1,153:4498551,28053225
x1,153:5627070,28053225
k1,152:5783110,28053225:156040
x1,152:6948333,28053225
x1,152:7130516,28053225
x1,152:8113548,28053225
k1,152:8269588,28053225:156040
x1,152:8779451,28053225
k1,152:8935490,28053225:156039
x1,152:9881826,28053225
k1,152:10037866,28053225:156040
x1,152:10547729,28053225
k1,152:10703769,28053225:156040
x1,152:10994745,28053225
k1,152:11150785,28053225:156040
x1,152:11659993,28053225
x1,152:11971289,28053225
x1,152:12285865,28053225
x1,152:13268887,28053225
k1,152:13424927,28053225:156040
x1,152:14626836,28053225
k1,152:14782876,28053225:156040
x1,152:15765898,28053225
k1,152:15921937,28053225:156039
x1,152:16395096,28053225
x1,152:18032815,28053225
k1,152:18188855,28053225:156040
x1,152:18698718,28053225
k1,152:18854758,28053225:156040
x1,152:19655597,28053225
k1,152:19655597,28053225:0
)
(1,153:3552215,28839657:16103382,446948,141880
x1,153:5026757,28839657
k1,152:5193879,28839657:167122
x1,152:5739791,28839657
k1,152:5906914,28839657:167123
x1,152:6707753,28839657
k1,152:6874875,28839657:167122
x1,152:7930650,28839657
x1,152:8112833,28839657
x1,152:8913672,28839657
k1,152:9080794,28839657:167122
x1,152:10173265,28839657
x1,152:11756609,28839657
k1,152:11923732,28839657:167123
x1,152:12724571,28839657
k1,152:12891693,28839657:167122
x1,152:13656484,28839657
x1,152:14311826,28839657
k1,152:14478948,28839657:167122
x1,152:15425284,28839657
x1,152:16553803,28839657
k1,152:16720926,28839657:167123
x1,152:17158037,28839657
k1,152:17325159,28839657:167122
x1,152:18490382,28839657
x1,152:18672565,28839657
x1,152:19655597,28839657
k1,152:19655597,28839657:0
)
(1,153:3552215,29626089:16103382,446948,141880
x1,153:4571941,29626089
k1,152:4763384,29626089:191443
x1,152:5054360,29626089
k1,152:5245803,29626089:191443
x1,152:6665307,29626089
x1,152:8340368,29626089
x1,152:8651664,29626089
x1,152:9151048,29626089
k1,152:9342492,29626089:191444
x1,152:10034548,29626089
x1,152:10653204,29626089
x1,152:11563482,29626089
k1,152:11754925,29626089:191443
x1,152:12737947,29626089
k1,152:12929390,29626089:191443
x1,152:13875726,29626089
x1,152:15113676,29626089
k1,152:15305119,29626089:191443
x1,152:15596095,29626089
k1,152:15787539,29626089:191444
x1,152:16625082,29626089
x1,152:17098241,29626089
x1,152:17416097,29626089
k1,152:17607540,29626089:191443
x1,152:18117403,29626089
k1,152:18308846,29626089:191443
x1,152:19655597,29626089
k1,152:19655597,29626089:0
)
(1,153:3552215,30412521:16103382,446948,141880
x1,153:4789527,30412521
k1,152:4976127,30412521:186600
x1,152:5776966,30412521
k1,152:5963565,30412521:186599
x1,152:6764404,30412521
x1,152:7911284,30412521
k1,152:8097884,30412521:186600
x1,152:9116964,30412521
k1,152:9303563,30412521:186599
x1,152:9813426,30412521
x1,152:10286585,30412521
x1,152:11451153,30412521
x1,152:13343807,30412521
k1,152:13530407,30412521:186600
x1,152:14513430,30412521
k1,152:14700029,30412521:186599
x1,152:15828539,30412521
x1,152:18012160,30412521
k1,152:18198760,30412521:186600
x1,152:19655597,30412521
k1,152:19655597,30412521:0
)
(1,153:3552215,31198953:16103382,446948,141880
x1,153:4752823,31198953
k1,152:5088517,31198953:335694
x1,152:6217036,31198953
x1,152:7491035,31198953
k1,152:7826729,31198953:335694
x1,152:8482080,31198953
x1,152:8803207,31198953
k1,152:9138901,31198953:335694
x1,152:10085237,31198953
x1,152:11213756,31198953
k1,152:11549451,31198953:335695
x1,152:13297272,31198953
k1,152:13632966,31198953:335694
x1,152:14979709,31198953
k1,152:15315403,31198953:335694
x1,152:15533635,31198953
$1,152:15533635,31198953
x1,152:16371042,31198953
k1,152:16480266,31198953:109224
$1,152:16480266,31198953
x1,152:17499992,31198953
k1,152:17835686,31198953:335694
x1,152:18344894,31198953
x1,152:19655597,31198953
k1,152:19655597,31198953:0
)
(1,153:3552215,31985385:16103382,446948,141880
x1,153:4717429,31985385
g1,152:4946809,31985385
x1,152:6074673,31985385
g1,152:6304053,31985385
x1,152:7578051,31985385
g1,152:7807431,31985385
x1,152:8935950,31985385
g1,152:9165330,31985385
x1,152:9675193,31985385
x1,152:11312920,31985385
g1,152:11542300,31985385
x1,152:12197660,31985385
g1,152:12427040,31985385
x1,152:13446103,31985385
x1,152:14101445,31985385
g1,152:14330825,31985385
x1,152:14695191,31985385
x1,152:15022871,31985385
x1,152:15310574,31985385
x1,152:17040044,31985385
k1,153:19655597,31985385:2615553
g1,153:19655597,31985385
)
(1,155:3552215,32813719:16103382,446948,141880
h1,154:3552215,32813719:655360,0,0
x1,154:4607999,32813719
x1,154:4883254,32813719
k1,154:5272920,32813719:389666
x1,154:5491152,32813719
x1,154:5775575,32813719
x1,154:6430917,32813719
x1,154:6613100,32813719
x1,154:7559418,32813719
k1,154:7949085,32813719:389667
x1,154:8713220,32813719
x1,154:9550745,32813719
k1,154:9940411,32813719:389666
x1,154:10813995,32813719
x1,154:11614835,32813719
k1,154:12004501,32813719:389666
x1,154:12514364,32813719
x1,154:12696547,32813719
x1,154:12987523,32813719
x1,154:13814587,32813719
x1,154:14998153,32813719
k1,154:15387819,32813719:389666
x1,154:16334793,32813719
k1,154:16724460,32813719:389667
x1,154:17197628,32813719
x1,154:18064667,32813719
k1,154:18454333,32813719:389666
x1,154:19655597,32813719
k1,154:19655597,32813719:0
)
(1,155:3552215,33600151:16103382,446948,9168
x1,155:3843191,33600151
k1,154:4161258,33600151:318067
x1,154:5362530,33600151
x1,154:7582865,33600151
k1,154:7900933,33600151:318068
x1,154:8228613,33600151
x1,154:8509765,33600151
x1,154:9820468,33600151
k1,154:10138535,33600151:318067
x1,154:10684447,33600151
k1,154:11002514,33600151:318067
x1,154:11803353,33600151
k1,154:12121421,33600151:318068
x1,154:13213892,33600151
x1,154:14633396,33600151
k1,154:14951463,33600151:318067
x1,154:16116677,33600151
k1,154:16434744,33600151:318067
x1,154:16725720,33600151
k1,154:17043788,33600151:318068
x1,154:17844627,33600151
x1,154:18827667,33600151
k1,154:19145734,33600151:318067
x1,154:19655597,33600151
k1,154:19655597,33600151:0
)
(1,155:3552215,34386583:16103382,446948,141880
x1,155:4752823,34386583
k1,154:5001797,34386583:248974
x1,154:5693853,34386583
x1,154:6530741,34386583
k1,154:6779716,34386583:248975
x1,154:7762738,34386583
k1,154:8011712,34386583:248974
x1,154:9212976,34386583
k1,154:9461951,34386583:248975
x1,154:10117311,34386583
k1,154:10366285,34386583:248974
x1,154:10657261,34386583
k1,154:10906235,34386583:248974
x1,154:11415443,34386583
x1,154:12907673,34386583
x1,154:13035473,34386583
k1,154:13284448,34386583:248975
x1,154:13830360,34386583
k1,154:14079334,34386583:248974
x1,154:15025670,34386583
x1,154:16318012,34386583
k1,154:16566987,34386583:248975
x1,154:17367826,34386583
k1,154:17616800,34386583:248974
x1,154:18672575,34386583
x1,154:18854758,34386583
x1,154:19655597,34386583
k1,154:19655597,34386583:0
)
(1,155:3552215,35173015:16103382,446948,141880
x1,155:4644686,35173015
x1,155:6064190,35173015
k1,154:6338370,35173015:274180
x1,154:7211954,35173015
k1,154:7486133,35173015:274179
x1,154:7777109,35173015
k1,154:8051289,35173015:274180
x1,154:8852128,35173015
x1,154:9835168,35173015
k1,154:10109348,35173015:274180
x1,154:11092370,35173015
k1,154:11366549,35173015:274179
x1,154:12495069,35173015
k1,154:12769249,35173015:274180
x1,154:13279112,35173015
k1,154:13553291,35173015:274179
x1,154:13844267,35173015
k1,154:14118447,35173015:274180
x1,154:15283670,35173015
k1,154:15557850,35173015:274180
x1,154:16831857,35173015
k1,154:17106036,35173015:274179
x1,154:17906875,35173015
k1,154:18181055,35173015:274180
x1,154:19655597,35173015
k1,154:19655597,35173015:0
)
(1,155:3552215,35959447:16103382,446948,141880
x1,155:4207575,35959447
k1,154:4467260,35959447:259685
x1,154:5413596,35959447
k1,154:5673281,35959447:259685
x1,154:6328641,35959447
x1,154:7113105,35959447
k1,154:7372790,35959447:259685
x1,154:8573398,35959447
k1,154:8833084,35959447:259686
x1,154:9525140,35959447
x1,154:10362028,35959447
k1,154:10621713,35959447:259685
x1,154:11422552,35959447
k1,154:11682237,35959447:259685
x1,154:11973213,35959447
k1,154:12232898,35959447:259685
x1,154:13070441,35959447
x1,154:13543600,35959447
x1,154:13861456,35959447
k1,154:14121141,35959447:259685
x1,154:14594300,35959447
k1,154:14853986,35959447:259686
x1,154:15654825,35959447
k1,154:15914510,35959447:259685
x1,154:16770396,35959447
k1,154:17030081,35959447:259685
x1,154:18158600,35959447
k1,154:18418285,35959447:259685
x1,154:19655597,35959447
k1,154:19655597,35959447:0
)
(1,155:3552215,36745879:16103382,446948,141880
x1,155:4062078,36745879
k1,154:4274089,36745879:212011
x1,154:5074928,36745879
k1,154:5286938,36745879:212010
x1,154:6761480,36745879
k1,154:6973491,36745879:212011
x1,154:7992571,36745879
k1,154:8204582,36745879:212011
x1,154:9078166,36745879
k1,154:9290176,36745879:212010
x1,154:9836088,36745879
k1,154:10048099,36745879:212011
x1,154:10848938,36745879
x1,154:11831978,36745879
k1,154:12043989,36745879:212011
x1,154:13027011,36745879
k1,154:13239021,36745879:212010
x1,154:14440285,36745879
k1,154:14652296,36745879:212011
x1,154:15307656,36745879
k1,154:15519667,36745879:212011
x1,154:15810643,36745879
k1,154:16022653,36745879:212010
x1,154:16531861,36745879
x1,154:18024091,36745879
k1,154:18236102,36745879:212011
x1,154:19655597,36745879
k1,154:19655597,36745879:0
)
(1,155:3552215,37532311:16103382,446948,7531
x1,155:3916581,37532311
k1,154:4166040,37532311:249459
x1,154:5002920,37532311
x1,154:5694311,37532311
k1,154:5943771,37532311:249460
x1,154:6453634,37532311
k1,154:6703093,37532311:249459
x1,154:8559052,37532311
k1,154:8808511,37532311:249459
x1,154:9609350,37532311
k1,154:9858809,37532311:249459
x1,154:10331968,37532311
x1,154:11242246,37532311
x1,154:12152534,37532311
k1,154:12401994,37532311:249460
x1,154:12947906,37532311
k1,154:13197365,37532311:249459
x1,154:13998204,37532311
k1,154:14247663,37532311:249459
x1,154:15048502,37532311
x1,154:16031542,37532311
k1,154:16281001,37532311:249459
x1,154:17845976,37532311
k1,154:18095436,37532311:249460
x1,154:18605299,37532311
k1,154:18854758,37532311:249459
x1,154:19655597,37532311
k1,154:19655597,37532311:0
)
(1,155:3552215,38318743:16103382,446948,141880
x1,155:4317006,38318743
x1,155:4972348,38318743
k1,154:5172750,38318743:200402
x1,154:6538499,38318743
k1,154:6738901,38318743:200402
x1,154:7503036,38318743
x1,154:7817612,38318743
x1,154:8655155,38318743
k1,154:8855557,38318743:200402
x1,154:9656396,38318743
k1,154:9856798,38318743:200402
x1,154:10366661,38318743
x1,154:10839820,38318743
x1,154:11858891,38318743
k1,154:12059292,38318743:200401
x1,154:12386972,38318743
x1,154:12883731,38318743
x1,154:14012250,38318743
k1,154:14212652,38318743:200402
x1,154:14758564,38318743
k1,154:14958966,38318743:200402
x1,154:15759805,38318743
k1,154:15960207,38318743:200402
x1,154:16724998,38318743
x1,154:17380340,38318743
k1,154:17580742,38318743:200402
x1,154:18527078,38318743
x1,154:19655597,38318743
k1,154:19655597,38318743:0
)
(1,155:3552215,39105175:16103382,446948,7531
x1,155:4570631,39105175
g1,154:4800011,39105175
x1,154:5564155,39105175
g1,154:5793535,39105175
x1,154:6958758,39105175
x1,154:7140941,39105175
x1,154:7505317,39105175
x1,154:8087269,39105175
x1,154:9106995,39105175
g1,154:9336375,39105175
x1,154:9846238,39105175
g1,154:10075618,39105175
x1,154:11604562,39105175
g1,154:11833942,39105175
x1,154:12634781,39105175
g1,154:12864161,39105175
x1,154:13628296,39105175
x1,154:14465821,39105175
g1,154:14695201,39105175
x1,154:15568785,39105175
x1,154:16369625,39105175
x1,154:16497425,39105175
k1,155:19655597,39105175:3158172
g1,155:19655597,39105175
)
(1,172:3552215,40690138:16103382,448587,135328
g1,172:3552215,40690138
x1,172:4116479,40690138
g1,172:4444159,40690138
x1,172:4808535,40690138
x1,172:6204427,40690138
g1,172:6433807,40690138
x1,172:8144927,40690138
x1,172:8350055,40690138
x1,172:9660775,40690138
g1,172:9890155,40690138
x1,172:10873177,40690138
x1,172:11429576,40690138
x1,172:12767158,40690138
k1,172:19655597,40690138:6888439
g1,172:19655597,40690138
)
(1,176:3552215,41829662:16103382,446948,141880
h1,175:3552215,41829662:655360,0,0
x1,175:5226655,41829662
k1,175:5410247,41829662:183592
x1,175:6174382,41829662
x1,175:7011907,41829662
k1,175:7195499,41829662:183592
x1,175:7887555,41829662
x1,175:8506211,41829662
x1,175:9416489,41829662
k1,175:9600081,41829662:183592
x1,175:10037192,41829662
k1,175:10220784,41829662:183592
x1,175:12258935,41829662
k1,175:12442527,41829662:183592
x1,175:13716534,41829662
k1,175:13900126,41829662:183592
x1,175:14518782,41829662
k1,175:14702374,41829662:183592
x1,175:15357734,41829662
x1,175:15722100,41829662
x1,175:16486235,41829662
k1,175:16669827,41829662:183592
x1,175:19655597,41829662
k1,175:19655597,41829662:0
)
(1,176:3552215,42616094:16103382,446948,141880
x1,176:4316350,42616094
x1,176:5153875,42616094
k1,175:5388222,42616094:234347
x1,175:6261806,42616094
x1,175:7062646,42616094
k1,175:7296993,42616094:234347
x1,175:7624673,42616094
x1,175:7915649,42616094
x1,175:8226945,42616094
x1,175:8690280,42616094
x1,175:9964296,42616094
k1,175:10198643,42616094:234347
x1,175:10708506,42616094
k1,175:10942852,42616094:234346
x1,175:12035315,42616094
x1,175:12727361,42616094
k1,175:12961708,42616094:234347
x1,175:15292138,42616094
k1,175:15526485,42616094:234347
x1,175:16545565,42616094
x1,175:16873245,42616094
x1,175:17382453,42616094
x1,175:18620411,42616094
k1,175:18854758,42616094:234347
x1,175:19655597,42616094
k1,175:19655597,42616094:0
)
(1,176:3552215,43402526:16103382,446948,141880
x1,176:4826879,43402526
k1,175:5010510,43402526:183631
x1,175:5410934,43402526
x1,175:5940461,43402526
x1,175:6340885,43402526
x1,175:6991651,43402526
k1,175:7175328,43402526:183677
x1,175:8194408,43402526
k1,175:8378085,43402526:183677
x1,175:8887948,43402526
x1,175:9070131,43402526
x1,175:9361107,43402526
x1,175:10188171,43402526
x1,175:11207897,43402526
k1,175:11391573,43402526:183676
x1,175:12556787,43402526
k1,175:12740464,43402526:183677
x1,175:13541303,43402526
k1,175:13724980,43402526:183677
x1,175:14817451,43402526
x1,175:16236955,43402526
k1,175:16420631,43402526:183676
x1,175:16857742,43402526
k1,175:17041419,43402526:183677
x1,175:17259651,43402526
x1,175:17544074,43402526
x1,175:18199416,43402526
x1,175:18381599,43402526
x1,175:19655597,43402526
k1,175:19655597,43402526:0
)
(1,176:3552215,44188958:16103382,446948,141880
x1,176:4207575,44188958
k1,175:4432299,44188958:224724
x1,175:5378626,44188958
k1,175:5603349,44188958:224723
x1,175:6221996,44188958
k1,175:6446720,44188958:224724
x1,175:7247559,44188958
k1,175:7472282,44188958:224723
x1,175:8345866,44188958
k1,175:8570590,44188958:224724
x1,175:9116502,44188958
k1,175:9341225,44188958:224723
x1,175:10943549,44188958
x1,175:13091121,44188958
k1,175:13315845,44188958:224724
x1,175:14334925,44188958
x1,175:16410426,44188958
k1,175:16635149,44188958:224723
x1,175:17145012,44188958
k1,175:17369736,44188958:224724
x1,175:17587968,44188958
x1,175:18200071,44188958
x1,175:18600486,44188958
x1,175:19655597,44188958
k1,175:19655597,44188958:0
)
(1,176:3552215,44975390:16103382,446948,141880
x1,176:4717438,44975390
k1,175:4908924,44975390:191486
x1,175:5709763,44975390
k1,175:5901249,44975390:191486
x1,175:6884272,44975390
k1,175:7075757,44975390:191485
x1,175:8022093,44975390
k1,175:8213579,44975390:191486
x1,175:9378147,44975390
k1,175:9569633,44975390:191486
x1,175:10698152,44975390
x1,175:11353512,44975390
x1,175:12736959,44975390
k1,175:12928445,44975390:191486
x1,175:13474357,44975390
k1,175:13665843,44975390:191486
x1,175:14466682,44975390
k1,175:14658168,44975390:191486
x1,175:15350224,44975390
x1,175:15968880,44975390
x1,175:17042998,44975390
k1,175:17234483,44975390:191485
x1,175:18180819,44975390
k1,175:18372305,44975390:191486
x1,175:19173135,44975390
k1,175:19364621,44975390:191486
x1,175:19655597,44975390
k1,175:19655597,44975390:0
)
(1,176:3552215,45761822:16103382,446948,141880
x1,176:4717438,45761822
x1,176:5045118,45761822
x1,176:5736509,45761822
k1,175:6065833,45761822:329324
x1,175:6684489,45761822
x1,175:7776960,45761822
k1,175:8106285,45761822:329325
x1,175:8616148,45761822
k1,175:8945472,45761822:329324
x1,175:10547159,45761822
k1,175:10876483,45761822:329324
x1,175:11677322,45761822
k1,175:12006646,45761822:329324
x1,175:12770781,45761822
x1,175:13608306,45761822
k1,175:13937631,45761822:329325
x1,175:14629687,45761822
x1,175:15248343,45761822
x1,175:16412911,45761822
k1,175:16742235,45761822:329324
x1,175:17179346,45761822
k1,175:17508670,45761822:329324
x1,175:18382254,45761822
x1,175:18673230,45761822
x1,175:19655597,45761822
k1,175:19655597,45761822:0
)
(1,176:3552215,46548254:16103382,446948,141880
x1,176:4935006,46548254
k1,175:5255022,46548254:320016
x1,175:6529029,46548254
k1,175:6849045,46548254:320016
x1,175:7649884,46548254
k1,175:7969900,46548254:320016
x1,175:9134460,46548254
k1,175:9454476,46548254:320016
x1,175:10000388,46548254
k1,175:10320404,46548254:320016
x1,175:11121243,46548254
k1,175:11441258,46548254:320015
x1,175:12314842,46548254
x1,175:13115682,46548254
k1,175:13435698,46548254:320016
x1,175:14418720,46548254
k1,175:14738736,46548254:320016
x1,175:16158887,46548254
k1,175:16478903,46548254:320016
x1,175:17279742,46548254
k1,175:17599758,46548254:320016
x1,175:18691573,46548254
x1,175:19655597,46548254
k1,175:19655597,46548254:0
)
(1,176:3552215,47334686:16103382,446948,141880
x1,176:3952639,47334686
x1,176:4227894,47334686
x1,176:5865621,47334686
k1,175:6232989,47334686:367368
x1,175:7579732,47334686
k1,175:7947100,47334686:367368
x1,175:9366595,47334686
k1,175:9733963,47334686:367368
x1,175:10716985,47334686
k1,175:11084353,47334686:367368
x1,175:11885192,47334686
k1,175:12252561,47334686:367369
x1,175:12871217,47334686
x1,175:13963688,47334686
k1,175:14331056,47334686:367368
x1,175:15277392,47334686
k1,175:15644760,47334686:367368
x1,175:16555030,47334686
x1,175:17392573,47334686
k1,175:17759941,47334686:367368
x1,175:18669573,47334686
k1,175:19036941,47334686:367368
x1,175:19655597,47334686
k1,175:19655597,47334686:0
)
(1,176:3552215,48121118:16103382,446948,141880
x1,176:5408829,48121118
k1,175:5608862,48121118:200033
x1,175:5973228,48121118
x1,175:6264204,48121118
x1,175:7574251,48121118
k1,175:7774283,48121118:200032
x1,175:8284146,48121118
k1,175:8484179,48121118:200033
x1,175:9102835,48121118
x1,175:9430515,48121118
x1,175:9731986,48121118
x1,175:10231370,48121118
x1,175:10838234,48121118
k1,175:11038266,48121118:200032
x1,175:11693626,48121118
k1,175:11893659,48121118:200033
x1,175:12184635,48121118
k1,175:12384667,48121118:200032
x1,175:12967275,48121118
x1,175:13477138,48121118
x1,175:14496864,48121118
k1,175:14696897,48121118:200033
x1,175:15461041,48121118
k1,175:15661073,48121118:200032
x1,175:16461912,48121118
k1,175:16661945,48121118:200033
x1,175:17171808,48121118
x1,175:17353991,48121118
x1,175:17644967,48121118
x1,175:18472031,48121118
x1,175:19655597,48121118
k1,176:19655597,48121118:0
k1,176:19655597,48121118:0
)
]
g1,205:19655597,48121118
)
k1,205:20129219,48121118:473622
r1,205:20129219,48121118:0,44826624,0
k1,205:20602840,48121118:473621
(1,205:20602840,48121118:16103382,44826624,0
[1,205:20602840,48121118:16103382,44826624,0
(1,178:20602840,4080926:16103382,446948,141880
h1,177:20602840,4080926:655360,0,0
x1,177:21986296,4080926
k1,177:22138675,4080926:152379
x1,177:23339283,4080926
k1,177:23491662,4080926:152379
x1,177:24693571,4080926
k1,177:24845950,4080926:152379
x1,177:25391862,4080926
k1,177:25544241,4080926:152379
x1,177:26345080,4080926
k1,177:26497458,4080926:152378
x1,177:27589929,4080926
x1,177:29009433,4080926
k1,177:29161812,4080926:152379
x1,177:29598923,4080926
k1,177:29751302,4080926:152379
x1,177:30879821,4080926
x1,177:31244187,4080926
x1,177:32172162,4080926
k1,177:32324541,4080926:152379
x1,177:33125380,4080926
k1,177:33277759,4080926:152379
x1,177:34041894,4080926
x1,177:34879419,4080926
k1,177:35031798,4080926:152379
x1,177:35905382,4080926
x1,177:36706222,4080926
k1,177:36706222,4080926:0
)
(1,178:20602840,4867358:16103382,446948,141880
x1,178:21512472,4867358
k1,177:21730453,4867358:217981
x1,177:22349109,4867358
k1,177:22567090,4867358:217981
x1,177:23768354,4867358
k1,177:23986335,4867358:217981
x1,177:24641695,4867358
k1,177:24859677,4867358:217982
x1,177:25478333,4867358
x1,177:25796189,4867358
k1,177:26014170,4867358:217981
x1,177:26560082,4867358
k1,177:26778063,4867358:217981
x1,177:27578902,4867358
k1,177:27796883,4867358:217981
x1,177:28124563,4867358
k1,177:28342544,4867358:217981
x1,177:29034600,4867358
x1,177:30290256,4867358
k1,177:30508237,4867358:217981
x1,177:31054149,4867358
k1,177:31272131,4867358:217982
x1,177:32219105,4867358
k1,177:32437086,4867358:217981
x1,177:32910254,4867358
x1,177:33941133,4867358
k1,177:34159114,4867358:217981
x1,177:34923258,4867358
k1,177:35141239,4867358:217981
x1,177:35650447,4867358
x1,177:36706222,4867358
k1,177:36706222,4867358:0
)
(1,178:20602840,5653790:16103382,446948,141880
x1,178:21768063,5653790
k1,177:22096108,5653790:328045
x1,177:22751468,5653790
k1,177:23079514,5653790:328046
x1,177:24025850,5653790
k1,177:24353895,5653790:328045
x1,177:25227479,5653790
x1,177:26028319,5653790
k1,177:26356365,5653790:328046
x1,177:26866228,5653790
x1,177:27048411,5653790
x1,177:27339387,5653790
x1,177:28967290,5653790
k1,177:29295335,5653790:328045
x1,177:30315061,5653790
k1,177:30643107,5653790:328046
x1,177:31443946,5653790
k1,177:31771991,5653790:328045
x1,177:32864462,5653790
k1,177:33192508,5653790:328046
x1,177:34558257,5653790
k1,177:34886302,5653790:328045
x1,177:35832638,5653790
x1,177:36706222,5653790
k1,177:36706222,5653790:0
)
(1,178:20602840,6440222:16103382,446948,141880
x1,178:22423405,6440222
g1,177:22652785,6440222
x1,177:23271441,6440222
x1,177:24726977,6440222
g1,177:24956357,6440222
x1,177:25320723,6440222
g1,177:25550103,6440222
x1,177:25987214,6440222
g1,177:26216594,6440222
x1,177:28183294,6440222
g1,177:28412674,6440222
x1,177:29249554,6440222
x1,177:29940945,6440222
g1,177:30170325,6440222
x1,177:30680188,6440222
g1,177:30909568,6440222
x1,177:31491520,6440222
x1,177:32583328,6440222
g1,177:32812708,6440222
x1,177:33576852,6440222
g1,177:33806232,6440222
x1,177:34716502,6440222
x1,177:35717885,6440222
k1,178:36706222,6440222:988337
g1,178:36706222,6440222
)
(1,181:20602840,7252134:16103382,446948,141880
h1,179:20602840,7252134:655360,0,0
x1,179:22277280,7252134
k1,179:22461029,7252134:183749
x1,179:23444051,7252134
x1,179:25290841,7252134
k1,179:25474590,7252134:183749
x1,179:27658229,7252134
k1,179:27841978,7252134:183749
x1,179:28387882,7252134
x1,179:28699178,7252134
x1,179:29671721,7252134
k1,179:29855470,7252134:183749
x1,179:31384404,7252134
k1,179:31568154,7252134:183750
x1,179:33679050,7252134
k1,179:33862799,7252134:183749
x1,179:34372662,7252134
k1,179:34556411,7252134:183749
x1,179:35721634,7252134
k1,179:35905383,7252134:183749
x1,179:36706222,7252134
k1,179:36706222,7252134:0
)
(1,181:20602840,8038566:16103382,446948,141880
x1,181:21003264,8038566
x1,179:21933215,8038566
x1,179:22420141,8038566
g1,179:22649521,8038566
x1,179:23595857,8038566
g1,179:23825237,8038566
x1,179:24626076,8038566
g1,179:24855456,8038566
x1,179:26275589,8038566
g1,179:26504969,8038566
x1,179:28579824,8038566
g1,179:28809204,8038566
x1,179:29355116,8038566
g1,179:29584496,8038566
x1,179:30385335,8038566
g1,179:30614715,8038566
x1,179:33308873,8038566
k1,181:36706222,8038566:3397349
g1,181:36706222,8038566
)
(1,182:21919936,9009863:14786286,446948,141880
(1,181:21919936,9009863:0,213447,0
g1,181:21919936,9009863
g1,181:21651420,9009863
g1,181:21258200,9009863
(1,181:21258200,9009863:268516,213447,0
(1,181:21258200,9009863:268516,213447,0
g1,181:21258200,9009863
$1,181:21258200,9009863
x1,181:21526716,9009863
$1,181:21526716,9009863
)
)
g1,181:21919936,9009863
)
x1,181:22939016,9009863
k1,181:23107855,9009863:168839
x1,181:24891734,9009863
k1,181:25060573,9009863:168839
x1,181:25533741,9009863
x1,181:26073092,9009863
k1,181:26241932,9009863:168840
x1,181:28425571,9009863
k1,181:28594410,9009863:168839
x1,181:29104273,9009863
k1,181:29273112,9009863:168839
x1,181:30219448,9009863
k1,181:30388287,9009863:168839
x1,181:31043647,9009863
k1,181:31212486,9009863:168839
x1,181:31503462,9009863
k1,181:31672302,9009863:168840
x1,181:34002075,9009863
k1,181:34170914,9009863:168839
x1,181:35190640,9009863
k1,181:35359479,9009863:168839
x1,181:36706222,9009863
k1,181:36706222,9009863:0
)
(1,182:21919936,9796295:14786286,446948,141880
x1,182:22429799,9796295
k1,181:22587446,9796295:157647
x1,181:23388285,9796295
k1,181:23545933,9796295:157648
x1,181:24528956,9796295
k1,181:24686603,9796295:157647
x1,181:25815113,9796295
x1,181:28508597,9796295
k1,181:28666244,9796295:157647
x1,181:30031993,9796295
k1,181:30189641,9796295:157648
x1,181:31463648,9796295
k1,181:31621295,9796295:157647
x1,181:32240589,9796295
k1,181:32398237,9796295:157648
x1,181:34437034,9796295
k1,181:34594681,9796295:157647
x1,181:36706222,9796295
k1,181:36706222,9796295:0
)
(1,182:21919936,10582727:14786286,446948,141880
x1,182:22393095,10582727
k1,181:22578879,10582727:185784
x1,181:23379718,10582727
k1,181:23565503,10582727:185785
x1,181:24257549,10582727
k1,181:24443333,10582727:185784
x1,181:24989245,10582727
k1,181:25175030,10582727:185785
x1,181:25975869,10582727
k1,181:26161653,10582727:185784
x1,181:27690597,10582727
k1,181:27876382,10582727:185785
x1,181:29114340,10582727
k1,181:29300124,10582727:185784
x1,181:31047937,10582727
k1,181:31233722,10582727:185785
x1,181:31743585,10582727
k1,181:31929369,10582727:185784
x1,181:33640496,10582727
k1,181:33826281,10582727:185785
x1,181:34153961,10582727
h1,181:34153961,10582727:0,0,0
x1,181:34317801,10582727
k1,181:34503585,10582727:185784
x1,181:36706222,10582727
k1,182:36706222,10582727:0
k1,182:36706222,10582727:0
)
(1,183:21919936,11369159:14786286,446948,141880
(1,182:21919936,11369159:0,213447,0
g1,182:21919936,11369159
g1,182:21651420,11369159
g1,182:21258200,11369159
(1,182:21258200,11369159:268516,213447,0
(1,182:21258200,11369159:268516,213447,0
g1,182:21258200,11369159
$1,182:21258200,11369159
x1,182:21526716,11369159
$1,182:21526716,11369159
)
)
g1,182:21919936,11369159
)
x1,182:23011760,11369159
k1,182:23241081,11369159:229321
x1,182:24296848,11369159
k1,182:24526169,11369159:229321
x1,182:25072081,11369159
k1,182:25301403,11369159:229322
x1,182:26102242,11369159
k1,182:26331563,11369159:229321
x1,182:27314586,11369159
k1,182:27543907,11369159:229321
x1,182:28672417,11369159
x1,182:30856038,11369159
k1,182:31085359,11369159:229321
x1,182:32287268,11369159
k1,182:32516590,11369159:229322
x1,182:32989758,11369159
x1,182:33529109,11369159
k1,182:33758430,11369159:229321
x1,182:36706222,11369159
k1,182:36706222,11369159:0
)
(1,183:21919936,12155591:14786286,446948,141880
x1,183:22866272,12155591
k1,182:23088315,12155591:222043
x1,182:23379291,12155591
x1,182:25444322,12155591
k1,182:25666365,12155591:222043
x1,182:26686091,12155591
k1,182:26908133,12155591:222042
x1,182:27199109,12155591
k1,182:27421152,12155591:222043
x1,182:28768558,12155591
x1,182:29225342,12155591
k1,182:29447385,12155591:222043
x1,182:31668375,12155591
k1,182:31890418,12155591:222043
x1,182:33054978,12155591
k1,182:33277020,12155591:222042
x1,182:34041164,12155591
k1,182:34263207,12155591:222043
x1,182:35064046,12155591
k1,182:35286089,12155591:222043
x1,182:36706222,12155591
k1,182:36706222,12155591:0
)
(1,183:21919936,12942023:14786286,446948,141880
x1,183:24158631,12942023
k1,182:24358535,12942023:199904
x1,182:25960222,12942023
k1,182:26160126,12942023:199904
x1,182:27580277,12942023
k1,182:27780180,12942023:199903
x1,182:28581019,12942023
k1,182:28780923,12942023:199904
x1,182:30672922,12942023
k1,182:30872826,12942023:199904
x1,182:31819162,12942023
k1,182:32019066,12942023:199904
x1,182:32528929,12942023
x1,182:32840225,12942023
x1,182:33376305,12942023
k1,182:33576208,12942023:199903
x1,182:33867184,12942023
k1,182:34067088,12942023:199904
x1,182:35742174,12942023
k1,182:35942078,12942023:199904
x1,182:36706222,12942023
k1,182:36706222,12942023:0
)
(1,183:21919936,13728455:14786286,446948,141880
x1,183:22720775,13728455
g1,182:22950155,13728455
x1,182:25426044,13728455
g1,182:25655424,13728455
x1,182:26747895,13728455
g1,182:26977275,13728455
x1,182:27195507,13728455
x1,182:28906634,13728455
g1,182:29136014,13728455
x1,182:29463694,13728455
h1,182:29463694,13728455:0,0,0
x1,182:29627534,13728455
g1,182:29856914,13728455
x1,182:31859662,13728455
g1,182:32089042,13728455
x1,182:33800169,13728455
g1,182:34029549,13728455
x1,182:34357229,13728455
h1,182:34357229,13728455:0,0,0
x1,182:34521069,13728455
g1,182:34750449,13728455
x1,182:35970064,13728455
k1,183:36706222,13728455:736158
g1,183:36706222,13728455
)
(1,184:21919936,14514887:14786286,446948,141880
(1,183:21919936,14514887:0,213447,0
g1,183:21919936,14514887
g1,183:21651420,14514887
g1,183:21258200,14514887
(1,183:21258200,14514887:268516,213447,0
(1,183:21258200,14514887:268516,213447,0
g1,183:21258200,14514887
$1,183:21258200,14514887
x1,183:21526716,14514887
$1,183:21526716,14514887
)
)
g1,183:21919936,14514887
)
x1,183:22393104,14514887
k1,183:22625412,14514887:232308
x1,183:23862724,14514887
x1,183:24700267,14514887
k1,183:24932579,14514887:232312
x1,183:26206577,14514887
k1,183:26438888,14514887:232311
x1,183:26912056,14514887
x1,183:27451407,14514887
k1,183:27683719,14514887:232312
x1,183:29248711,14514887
k1,183:29481022,14514887:232311
x1,183:29990885,14514887
k1,183:30223197,14514887:232312
x1,183:31096789,14514887
x1,183:32043107,14514887
k1,183:32275418,14514887:232311
x1,183:33076257,14514887
k1,183:33308569,14514887:232312
x1,183:34400384,14514887
x1,183:35200568,14514887
k1,183:35432879,14514887:232311
x1,183:36487990,14514887
x1,183:36706222,14514887
k1,184:36706222,14514887:0
)
(1,184:21919936,15301319:14786286,446948,141880
x1,184:22975711,15301319
x1,184:23867638,15301319
k1,183:24078686,15301319:211048
x1,183:24624598,15301319
x1,183:24952278,15301319
x1,183:26070973,15301319
k1,183:26282022,15301319:211049
x1,183:27738204,15301319
k1,183:27949252,15301319:211048
x1,183:28458460,15301319
x1,183:29332034,15301319
k1,183:29543082,15301319:211048
x1,183:30052945,15301319
k1,183:30263993,15301319:211048
x1,183:31064832,15301319
k1,183:31275881,15301319:211049
x1,183:31857833,15301319
x1,183:32658672,15301319
k1,183:32869720,15301319:211048
x1,183:33816056,15301319
k1,183:34027104,15301319:211048
x1,183:34536312,15301319
x1,183:35483286,15301319
k1,183:35694335,15301319:211049
x1,183:36204198,15301319
k1,183:36415246,15301319:211048
x1,183:36706222,15301319
k1,183:36706222,15301319:0
)
(1,184:21919936,16087751:14786286,446948,141880
x1,184:23011751,16087751
g1,183:23241131,16087751
x1,183:24114723,16087751
x1,183:24952258,16087751
g1,183:25181638,16087751
x1,183:25399870,16087751
x1,183:26274109,16087751
x1,183:27110997,16087751
g1,183:27340377,16087751
x1,183:27668057,16087751
h1,183:27668057,16087751:0,0,0
x1,183:27831897,16087751
g1,183:28061277,16087751
x1,183:29481418,16087751
g1,183:29710798,16087751
x1,183:30585037,16087751
x1,183:31421925,16087751
g1,183:31651305,16087751
x1,183:31978985,16087751
h1,183:31978985,16087751:0,0,0
x1,183:32142825,16087751
g1,183:32372205,16087751
x1,183:33209748,16087751
x1,183:34229474,16087751
g1,183:34458854,16087751
x1,183:36260421,16087751
k1,184:36706222,16087751:445801
g1,184:36706222,16087751
)
(1,185:21919936,16874183:14786286,446948,141880
(1,184:21919936,16874183:0,213447,0
g1,184:21919936,16874183
g1,184:21651420,16874183
g1,184:21258200,16874183
(1,184:21258200,16874183:268516,213447,0
(1,184:21258200,16874183:268516,213447,0
g1,184:21258200,16874183
$1,184:21258200,16874183
x1,184:21526716,16874183
$1,184:21526716,16874183
)
)
g1,184:21919936,16874183
)
x1,184:22939016,16874183
k1,184:23346580,16874183:407564
x1,184:23965236,16874183
x1,184:25057707,16874183
k1,184:25465271,16874183:407564
x1,184:25938439,16874183
x1,184:26477790,16874183
k1,184:26885354,16874183:407564
x1,184:28377594,16874183
k1,184:28785159,16874183:407565
x1,184:30605087,16874183
k1,184:31012651,16874183:407564
x1,184:32250619,16874183
x1,184:33088162,16874183
k1,184:33495726,16874183:407564
x1,184:33786702,16874183
k1,184:34194266,16874183:407564
x1,184:35687151,16874183
x1,184:36706222,16874183
k1,184:36706222,16874183:0
)
(1,185:21919936,17660615:14786286,446948,141880
x1,185:23011751,17660615
x1,185:23994118,17660615
k1,184:24177096,17660615:182978
x1,184:24977935,17660615
k1,184:25160914,17660615:182979
x1,184:26872041,17660615
k1,184:27055019,17660615:182978
x1,184:28365731,17660615
k1,184:28548663,17660615:182932
x1,184:29786614,17660615
x1,184:30806340,17660615
k1,184:30989318,17660615:182978
x1,184:32153877,17660615
x1,184:33209652,17660615
x1,184:34155971,17660615
k1,184:34338950,17660615:182979
x1,184:34884862,17660615
k1,184:35067840,17660615:182978
x1,184:36706222,17660615
k1,184:36706222,17660615:0
)
(1,185:21919936,18447047:14786286,446948,141880
x1,185:23085024,18447047
k1,184:23194248,18447047:109224
$1,184:23194248,18447047
x1,184:24377814,18447047
k1,184:24602012,18447047:224198
x1,184:26094906,18447047
k1,184:26319104,18447047:224198
$1,184:26319104,18447047
x1,184:26646785,18447047
k1,184:26756009,18447047:109224
$1,184:26756009,18447047
x1,184:27775735,18447047
k1,184:27999933,18447047:224198
x1,184:28946269,18447047
k1,184:29170468,18447047:224199
x1,184:30626667,18447047
k1,184:30850865,18447047:224198
$1,184:30850865,18447047
x1,184:31688272,18447047
k1,184:31797496,18447047:109224
$1,184:31797496,18447047
x1,184:32981062,18447047
k1,184:33205260,18447047:224198
x1,184:33715123,18447047
x1,184:34843642,18447047
x1,184:35681185,18447047
k1,184:35905383,18447047:224198
x1,184:36706222,18447047
k1,184:36706222,18447047:0
)
(1,185:21919936,19233479:14786286,446948,141880
x1,185:22975703,19233479
g1,184:23205083,19233479
x1,184:24151419,19233479
g1,184:24380799,19233479
x1,184:25435910,19233479
x1,184:26964844,19233479
g1,184:27194224,19233479
x1,184:28322743,19233479
x1,184:28978103,19233479
x1,184:30106622,19233479
g1,184:30336002,19233479
x1,184:30554234,19233479
x1,184:31428473,19233479
x1,184:32265361,19233479
g1,184:32494741,19233479
x1,184:32822421,19233479
h1,184:32822421,19233479:0,0,0
x1,184:32986261,19233479
g1,184:33215641,19233479
x1,184:33725504,19233479
g1,184:33954884,19233479
x1,184:35646995,19233479
k1,185:36706222,19233479:1059227
g1,185:36706222,19233479
)
(1,186:21919936,20019911:14786286,446948,141880
(1,185:21919936,20019911:0,213447,0
g1,185:21919936,20019911
g1,185:21651420,20019911
g1,185:21258200,20019911
(1,185:21258200,20019911:268516,213447,0
(1,185:21258200,20019911:268516,213447,0
g1,185:21258200,20019911
$1,185:21258200,20019911
x1,185:21526716,20019911
$1,185:21526716,20019911
)
)
g1,185:21919936,20019911
)
x1,185:22939016,20019911
k1,185:23301471,20019911:362455
x1,185:24393286,20019911
x1,185:25193470,20019911
k1,185:25555925,20019911:362455
x1,185:26611692,20019911
k1,185:26974148,20019911:362456
x1,185:27847732,20019911
k1,185:28210187,20019911:362455
x1,185:28501163,20019911
k1,185:28863618,20019911:362455
$1,185:28863618,20019911
x1,185:29518980,20019911
k1,185:29628204,20019911:109224
$1,185:29628204,20019911
x1,185:30246860,20019911
x1,185:30564716,20019911
k1,185:30927171,20019911:362455
x1,185:32092386,20019911
k1,185:32454842,20019911:362456
x1,185:33000754,20019911
k1,185:33363209,20019911:362455
x1,185:34164048,20019911
x1,185:34620832,20019911
x1,185:34742080,20019911
k1,185:35104535,20019911:362455
x1,185:36706222,20019911
k1,185:36706222,20019911:0
)
(1,186:21919936,20806343:14786286,446948,141880
x1,186:22866272,20806343
x1,186:24941110,20806343
k1,185:25261457,20806343:320347
x1,185:26062296,20806343
k1,185:26382642,20806343:320346
x1,185:27838841,20806343
k1,185:28159188,20806343:320347
x1,185:28705100,20806343
k1,185:29025446,20806343:320346
x1,185:29826285,20806343
k1,185:30146632,20806343:320347
x1,185:30838688,20806343
x1,185:31457344,20806343
x1,185:32621912,20806343
k1,185:32942258,20806343:320346
x1,185:33452121,20806343
k1,185:33772468,20806343:320347
x1,185:34391124,20806343
k1,185:34711470,20806343:320346
x1,185:35184629,20806343
k1,185:35504976,20806343:320347
x1,185:36706222,20806343
k1,185:36706222,20806343:0
)
(1,186:21919936,21592775:14786286,446948,141880
x1,186:22575298,21592775
g1,185:22684522,21592775
$1,185:22684522,21592775
x1,185:23704248,21592775
g1,185:23933628,21592775
x1,185:24697772,21592775
g1,185:24927152,21592775
x1,185:25582494,21592775
g1,185:25811874,21592775
x1,185:26904345,21592775
g1,185:27133725,21592775
x1,185:27643588,21592775
g1,185:27872968,21592775
x1,185:28491624,21592775
g1,185:28721004,21592775
x1,185:29521843,21592775
x1,185:29978627,21592775
x1,185:31227729,21592775
k1,186:36706222,21592775:5478493
g1,186:36706222,21592775
)
(1,187:21919936,22379207:14786286,446948,141880
(1,186:21919936,22379207:0,213447,0
g1,186:21919936,22379207
g1,186:21651420,22379207
g1,186:21258200,22379207
(1,186:21258200,22379207:268516,213447,0
(1,186:21258200,22379207:268516,213447,0
g1,186:21258200,22379207
$1,186:21258200,22379207
x1,186:21526716,22379207
$1,186:21526716,22379207
)
)
g1,186:21919936,22379207
)
x1,186:22939016,22379207
k1,186:23188295,22379207:249279
x1,186:25080294,22379207
k1,186:25329573,22379207:249279
x1,186:27295635,22379207
k1,186:27544913,22379207:249278
x1,186:28418497,22379207
k1,186:28667776,22379207:249279
x1,186:29287070,22379207
k1,186:29536349,22379207:249279
x1,186:29864029,22379207
x1,186:30648493,22379207
k1,186:30897772,22379207:249279
x1,186:32171788,22379207
k1,186:32421046,22379207:249258
x1,186:34460498,22379207
k1,186:34709777,22379207:249279
x1,186:35692799,22379207
k1,186:35942078,22379207:249279
x1,186:36706222,22379207
k1,186:36706222,22379207:0
)
(1,187:21919936,23165639:14786286,446948,141880
x1,187:22793520,23165639
k1,186:23112622,23165639:319102
x1,186:23622485,23165639
k1,186:23941587,23165639:319102
x1,186:26599677,23165639
k1,186:26918779,23165639:319102
x1,186:28484409,23165639
k1,186:28803511,23165639:319102
x1,186:29604350,23165639
k1,186:29923452,23165639:319102
x1,186:32562572,23165639
k1,186:32881674,23165639:319102
x1,186:33537034,23165639
x1,186:35121682,23165639
k1,186:35440784,23165639:319102
x1,186:36096144,23165639
k1,186:36415246,23165639:319102
x1,186:36706222,23165639
k1,186:36706222,23165639:0
)
(1,187:21919936,23952071:14786286,446948,141880
x1,187:23485566,23952071
g1,186:23714946,23952071
x1,186:25317290,23952071
g1,186:25546670,23952071
x1,186:26929461,23952071
g1,186:27158841,23952071
x1,186:30034535,23952071
g1,186:30263915,23952071
x1,186:30773778,23952071
g1,186:31003158,23952071
x1,186:31294134,23952071
g1,186:31523514,23952071
x1,186:32488850,23952071
k1,187:36706222,23952071:4217372
g1,187:36706222,23952071
)
(1,188:21919936,24738503:14786286,446948,141880
(1,187:21919936,24738503:0,213447,0
g1,187:21919936,24738503
g1,187:21651420,24738503
g1,187:21258200,24738503
(1,187:21258200,24738503:268516,213447,0
(1,187:21258200,24738503:268516,213447,0
g1,187:21258200,24738503
$1,187:21258200,24738503
x1,187:21526716,24738503
$1,187:21526716,24738503
)
)
g1,187:21919936,24738503
)
x1,187:22939016,24738503
k1,187:23151486,24738503:212470
x1,187:24243301,24738503
x1,187:25043485,24738503
k1,187:25255954,24738503:212469
x1,187:26129538,24738503
k1,187:26342008,24738503:212470
x1,187:27470527,24738503
x1,187:27652710,24738503
x1,187:28635732,24738503
k1,187:28848201,24738503:212469
x1,187:29612337,24738503
x1,187:29940017,24738503
x1,187:30449880,24738503
x1,187:31469606,24738503
k1,187:31682076,24738503:212470
x1,187:32227988,24738503
k1,187:32440458,24738503:212470
x1,187:34078858,24738503
k1,187:34291327,24738503:212469
x1,187:34764486,24738503
k1,187:34976956,24738503:212470
$1,187:34976956,24738503
x1,187:35632318,24738503
k1,187:35741542,24738503:109224
$1,187:35741542,24738503
x1,187:36706222,24738503
k1,187:36706222,24738503:0
)
(1,188:21919936,25524935:14786286,446948,141880
x1,188:22393095,25524935
x1,188:24213678,25524935
k1,187:24622651,25524935:408973
x1,187:25386795,25524935
k1,187:25795767,25524935:408972
x1,187:26377719,25524935
x1,187:27724470,25524935
k1,187:28133443,25524935:408973
x1,187:28825489,25524935
x1,187:29990049,25524935
k1,187:30399022,25524935:408973
x1,187:30872181,25524935
k1,187:31281154,25524935:408973
x1,187:31791017,25524935
x1,187:32757009,25524935
k1,187:33165981,25524935:408972
x1,187:33930117,25524935
x1,187:34257797,25524935
x1,187:34767660,25524935
x1,187:35787386,25524935
k1,187:36196359,25524935:408973
x1,187:36706222,25524935
k1,187:36706222,25524935:0
)
(1,188:21919936,26311367:14786286,446948,141880
x1,188:22429144,26311367
x1,188:23666456,26311367
g1,187:23895836,26311367
x1,187:24587882,26311367
x1,187:25497514,26311367
g1,187:25726894,26311367
x1,187:26600486,26311367
x1,187:27692294,26311367
x1,187:28529837,26311367
g1,187:28759217,26311367
x1,187:29705553,26311367
g1,187:29934933,26311367
x1,187:30699724,26311367
x1,187:31991428,26311367
k1,188:36706222,26311367:4714794
g1,188:36706222,26311367
)
(1,192:20602840,27282663:16103382,446948,141880
h1,190:20602840,27282663:655360,0,0
x1,190:22750439,27282663
k1,190:23031426,27282663:280987
x1,190:24742553,27282663
k1,190:25023539,27282663:280986
x1,190:26916186,27282663
k1,190:27197173,27282663:280987
x1,190:28470525,27282663
k1,190:28751512,27282663:280987
x1,190:29042488,27282663
x1,190:29353784,27282663
x1,190:30178223,27282663
x1,190:30787055,27282663
k1,190:31068041,27282663:280986
x1,190:32342048,27282663
k1,190:32623035,27282663:280987
x1,190:32950715,27282663
x1,190:34797498,27282663
k1,190:35078484,27282663:280986
x1,190:35624396,27282663
k1,190:35905383,27282663:280987
x1,190:36706222,27282663
k1,190:36706222,27282663:0
)
(1,192:20602840,28069095:16103382,446948,141880
x1,192:21003264,28069095
x1,190:21933215,28069095
x1,190:22420141,28069095
g1,190:22649521,28069095
x1,190:23632543,28069095
x1,190:25260446,28069095
g1,190:25489826,28069095
x1,190:26509552,28069095
g1,190:26738932,28069095
x1,190:28122387,28069095
g1,190:28351767,28069095
x1,190:29880711,28069095
g1,190:30110091,28069095
x1,190:31365755,28069095
g1,190:31595135,28069095
x1,190:32850799,28069095
g1,190:33080179,28069095
x1,190:34335843,28069095
g1,190:34565223,28069095
x1,190:35839230,28069095
k1,192:36706222,28069095:866992
g1,192:36706222,28069095
)
(1,193:21919936,29040391:14786286,446948,141880
(1,192:21919936,29040391:0,213447,0
g1,192:21919936,29040391
g1,192:21651420,29040391
g1,192:21258200,29040391
(1,192:21258200,29040391:268516,213447,0
(1,192:21258200,29040391:268516,213447,0
g1,192:21258200,29040391
$1,192:21258200,29040391
x1,192:21526716,29040391
$1,192:21526716,29040391
)
)
g1,192:21919936,29040391
)
x1,192:22939016,29040391
k1,192:23235844,29040391:296828
x1,192:25711124,29040391
k1,192:26007951,29040391:296827
x1,192:26445062,29040391
k1,192:26741890,29040391:296828
x1,192:26960122,29040391
x1,192:29355431,29040391
k1,192:29652259,29040391:296828
x1,192:30198163,29040391
k1,192:30494990,29040391:296827
x1,192:31441326,29040391
k1,192:31738154,29040391:296828
x1,192:32757225,29040391
k1,192:33054053,29040391:296828
x1,192:34219267,29040391
k1,192:34516094,29040391:296827
x1,192:34807070,29040391
k1,192:35103898,29040391:296828
x1,192:36706222,29040391
k1,193:36706222,29040391:0
)
(1,193:21919936,29826823:14786286,446948,141880
x1,193:24067508,29826823
k1,192:24229423,29826823:161915
x1,192:25248503,29826823
x1,192:26995669,29826823
k1,192:27157585,29826823:161916
x1,192:29742279,29826823
k1,192:29904194,29826823:161915
x1,192:31742456,29826823
k1,192:31904372,29826823:161916
x1,192:34853457,29826823
k1,192:35015372,29826823:161915
x1,192:35306348,29826823
k1,192:35468264,29826823:161916
x1,192:36706222,29826823
k1,192:36706222,29826823:0
)
(1,193:21919936,30613255:14786286,446948,141880
x1,193:22830214,30613255
k1,192:23021276,30613255:191062
x1,192:23712676,30613255
x1,192:24476819,30613255
k1,192:24667881,30613255:191062
x1,192:26487791,30613255
k1,192:26678854,30613255:191063
x1,192:27625190,30613255
k1,192:27816252,30613255:191062
x1,192:28107228,30613255
k1,192:28298290,30613255:191062
x1,192:30919694,30613255
k1,192:31110756,30613255:191062
x1,192:32203227,30613255
k1,192:32394290,30613255:191063
x1,192:33012946,30613255
x1,192:34234537,30613255
k1,192:34425599,30613255:191062
x1,192:36706222,30613255
k1,192:36706222,30613255:0
)
(1,193:21919936,31399687:14786286,446948,141880
x1,193:23085150,31399687
g1,192:23314530,31399687
x1,192:24115369,31399687
g1,192:24344749,31399687
x1,192:25255027,31399687
g1,192:25484407,31399687
x1,192:27451107,31399687
g1,192:27680487,31399687
x1,192:28845710,31399687
g1,192:29075090,31399687
x1,192:29875929,31399687
g1,192:30105309,31399687
x1,192:31269869,31399687
g1,192:31499249,31399687
x1,192:33519695,31399687
k1,193:36706222,31399687:3186527
g1,193:36706222,31399687
)
(1,194:21919936,32186119:14786286,446948,141880
(1,193:21919936,32186119:0,213447,0
g1,193:21919936,32186119
g1,193:21651420,32186119
g1,193:21258200,32186119
(1,193:21258200,32186119:268516,213447,0
(1,193:21258200,32186119:268516,213447,0
g1,193:21258200,32186119
$1,193:21258200,32186119
x1,193:21526716,32186119
$1,193:21526716,32186119
)
)
g1,193:21919936,32186119
)
x1,193:22939016,32186119
k1,193:23100975,32186119:161959
x1,193:24666605,32186119
k1,193:24828564,32186119:161959
x1,193:25374476,32186119
k1,193:25536435,32186119:161959
x1,193:26337274,32186119
k1,193:26499233,32186119:161959
x1,193:27591704,32186119
k1,193:27753663,32186119:161959
x1,193:28044639,32186119
x1,193:29745942,32186119
k1,193:29907902,32186119:161960
x1,193:30927628,32186119
k1,193:31089587,32186119:161959
x1,193:31380563,32186119
k1,193:31542522,32186119:161959
x1,193:34490296,32186119
k1,193:34652255,32186119:161959
x1,193:35998351,32186119
k1,193:36160310,32186119:161959
x1,193:36706222,32186119
k1,193:36706222,32186119:0
)
(1,194:21919936,32972551:14786286,446948,141880
x1,194:22247617,32972551
k1,193:22259342,32972551:11725
x1,193:22769068,32972551
k1,193:22780794,32972551:11726
x1,193:23108475,32972551
$1,193:23108475,32972551
k1,193:23265537,32972551:157062
x1,193:24358008,32972551
k1,193:24515071,32972551:157063
x1,193:24733303,32972551
$1,193:24733303,32972551
x1,193:25060984,32972551
k1,193:25170208,32972551:109224
$1,193:25170208,32972551
x1,193:26189934,32972551
k1,193:26346996,32972551:157062
x1,193:27985378,32972551
k1,193:28142441,32972551:157063
x1,193:29088777,32972551
k1,193:29245839,32972551:157062
$1,193:29245839,32972551
x1,193:30410927,32972551
k1,193:30520151,32972551:109224
$1,193:30520151,32972551
x1,193:31539877,32972551
k1,193:31696940,32972551:157063
x1,193:34372081,32972551
k1,193:34529143,32972551:157062
x1,193:35948639,32972551
x1,193:36706222,32972551
k1,193:36706222,32972551:0
)
(1,194:21919936,33758983:14786286,446948,141880
x1,194:22575296,33758983
g1,193:22804676,33758983
x1,193:23605515,33758983
g1,193:23834895,33758983
x1,193:24781231,33758983
g1,193:25010611,33758983
x1,193:25556523,33758983
g1,193:25785903,33758983
x1,193:27132646,33758983
g1,193:27362026,33758983
x1,193:28454497,33758983
g1,193:28683877,33758983
x1,193:29484061,33758983
g1,193:29713441,33758983
x1,193:31570055,33758983
g1,193:31799435,33758983
x1,193:32309298,33758983
g1,193:32538678,33758983
x1,193:33011846,33758983
x1,193:33775989,33758983
g1,193:34005369,33758983
x1,193:35770887,33758983
k1,194:36706222,33758983:935335
g1,194:36706222,33758983
)
(1,195:21919936,34545415:14786286,446948,141880
(1,194:21919936,34545415:0,213447,0
g1,194:21919936,34545415
g1,194:21651420,34545415
g1,194:21258200,34545415
(1,194:21258200,34545415:268516,213447,0
(1,194:21258200,34545415:268516,213447,0
g1,194:21258200,34545415
$1,194:21258200,34545415
x1,194:21526716,34545415
$1,194:21526716,34545415
)
)
g1,194:21919936,34545415
)
x1,194:22393104,34545415
k1,194:22601273,34545415:208169
x1,194:23874616,34545415
k1,194:24082805,34545415:208189
x1,194:25866011,34545415
k1,194:26074201,34545415:208190
x1,194:27420944,34545415
k1,194:27629134,34545415:208190
x1,194:27847366,34545415
$1,194:27847366,34545415
x1,194:28175047,34545415
k1,194:28284271,34545415:109224
$1,194:28284271,34545415
x1,194:29303997,34545415
k1,194:29512186,34545415:208189
x1,194:31041120,34545415
k1,194:31249310,34545415:208190
x1,194:31686421,34545415
k1,194:31894611,34545415:208190
x1,194:33350810,34545415
k1,194:33559000,34545415:208190
x1,194:34578726,34545415
k1,194:34786915,34545415:208189
x1,194:35587754,34545415
k1,194:35795944,34545415:208190
x1,194:36706222,34545415
k1,194:36706222,34545415:0
)
(1,195:21919936,35331847:14786286,446948,141880
x1,195:22429799,35331847
k1,194:22636915,35331847:207116
x1,194:23146778,35331847
x1,194:23458074,35331847
x1,194:23739226,35331847
k1,194:23946342,35331847:207116
x1,194:24237318,35331847
k1,194:24444434,35331847:207116
x1,194:25864567,35331847
k1,194:26071683,35331847:207116
x1,194:26653635,35331847
x1,194:27660257,35331847
x1,194:27781505,35331847
k1,194:27988620,35331847:207115
x1,194:29590307,35331847
k1,194:29797423,35331847:207116
x1,194:30234534,35331847
k1,194:30441650,35331847:207116
x1,194:31789048,35331847
k1,194:31996164,35331847:207116
x1,194:33161378,35331847
k1,194:33368494,35331847:207116
x1,194:33987150,35331847
k1,194:34194266,35331847:207116
x1,194:36706222,35331847
k1,195:36706222,35331847:0
)
(1,195:21919936,36118279:14786286,446948,141880
x1,195:23193279,36118279
k1,194:23478022,36118279:284743
x1,194:25516811,36118279
k1,194:25801554,36118279:284743
x1,194:26602393,36118279
k1,194:26887136,36118279:284743
x1,194:27542488,36118279
x1,194:30178999,36118279
k1,194:30463742,36118279:284743
x1,194:30864166,36118279
x1,194:32347220,36118279
k1,194:32631963,36118279:284743
x1,194:33796531,36118279
k1,194:34081218,36118279:284687
x1,194:35064240,36118279
k1,194:35348983,36118279:284743
x1,194:35858846,36118279
x1,194:36170142,36118279
x1,194:36706222,36118279
k1,194:36706222,36118279:0
)
(1,195:21919936,36904711:14786286,446948,141880
x1,195:22720775,36904711
k1,194:22896765,36904711:175990
x1,194:25372045,36904711
k1,194:25548035,36904711:175990
x1,194:25839011,36904711
k1,194:26015002,36904711:175991
x1,194:29036175,36904711
k1,194:29212165,36904711:175990
x1,194:31032713,36904711
k1,194:31208703,36904711:175990
x1,194:31718566,36904711
k1,194:31894556,36904711:175990
x1,194:32185532,36904711
k1,194:32361523,36904711:175991
x1,194:34145402,36904711
k1,194:34321392,36904711:175990
x1,194:36706222,36904711
k1,195:36706222,36904711:0
k1,195:36706222,36904711:0
)
(1,197:20602840,38350095:16103382,448587,135328
g1,197:20602840,38350095
x1,197:21203800,38350095
g1,197:21531480,38350095
x1,197:21895856,38350095
x1,197:23291748,38350095
g1,197:23521128,38350095
x1,197:24686351,38350095
g1,197:24915731,38350095
x1,197:27828767,38350095
g1,197:28058147,38350095
x1,197:29041187,38350095
g1,197:29270567,38350095
x1,197:29853175,38350095
x1,197:32080717,38350095
k1,197:36706222,38350095:4625505
g1,197:36706222,38350095
)
(1,201:20602840,39432145:16103382,446948,141880
h1,200:20602840,39432145:655360,0,0
x1,200:24607053,39432145
k1,200:24945389,39432145:338336
x1,200:25491301,39432145
k1,200:25829636,39432145:338335
x1,200:26630475,39432145
k1,200:26968811,39432145:338336
x1,200:27732946,39432145
x1,200:28570471,39432145
k1,200:28908806,39432145:338335
x1,200:30037318,39432145
x1,200:30874861,39432145
k1,200:31213197,39432145:338336
x1,200:32159533,39432145
k1,200:32497868,39432145:338335
x1,200:32934979,39432145
k1,200:33273315,39432145:338336
x1,200:33965361,39432145
x1,200:35202673,39432145
k1,200:35541008,39432145:338335
x1,200:36706222,39432145
k1,200:36706222,39432145:0
)
(1,201:20602840,40218577:16103382,446948,141880
x1,201:21403679,40218577
k1,200:21697285,40218577:293606
x1,200:22207148,40218577
x1,200:22680307,40218577
x1,200:23699378,40218577
k1,200:23992984,40218577:293606
x1,200:25084799,40218577
x1,200:25884983,40218577
k1,200:26178588,40218577:293605
x1,200:26651747,40218577
k1,200:26945353,40218577:293606
x1,200:27564647,40218577
k1,200:27858253,40218577:293606
x1,200:28476909,40218577
x1,200:28841275,40218577
x1,200:29152571,40218577
x1,200:29433723,40218577
k1,200:29727329,40218577:293606
x1,200:30491465,40218577
x1,200:30819145,40218577
x1,200:31329008,40218577
x1,200:32348734,40218577
k1,200:32642339,40218577:293605
x1,200:33188251,40218577
k1,200:33481857,40218577:293606
x1,200:35284097,40218577
k1,200:35577703,40218577:293606
x1,200:36706222,40218577
k1,200:36706222,40218577:0
)
(1,201:20602840,41005009:16103382,446948,141880
x1,201:21840152,41005009
x1,201:22204518,41005009
x1,201:22515814,41005009
x1,201:23306829,41005009
k1,200:23468708,41005009:161879
x1,200:25070387,41005009
x1,200:26526586,41005009
k1,200:26688466,41005009:161880
x1,200:27853680,41005009
k1,200:28015559,41005009:161879
x1,200:28306535,41005009
k1,200:28468414,41005009:161879
x1,200:29815166,41005009
x1,200:30870933,41005009
k1,200:31032813,41005009:161880
x1,200:31579372,41005009
x1,200:32270763,41005009
k1,200:32432642,41005009:161879
x1,200:34143768,41005009
k1,200:34305648,41005009:161880
x1,200:35124848,41005009
k1,200:35286727,41005009:161879
x1,200:36706222,41005009
k1,200:36706222,41005009:0
)
(1,201:20602840,41791441:16103382,491520,163840
x1,201:20930520,41791441
k1,200:21119979,41791441:189459
x1,200:21629842,41791441
x1,200:21957522,41791441
x1,200:22894017,41791441
k1,200:23083476,41791441:189459
x1,200:24029812,41791441
k1,200:24219271,41791441:189459
x1,200:25129559,41791441
x1,200:26185326,41791441
x1,200:29606932,41791441
k1,200:29796391,41791441:189459
x1,200:30306254,41791441
k1,200:30495714,41791441:189460
$1,200:30495714,41791441
x1,200:31733620,41791441
k1,200:31805332,41791441:71712
x1,200:32315058,41791441
k1,200:32386771,41791441:71713
x1,200:33624677,41791441
$1,200:33624677,41791441
x1,200:33842909,41791441
x1,200:34680452,41791441
x1,200:35143787,41791441
k1,200:35333246,41791441:189459
x1,200:36170134,41791441
x1,200:36706222,41791441
k1,201:36706222,41791441:0
)
(1,201:20602840,42577873:16103382,446948,141880
x1,201:21912879,42577873
k1,200:22066979,42577873:154100
x1,200:22759025,42577873
x1,200:23923585,42577873
k1,200:24077686,42577873:154101
x1,200:24295918,42577873
x1,200:25170157,42577873
x1,200:26007045,42577873
k1,200:26161145,42577873:154100
x1,200:26488825,42577873
h1,200:26488825,42577873:0,0,0
x1,200:26870897,42577873
k1,200:27024997,42577873:154100
x1,200:27862531,42577873
k1,200:28016632,42577873:154101
x1,200:28708678,42577873
x1,200:29618310,42577873
k1,200:29772410,42577873:154100
x1,200:30354362,42577873
x1,200:31191905,42577873
x1,200:31629016,42577873
x1,200:32648742,42577873
k1,200:32802843,42577873:154101
x1,200:33749179,42577873
k1,200:33903279,42577873:154100
x1,200:34776871,42577873
x1,200:35868679,42577873
x1,200:36706222,42577873
k1,200:36706222,42577873:0
)
(1,201:20602840,43364305:16103382,446948,141880
x1,201:21076008,43364305
x1,200:21615359,43364305
k1,200:21875758,43364305:260399
x1,200:22457710,43364305
x1,200:23695013,43364305
k1,200:23955413,43364305:260400
x1,200:24792956,43364305
k1,200:25053355,43364305:260399
x1,200:25563218,43364305
k1,200:25823618,43364305:260400
x1,200:27680897,43364305
k1,200:27941296,43364305:260399
x1,200:30271088,43364305
x1,200:30350391,43364305
k1,200:30610791,43364305:260400
x1,200:31629871,43364305
k1,200:31890270,43364305:260399
x1,200:32654405,43364305
x1,200:33491930,43364305
k1,200:33752330,43364305:260400
x1,200:34444376,43364305
x1,200:35354008,43364305
k1,200:35614407,43364305:260399
x1,200:36706222,43364305
k1,200:36706222,43364305:0
)
(1,201:20602840,44150737:16103382,446948,141880
x1,201:21076008,44150737
x1,200:21615359,44150737
g1,200:21844739,44150737
x1,200:23046003,44150737
g1,200:23275383,44150737
x1,200:23785246,44150737
g1,200:24014626,44150737
x1,200:24669977,44150737
x1,200:24991104,44150737
g1,200:25220484,44150737
x1,200:25693652,44150737
x1,200:26742866,44150737
k1,201:36706222,44150737:9963356
g1,201:36706222,44150737
)
(1,203:20602840,44975390:16103382,448587,141880
k1,202:21258200,44975390:655360
x1,202:21804112,44975390
k1,202:22131792,44975390:327680
x1,202:23224272,44975390
x1,202:24207294,44975390
k1,202:24492531,44975390:285237
x1,202:25111187,44975390
x1,202:25621050,44975390
x1,202:26676826,44975390
x1,202:27696552,44975390
k1,202:27981789,44975390:285237
x1,202:29073613,44975390
x1,202:29911149,44975390
x1,202:30177876,44975390
x1,202:31670115,44975390
k1,202:31955353,44975390:285238
k1,202:31955353,44975390:109250
h1,202:32064603,44975390:0,0,0
k1,202:32064603,44975390:0
x1,202:32537771,44975390
k1,202:32822952,44975390:285181
x1,202:33769926,44975390
x1,202:34570765,44975390
k1,202:34856002,44975390:285237
x1,202:35656841,44975390
k1,202:35942078,44975390:285237
x1,202:36487990,44975390
x1,202:36706222,44975390
k1,203:36706222,44975390:0
)
(1,203:20602840,45761822:16103382,446948,141880
x1,203:20930520,45761822
x1,203:21682207,45761822
k1,202:21865057,45761822:182850
x1,202:22956872,45761822
x1,202:24048688,45761822
k1,202:24231539,45761822:182851
x1,202:24777451,45761822
k1,202:24960301,45761822:182850
x1,202:25761140,45761822
k1,202:25943991,45761822:182851
x1,202:26453854,45761822
x1,202:27164910,45761822
x1,202:28583750,45761822
k1,202:28766600,45761822:182850
x1,202:29276463,45761822
k1,202:29459314,45761822:182851
x1,202:30223449,45761822
x1,202:31060974,45761822
k1,202:31243824,45761822:182850
x1,202:31935870,45761822
x1,202:33100430,45761822
k1,202:33283281,45761822:182851
x1,202:34192913,45761822
k1,202:34375763,45761822:182850
x1,202:34994419,45761822
k1,202:35177270,45761822:182851
x1,202:36706222,45761822
k1,202:36706222,45761822:0
)
(1,203:20602840,46548254:16103382,446948,141880
x1,203:21876847,46548254
k1,202:22142743,46548254:265896
x1,202:22943582,46548254
k1,202:23209478,46548254:265896
x1,202:24592925,46548254
x1,202:25794179,46548254
k1,202:26060075,46548254:265896
x1,202:27116497,46548254
x1,202:27298680,46548254
x1,202:27771839,46548254
x1,202:28682117,46548254
k1,202:28948014,46548254:265897
x1,202:29493926,46548254
x1,202:30112582,46548254
x1,202:30430438,46548254
k1,202:30696334,46548254:265896
x1,202:31860894,46548254
x1,202:32952710,46548254
k1,202:33218606,46548254:265896
x1,202:35184662,46548254
k1,202:35450558,46548254:265896
x1,202:36706222,46548254
k1,202:36706222,46548254:0
)
(1,203:20602840,47334686:16103382,446948,141880
x1,203:22204527,47334686
k1,202:22620436,47334686:415909
x1,202:23530068,47334686
k1,202:23945977,47334686:415909
x1,202:24564633,47334686
k1,202:24980541,47334686:415908
x1,202:26181805,47334686
k1,202:26597714,47334686:415909
x1,202:27107577,47334686
k1,202:27523486,47334686:415909
x1,202:28615301,47334686
x1,202:29707117,47334686
k1,202:30123026,47334686:415909
x1,202:31069362,47334686
x1,202:32015680,47334686
k1,202:32431588,47334686:415908
x1,202:33050244,47334686
x1,202:33596156,47334686
x1,202:34615227,47334686
x1,202:35634953,47334686
k1,202:36050862,47334686:415909
x1,202:36706222,47334686
k1,202:36706222,47334686:0
)
(1,203:20602840,48121118:16103382,446948,141880
x1,203:21731359,48121118
x1,203:22350015,48121118
x1,203:23405790,48121118
k1,202:23621785,48121118:215995
x1,202:23912761,48121118
k1,202:24128755,48121118:215994
x1,202:24892890,48121118
x1,202:25730415,48121118
k1,202:25946410,48121118:215995
x1,202:26638456,48121118
x1,202:27548088,48121118
k1,202:27764082,48121118:215994
x1,202:28382738,48121118
x1,202:29617415,48121118
k1,202:29833410,48121118:215995
x1,202:30124386,48121118
k1,202:30340380,48121118:215994
x1,202:31541652,48121118
x1,202:34052971,48121118
k1,202:34268966,48121118:215995
x1,202:34996406,48121118
x1,202:35287382,48121118
x1,202:36706222,48121118
k1,202:36706222,48121118:0
)
]
g1,205:36706222,48121118
)
)
]
(1,205:3552215,50015603:33154007,0,0
h1,205:3552215,50015603:33154007,0,0
)
]
]
]
!70364
!7
g1,162:-6578176,49994008
!28
g1,163:-6578176,49994008
!29
!4
!3
!3
}3
!6
{4
[1,329:4736286,50015603:31969936,45279317,0
[1,329:4736286,4736286:0,0,0
(1,329:4736286,3228713:0,0,0
k1,329:4736286,3228713:1249852
)
]
[1,329:4736286,50015603:31969936,45279317,0
[1,329:3552215,50015603:33154007,46721109,0
[1,329:3552215,3294494:33154007,0,0
(1,329:3552215,3294494:33154007,0,0
h1,329:3552215,3294494:33154007,0,0
)
]
[1,329:3552215,48121118:33154007,44826624,0
(1,329:3552215,48121118:33154007,44826624,0
(1,329:3552215,48121118:16103382,44826624,0
[1,275:3552215,48121118:16103382,44826624,0
[1,233:3552215,10333402:16103382,7038908,0
[1,233:3552215,10333402:16103382,7038908,0
(1,230:3552215,6578417:16103382,3283923,2956243
g1,230:3552215,6578417
h1,210:3552215,6578417:0,0,0
(1,229:3552215,6578417:17695031,3283923,2956243
$1,229:3552215,6578417
[1,229:3552215,6578417:17695031,3283923,2956243
(1,229:3552215,6578417:17695031,3283923,2956243
g1,211:3552215,6578417
(1,215:3552215,6578417:7639688,3283923,2956243
r1,275:3552215,6578417:0,786432,235932
g1,211:3552215,6578417
[1,215:3552215,6578417:7246472,3283923,2956243
(1,215:3552215,6578417:7246472,3283923,2956243
h1,212:3552215,6578417:0,0,0
(1,214:3552215,6578417:7246472,3283923,2956243
$1,214:3552215,6578417
[1,214:3552215,6578417:7246472,3283923,2956243
(1,214:3552215,9298728:7246472,6004234,235932
g1,213:3552215,9298728
(1,214:3552215,9298728:7246472,6004234,235932
r1,275:3552215,9298728:0,786432,235932
g1,213:3552215,9298728
(1,213:3552215,9298728:7246472,6004234,0
(1,213:3552215,9298728:7246474,6004234,0
(1,213:3552215,9298728:7246474,6004234,0
(1,213:3552215,9298728:0,6004234,0
(1,213:3552215,9298728:0,19076623,0
(1,213:3552215,9298728:23023462,19076623,0
f138:3552215,9298728
)
k1,213:3552215,9298728:-23023462
)
)
g1,213:10798689,9298728
)
)
)
g1,214:10798687,9298728
)
g1,214:10798687,9298728
)
]
$1,214:10798687,6578417
)
g1,215:10798687,6578417
g1,215:10798687,6578417
)
]
g1,215:10798687,6578417
g1,215:11191903,6578417
)
g1,215:11191903,6578417
(1,229:11191903,6578417:10055343,3283923,2956243
g1,216:11585119,6578417
g1,216:11585119,6578417
[1,228:11585119,6578417:9662127,2454323,2159411
(1,228:11585119,6578417:9662127,2454323,2159411
h1,218:11585119,6578417:0,0,0
(1,227:11585119,6578417:8069616,2454323,2159411
$1,227:11585119,6578417
[1,227:11585119,6578417:8069616,2454323,2159411
(1,220:11585119,4582844:8069616,458750,196610
g1,219:11585119,4582844
(1,219:11585119,4582844:1554242,458750,196610
r1,275:11585119,4582844:0,655360,196610
g1,219:11585119,4582844
x1,219:11945500,4582844
x1,219:12719931,4582844
g1,219:12719931,4582844
g1,219:13113147,4582844
r1,275:13139361,4582844:26214,655360,196610
)
g1,219:13139361,4582844
(1,219:13139361,4582844:3250732,458750,196610
g1,219:13532577,4582844
k1,219:14158590,4582844:626013
x1,219:15764081,4582844
k1,219:16390093,4582844:626012
)
g1,219:16390093,4582844
(1,220:16390093,4582844:3264642,458750,196610
g1,219:16390093,4582844
x1,219:16750474,4582844
x1,219:19654735,4582844
g1,220:19654735,4582844
)
g1,220:19654735,4582844
)
(1,222:11585119,5264418:8069616,458750,196610
g1,221:11585119,5264418
(1,221:11585119,5264418:1554242,458750,196610
r1,275:11585119,5264418:0,655360,196610
k1,221:11980721,5264418:395602
$1,221:11980721,5264418
x1,221:12324329,5264418
$1,221:12324329,5264418
k1,221:12719931,5264418:395602
g1,221:13113147,5264418
r1,275:13139361,5264418:26214,655360,196610
)
g1,221:13139361,5264418
(1,221:13139361,5264418:3250732,458750,196610
g1,221:13532577,5264418
k1,221:13790042,5264418:257465
x1,221:15116549,5264418
x1,221:16132628,5264418
k1,221:16390093,5264418:257465
)
g1,221:16390093,5264418
(1,222:16390093,5264418:3264642,458750,196610
k1,221:16851121,5264418:461028
x1,221:18177628,5264418
x1,221:19193707,5264418
k1,222:19654735,5264418:461028
)
g1,222:19654735,5264418
)
(1,223:11585119,5919778:8069616,458750,196610
g1,222:11585119,5919778
(1,222:11585119,5919778:1554242,458750,196610
r1,275:11585119,5919778:0,655360,196610
k1,222:11992669,5919778:407550
$1,222:11992669,5919778
x1,222:12291219,5919778
$1,222:12312381,5919778
k1,222:12719931,5919778:407550
g1,222:13113147,5919778
r1,275:13139361,5919778:26214,655360,196610
)
g1,222:13139361,5919778
(1,222:13139361,5919778:3250732,458750,196610
g1,222:13532577,5919778
k1,222:14863131,5919778:1330554
x1,222:15059540,5919778
k1,222:16390093,5919778:1330553
)
g1,222:16390093,5919778
(1,223:16390093,5919778:3264642,458750,196610
k1,222:16851121,5919778:461028
x1,222:18177628,5919778
x1,222:19193707,5919778
k1,223:19654735,5919778:461028
)
g1,223:19654735,5919778
)
(1,224:11585119,6575138:8069616,458750,196610
g1,223:11585119,6575138
(1,223:11585119,6575138:1554242,458750,196610
r1,275:11585119,6575138:0,655360,196610
k1,223:11998813,6575138:413694
$1,223:11998813,6575138
x1,223:12280753,6575138
$1,223:12306238,6575138
k1,223:12719931,6575138:413693
g1,223:13113147,6575138
r1,275:13139361,6575138:26214,655360,196610
)
g1,223:13139361,6575138
(1,223:13139361,6575138:3250732,458750,196610
g1,223:13532577,6575138
k1,223:13888247,6575138:355670
x1,223:15018345,6575138
x1,223:16034424,6575138
k1,223:16390093,6575138:355669
)
g1,223:16390093,6575138
(1,224:16390093,6575138:3264642,458750,196610
k1,223:16851121,6575138:461028
x1,223:18177628,6575138
x1,223:19193707,6575138
k1,224:19654735,6575138:461028
)
g1,224:19654735,6575138
)
(1,225:11585119,7230498:8069616,458750,196610
g1,224:11585119,7230498
(1,224:11585119,7230498:1554242,458750,196610
r1,275:11585119,7230498:0,655360,196610
k1,224:11972120,7230498:387001
$1,224:11972120,7230498
x1,224:12332930,7230498
$1,224:12332930,7230498
k1,224:12719931,7230498:387001
g1,224:13113147,7230498
r1,275:13139361,7230498:26214,655360,196610
)
g1,224:13139361,7230498
(1,224:13139361,7230498:3250732,458750,196610
g1,224:13532577,7230498
k1,224:13827489,7230498:294912
x1,224:15153996,7230498
x1,224:15809111,7230498
x1,224:16095181,7230498
k1,224:16390093,7230498:294912
)
g1,224:16390093,7230498
(1,225:16390093,7230498:3264642,458750,196610
k1,224:16888568,7230498:498475
x1,224:18215075,7230498
x1,224:18870190,7230498
x1,224:19156260,7230498
k1,225:19654735,7230498:498475
)
g1,225:19654735,7230498
)
(1,226:11585119,7885858:8069616,458750,196610
g1,225:11585119,7885858
(1,225:11585119,7885858:1554242,458750,196610
r1,275:11585119,7885858:0,655360,196610
k1,225:11944200,7885858:359081
$1,225:11944200,7885858
x1,225:12339689,7885858
$1,225:12360851,7885858
k1,225:12719931,7885858:359080
g1,225:13113147,7885858
r1,275:13139361,7885858:26214,655360,196610
)
g1,225:13139361,7885858
(1,225:13139361,7885858:3250732,458750,196610
g1,225:13532577,7885858
g1,225:13532577,7885858
x1,225:15448908,7885858
x1,225:16104023,7885858
x1,225:16390093,7885858
g1,225:16390093,7885858
)
g1,225:16390093,7885858
(1,226:16390093,7885858:3264642,458750,196610
k1,225:16888568,7885858:498475
x1,225:18215075,7885858
x1,225:18870190,7885858
x1,225:19156260,7885858
k1,226:19654735,7885858:498475
)
g1,226:19654735,7885858
)
(1,227:11585119,8541218:8069616,458750,196610
g1,226:11585119,8541218
(1,226:11585119,8541218:1554242,458750,196610
r1,275:11585119,8541218:0,655360,196610
k1,226:12002225,8541218:417106
$1,226:12002225,8541218
x1,226:12285986,8541218
$1,226:12302825,8541218
k1,226:12719931,8541218:417106
g1,226:13113147,8541218
r1,275:13139361,8541218:26214,655360,196610
)
g1,226:13139361,8541218
(1,226:13139361,8541218:3250732,458750,196610
g1,226:13532577,8541218
g1,226:13532577,8541218
x1,226:15448908,8541218
x1,226:16104023,8541218
x1,226:16390093,8541218
g1,226:16390093,8541218
)
g1,226:16390093,8541218
(1,227:16390093,8541218:3264642,458750,196610
k1,226:16888568,8541218:498475
x1,226:18215075,8541218
x1,226:18870190,8541218
x1,226:19156260,8541218
k1,227:19654735,8541218:498475
)
g1,227:19654735,8541218
)
]
$1,227:19654735,6578417
)
k1,228:21247246,6578417:1592511
g1,228:21247246,6578417
)
]
g1,229:21247246,6578417
)
g1,229:21247246,6578417
)
]
$1,229:21247246,6578417
)
g1,230:21247246,6578417
g1,230:21247246,6578417
)
(1,230:3552215,10285434:16103382,357558,703328
h1,230:3552215,10285434:0,0,0
[1,230:3552215,10285434:16103382,357558,703328
(1,230:3552215,10285434:16103382,357558,113504
x1,230:4382679,10285434
k1,230:4509105,10285434:126426
x1,230:4902321,10285434
k1,230:5028747,10285434:126426
k1,230:5155173,10285434:126426
k1,230:5281599,10285434:126426
(1,230:5281599,10285434:0,0,0
(1,230:5281599,9695610:0,0,0
)
)
x1,230:6271968,10285434
k1,230:6398394,10285434:126426
x1,230:7766773,10285434
k1,230:7893199,10285434:126426
x1,230:8854211,10285434
k1,230:8980637,10285434:126426
x1,230:9417361,10285434
k1,230:9543786,10285434:126425
x1,230:10766929,10285434
k1,230:10893355,10285434:126426
x1,230:11301246,10285434
k1,230:11427672,10285434:126426
x1,230:13262642,10285434
k1,230:13389068,10285434:126426
x1,230:14029740,10285434
k1,230:14156166,10285434:126426
x1,230:15466349,10285434
k1,230:15592775,10285434:126426
x1,230:16611981,10285434
x1,230:17305613,10285434
k1,230:17432039,10285434:126426
x1,230:18596999,10285434
k1,230:18723425,10285434:126426
x1,230:19655597,10285434
k1,230:19655597,10285434:0
)
(1,230:3552215,10875258:16103382,357558,113504
x1,230:5736375,10875258
k1,230:5909510,10875258:173135
x1,230:7015745,10875258
k1,230:7188879,10875258:173134
x1,230:9955517,10875258
k1,230:10128652,10875258:173135
x1,230:10565382,10875258
k1,230:10738517,10875258:173135
x1,230:11379189,10875258
k1,230:11552323,10875258:173134
x1,230:13066448,10875258
k1,230:13239583,10875258:173135
x1,230:13850899,10875258
k1,230:14024034,10875258:173135
x1,230:15334741,10875258
k1,230:15507875,10875258:173134
x1,230:18477930,10875258
k1,230:18651065,10875258:173135
x1,230:19655597,10875258
k1,230:19655597,10875258:0
k1,230:19655597,10875258:0
)
]
g1,230:19655597,10285434
g1,230:19655597,10285434
)
]
]
(1,203:3552215,12518754:16103382,446948,141880
x1,203:4244261,12518754
x1,203:5153893,12518754
g1,202:5383273,12518754
x1,202:6638937,12518754
g1,202:6868317,12518754
x1,202:8141669,12518754
g1,202:8371049,12518754
x1,202:9135193,12518754
g1,202:9364573,12518754
x1,202:10238157,12518754
k1,203:19655597,12518754:9417440
g1,203:19655597,12518754
)
(1,205:7557284,13850867:12098313,491520,163840
(1,205:7557284,13850867:8093245,491520,163840
(1,203:7557284,13850867:0,0,0
$1,203:7557284,13850867
(1,203:7557284,13064435:0,0,0
)
$1,203:7557284,13850867
)
x1,203:7862437,13850867
(1,205:7862437,13949170:1272498,313481,0
x1,205:9102167,13949170
)
x1,205:9677884,13850867
x1,205:9984173,13850867
g1,205:10166213,13850867
x1,205:10675939,13850867
g1,205:10857979,13850867
x1,205:11185660,13850867
g1,205:11331292,13850867
x1,205:11841018,13850867
g1,205:11986650,13850867
(1,205:11986650,13850867:1565586,447828,0
x1,205:13552236,13850867
)
x1,205:14095185,13850867
x1,205:14328656,13850867
g1,205:14437880,13850867
x1,205:14725966,13850867
(1,205:14725966,13949170:669700,318577,0
x1,205:15326261,13949170
)
x1,205:15650529,13850867
)
(1,205:18891453,13850867:764144,446948,116320
(1,205:18891453,13850867:764144,446948,116320
x1,205:19437365,13850867
x1,205:19655597,13850867
)
)
)
(1,207:3552215,15182979:16103382,447828,141880
x1,207:4098119,15182979
k1,206:4327757,15182979:229638
x1,206:4618733,15182979
k1,206:4848370,15182979:229637
x1,206:5940185,15182979
x1,206:7032001,15182979
k1,206:7261639,15182979:229638
x1,206:7807551,15182979
k1,206:8037188,15182979:229637
x1,206:8838027,15182979
k1,206:9067665,15182979:229638
x1,206:9686321,15182979
x1,206:10232233,15182979
x1,206:11251304,15182979
x1,206:12271030,15182979
k1,206:12500668,15182979:229638
x1,206:13046580,15182979
k1,206:13276217,15182979:229637
x1,206:13968263,15182979
x1,206:14877895,15182979
k1,206:15107533,15182979:229638
$1,206:15107533,15182979
x1,206:15395619,15182979
$1,206:15447045,15182979
k1,206:15676682,15182979:229637
x1,206:16805201,15182979
x1,206:18260745,15182979
k1,206:18490383,15182979:229638
x1,206:19655597,15182979
k1,206:19655597,15182979:0
)
(1,207:3552215,15969411:16103382,447828,141880
x1,207:4353054,15969411
k1,206:4720024,15969411:366970
x1,206:5447464,15969411
x1,206:5738440,15969411
x1,206:7157280,15969411
k1,206:7524250,15969411:366970
x1,206:8216296,15969411
x1,206:9125928,15969411
k1,206:9492898,15969411:366970
$1,206:9492898,15969411
x1,206:9780984,15969411
(1,206:9780984,16067714:669700,318577,0
x1,206:10381279,16067714
)
$1,206:10450684,15969411
x1,206:10614524,15969411
k1,206:10981493,15969411:366969
x1,206:12146707,15969411
k1,206:12513677,15969411:366970
$1,206:12513677,15969411
(1,206:12513677,15969411:1565586,447828,0
x1,206:14079263,15969411
)
$1,206:14079263,15969411
k1,206:14446233,15969411:366970
x1,206:15138279,15969411
x1,206:15939118,15969411
x1,206:17868476,15969411
k1,206:18235446,15969411:366970
x1,206:18818054,15969411
x1,206:19655597,15969411
k1,206:19655597,15969411:0
)
(1,207:3552215,16755843:16103382,446948,141880
x1,207:5409494,16755843
k1,206:5694767,16755843:285273
x1,206:7588068,16755843
x1,206:9225795,16755843
k1,206:9511069,16755843:285274
x1,206:10457405,16755843
k1,206:10742678,16755843:285273
x1,206:11871197,16755843
x1,206:13327396,16755843
k1,206:13612670,16755843:285274
x1,206:14886677,16755843
k1,206:15171950,16755843:285273
x1,206:15972789,16755843
k1,206:16258063,16755843:285274
x1,206:16767926,16755843
x1,206:17532061,16755843
k1,206:17817334,16755843:285273
x1,206:19655597,16755843
k1,206:19655597,16755843:0
)
(1,207:3552215,17542275:16103382,446948,141880
x1,207:3879895,17542275
x1,207:4554902,17542275
x1,207:6010438,17542275
k1,206:6243831,17542275:233393
x1,206:7190167,17542275
k1,206:7423559,17542275:233392
x1,206:8988535,17542275
x1,206:9607191,17542275
x1,206:9925047,17542275
x1,206:11800662,17542275
k1,206:12034055,17542275:233393
x1,206:12579967,17542275
k1,206:12813360,17542275:233393
x1,206:13614199,17542275
k1,206:13847591,17542275:233392
x1,206:14502942,17542275
x1,206:14824069,17542275
k1,206:15057462,17542275:233393
x1,206:15749508,17542275
x1,206:16914068,17542275
k1,206:17147460,17542275:233392
x1,206:18403124,17542275
k1,206:18636517,17542275:233393
x1,206:19655597,17542275
k1,206:19655597,17542275:0
)
(1,207:3552215,18328707:16103382,446948,141880
x1,207:4936319,18328707
k1,206:5223827,18328707:287508
x1,206:6061370,18328707
x1,206:6524705,18328707
k1,206:6812272,18328707:287567
x1,206:7322135,18328707
x1,206:8122974,18328707
x1,206:9069948,18328707
k1,206:9357515,18328707:287567
x1,206:11213483,18328707
k1,206:11501050,18328707:287567
x1,206:11974218,18328707
x1,206:12513569,18328707
k1,206:12801136,18328707:287567
x1,206:13856903,18328707
k1,206:14144469,18328707:287566
x1,206:14435445,18328707
x1,206:14753301,18328707
x1,206:16591572,18328707
k1,206:16879139,18328707:287567
x1,206:17206819,18328707
x1,206:17703578,18328707
k1,206:17991145,18328707:287567
x1,206:18355511,18328707
k1,206:18643078,18328707:287567
x1,206:19116246,18328707
x1,206:19655597,18328707
k1,206:19655597,18328707:0
)
(1,207:3552215,19115139:16103382,446948,9168
x1,207:4389758,19115139
k1,206:4623730,19115139:233972
x1,206:5497314,19115139
x1,206:6225409,19115139
k1,206:6459381,19115139:233972
x1,206:7005285,19115139
k1,206:7239257,19115139:233972
x1,206:7603623,19115139
k1,206:7837595,19115139:233972
x1,206:8565682,19115139
x1,206:8893362,19115139
x1,206:10203409,19115139
k1,206:10437380,19115139:233971
x1,206:10910539,19115139
k1,206:11144511,19115139:233972
x1,206:12564644,19115139
k1,206:12798616,19115139:233972
x1,206:13417272,19115139
x1,206:13963184,19115139
x1,206:14982255,19115139
x1,206:16420749,19115139
k1,206:16654721,19115139:233972
x1,206:17673801,19115139
k1,206:17907773,19115139:233972
x1,206:19655597,19115139
k1,207:19655597,19115139:0
)
(1,207:3552215,19901571:16103382,446948,141880
x1,207:5044455,19901571
k1,206:5233859,19901571:189404
x1,206:5852515,19901571
x1,206:6398427,19901571
x1,206:7417498,19901571
x1,206:8437224,19901571
k1,206:8626629,19901571:189405
x1,206:9718444,19901571
x1,206:10810260,19901571
k1,206:10999664,19901571:189404
x1,206:13183312,19901571
k1,206:13372717,19901571:189405
x1,206:14537285,19901571
x1,206:14864965,19901571
x1,206:15847987,19901571
k1,206:16037391,19901571:189404
x1,206:16583295,19901571
k1,206:16772700,19901571:189405
x1,206:17573539,19901571
k1,206:17762943,19901571:189404
x1,206:18709279,19901571
x1,206:19655597,19901571
k1,206:19655597,19901571:0
)
(1,207:3552215,20688003:16103382,446948,141880
x1,207:4062078,20688003
x1,207:4862917,20688003
x1,207:5300028,20688003
x1,207:6446900,20688003
k1,206:6598004,20688003:151104
x1,206:7726523,20688003
x1,206:8564066,20688003
k1,206:8715169,20688003:151103
x1,206:9079535,20688003
k1,206:9230639,20688003:151104
x1,206:10177613,20688003
x1,206:11269428,20688003
k1,206:11420531,20688003:151103
x1,206:12184675,20688003
k1,206:12335779,20688003:151104
x1,206:13209363,20688003
k1,206:13360466,20688003:151103
x1,206:13870329,20688003
k1,206:14021433,20688003:151104
x1,206:14312409,20688003
k1,206:14463512,20688003:151103
x1,206:15591376,20688003
x1,206:16828688,20688003
k1,206:16979792,20688003:151104
x1,206:17926128,20688003
x1,206:19527797,20688003
x1,206:19655597,20688003
k1,207:19655597,20688003:0
k1,207:19655597,20688003:0
)
(1,256:3552215,21509304:16103382,448587,141880
k1,255:4207575,21509304:655360
x1,255:4753487,21509304
k1,255:5081167,21509304:327680
x1,255:6136951,21509304
x1,255:6421374,21509304
k1,255:6736269,21509304:314895
x1,255:7937533,21509304
k1,255:8252429,21509304:314896
x1,255:8798333,21509304
x1,255:9162699,21509304
x1,255:9963547,21509304
x1,255:11201505,21509304
k1,255:11516400,21509304:314895
k1,255:11516400,21509304:109250
h1,255:11625650,21509304:0,0,0
k1,255:11625650,21509304:0
x1,255:12098818,21509304
k1,255:12413628,21509304:314810
x1,255:13542147,21509304
x1,255:14342986,21509304
x1,255:15471505,21509304
x1,255:16490576,21509304
k1,255:16805471,21509304:314895
x1,255:17679055,21509304
k1,255:17993951,21509304:314896
x1,255:18539863,21509304
k1,255:18854758,21509304:314895
x1,255:19655597,21509304
k1,255:19655597,21509304:0
)
(1,256:3552215,22295736:16103382,446948,141880
x1,256:4316350,22295736
x1,256:5153875,22295736
k1,255:5493763,22295736:339888
x1,255:6185809,22295736
x1,255:7350369,22295736
k1,255:7690256,22295736:339887
x1,255:8127367,22295736
k1,255:8467255,22295736:339888
x1,255:8977118,22295736
k1,255:9317006,22295736:339888
x1,255:9862910,22295736
x1,255:10227276,22295736
x1,255:11501274,22295736
k1,255:11841161,22295736:339887
x1,255:12642000,22295736
k1,255:12981888,22295736:339888
x1,255:13782736,22295736
k1,255:14122512,22295736:339776
x1,255:15323776,22295736
k1,255:15663664,22295736:339888
x1,255:16937671,22295736
k1,255:17277558,22295736:339887
x1,255:18078397,22295736
k1,255:18418285,22295736:339888
x1,255:19655597,22295736
k1,255:19655597,22295736:0
)
(1,256:3552215,23082168:16103382,446948,141880
x1,256:4098127,23082168
k1,255:4362502,23082168:264375
x1,255:4653478,23082168
k1,255:4917853,23082168:264375
x1,255:5864189,23082168
x1,255:7429163,23082168
k1,255:7693539,23082168:264376
x1,255:8348899,23082168
x1,255:9295217,23082168
k1,255:9559592,23082168:264375
x1,255:10250983,23082168
x1,255:10541959,23082168
x1,255:10906325,23082168
x1,255:11217621,23082168
x1,255:11498773,23082168
k1,255:11763148,23082168:264375
x1,255:12273011,23082168
k1,255:12537386,23082168:264375
x1,255:13338225,23082168
k1,255:13602600,23082168:264375
x1,255:14476184,23082168
x1,255:15277024,23082168
k1,255:15541400,23082168:264376
x1,255:15759632,23082168
x1,255:16633871,23082168
x1,255:17470759,23082168
k1,255:17735134,23082168:264375
x1,255:18062814,23082168
h1,255:18062814,23082168:0,0,0
x1,255:18444886,23082168
k1,255:18709261,23082168:264375
x1,255:19655597,23082168
k1,255:19655597,23082168:0
)
(1,256:3552215,23868600:16103382,446948,141880
x1,256:4644686,23868600
k1,255:4909274,23868600:264588
x1,255:5455178,23868600
x1,255:5819544,23868600
x1,255:7093542,23868600
k1,255:7358129,23868600:264587
x1,255:8158968,23868600
k1,255:8423556,23868600:264588
x1,255:9624820,23868600
k1,255:9889408,23868600:264588
x1,255:10435320,23868600
k1,255:10699908,23868600:264588
x1,255:11318564,23868600
k1,255:11583151,23868600:264587
x1,255:12238511,23868600
x1,255:13184829,23868600
k1,255:13449417,23868600:264588
x1,255:14577936,23868600
k1,255:14842524,23868600:264588
x1,255:15352387,23868600
k1,255:15616975,23868600:264588
x1,255:17054831,23868600
k1,255:17319418,23868600:264587
x1,255:17938074,23868600
x1,255:18176625,23868600
k1,255:18441213,23868600:264588
x1,255:19059869,23868600
x1,255:19374445,23868600
x1,255:19655597,23868600
k1,255:19655597,23868600:0
)
(1,256:3552215,24655032:16103382,446948,141880
x1,256:4061423,24655032
x1,256:5663101,24655032
k1,255:5915906,24655032:252805
x1,255:6898946,24655032
x1,255:8464576,24655032
k1,255:8717381,24655032:252805
x1,255:9008357,24655032
k1,255:9261161,24655032:252804
x1,255:10389680,24655032
x1,255:11226568,24655032
x1,255:12172904,24655032
x1,255:12610015,24655032
x1,255:12921311,24655032
x1,255:13202463,24655032
k1,255:13455268,24655032:252805
x1,255:14073924,24655032
x1,255:14910812,24655032
k1,255:15163617,24655032:252805
x1,255:15818977,24655032
k1,255:16071782,24655032:252805
x1,255:16727142,24655032
x1,255:17183926,24655032
k1,255:17436730,24655032:252804
x1,255:17946593,24655032
k1,255:18199398,24655032:252805
x1,255:18818054,24655032
x1,255:19655597,24655032
k1,255:19655597,24655032:0
)
(1,256:3552215,25441464:16103382,446948,141880
x1,256:4170871,25441464
x1,256:4498551,25441464
x1,256:4800022,25441464
x1,256:5114598,25441464
x1,256:5624461,25441464
x1,256:7117346,25441464
k1,255:7312928,25441464:195582
x1,255:8259264,25441464
x1,255:8950655,25441464
k1,255:9146238,25441464:195583
x1,255:9947077,25441464
x1,255:10420245,25441464
x1,255:11542212,25441464
k1,255:11737794,25441464:195582
x1,255:12247657,25441464
k1,255:12443240,25441464:195583
x1,255:13644504,25441464
k1,255:13840086,25441464:195582
x1,255:14385990,25441464
x1,255:14750356,25441464
x1,255:15551195,25441464
x1,255:16570921,25441464
k1,255:16766504,25441464:195583
x1,255:17858328,25441464
k1,255:18053910,25441464:195582
x1,255:19655597,25441464
k1,255:19655597,25441464:0
)
(1,256:3552215,26227896:16103382,446948,141880
x1,256:4316359,26227896
g1,255:4545739,26227896
x1,255:5054947,26227896
x1,255:5782387,26227896
g1,255:6011767,26227896
x1,255:6521630,26227896
g1,255:6751010,26227896
x1,255:7515154,26227896
g1,255:7744534,26227896
x1,255:8545373,26227896
g1,255:8774753,26227896
x1,255:9393409,26227896
x1,255:10485862,26227896
g1,255:10715242,26227896
x1,255:11261154,26227896
g1,255:11490534,26227896
x1,255:12291373,26227896
g1,255:12520753,26227896
x1,255:13758065,26227896
g1,255:13987445,26227896
x1,255:15297492,26227896
x1,255:16135035,26227896
g1,255:16364415,26227896
x1,255:17565679,26227896
g1,255:17795059,26227896
x1,255:19086763,26227896
k1,256:19655597,26227896:568834
g1,256:19655597,26227896
)
(1,258:3552215,27037573:16103382,446948,141880
h1,257:3552215,27037573:655360,0,0
x1,257:5226655,27037573
k1,257:5394430,27037573:167775
x1,257:6450205,27037573
x1,257:6923364,27037573
x1,257:7724203,27037573
k1,257:7891978,27037573:167775
x1,257:8401841,27037573
x1,257:9112897,27037573
x1,257:10531737,27037573
k1,257:10699513,27037573:167776
x1,257:11973520,27037573
k1,257:12141295,27037573:167775
x1,257:13014887,27037573
k1,257:13182662,27037573:167775
x1,257:13728574,27037573
x1,257:14019550,27037573
x1,257:14513029,27037573
x1,257:15423317,27037573
k1,257:15591092,27037573:167775
x1,257:16064260,27037573
x1,257:16931299,27037573
k1,257:17099075,27037573:167776
x1,257:17536186,27037573
k1,257:17703961,27037573:167775
x1,257:18686983,27037573
k1,257:18854758,27037573:167775
x1,257:19655597,27037573
k1,257:19655597,27037573:0
)
(1,258:3552215,27824005:16103382,446948,141880
x1,258:4316350,27824005
x1,258:5153875,27824005
k1,257:5349670,27824005:195795
x1,257:6041726,27824005
x1,257:6660382,27824005
x1,257:7570660,27824005
k1,257:7766454,27824005:195794
x1,257:8239622,27824005
x1,257:8778973,27824005
k1,257:8974768,27824005:195795
x1,257:10794678,27824005
k1,257:10990472,27824005:195794
x1,257:12446662,27824005
k1,257:12642457,27824005:195795
x1,257:14936199,27824005
k1,257:15131994,27824005:195795
x1,257:15787354,27824005
k1,257:15983148,27824005:195794
x1,257:16783987,27824005
k1,257:16979782,27824005:195795
x1,257:18072253,27824005
x1,257:19655597,27824005
k1,257:19655597,27824005:0
)
(1,258:3552215,28610437:16103382,446948,141880
x1,258:4717430,28610437
k1,257:4925914,28610437:208484
x1,257:5399082,28610437
x1,257:5938433,28610437
k1,257:6146917,28610437:208484
x1,257:6437893,28610437
x1,257:8439349,28610437
k1,257:8647833,28610437:208484
x1,257:9813047,28610437
k1,257:10021531,28610437:208484
x1,257:10312507,28610437
k1,257:10520991,28610437:208484
x1,257:11394575,28610437
x1,257:12414301,28610437
k1,257:12622785,28610437:208484
x1,257:13533055,28610437
k1,257:13741539,28610437:208484
x1,257:14724561,28610437
x1,257:15998568,28610437
k1,257:16207052,28610437:208484
x1,257:17335571,28610437
x1,257:18318594,28610437
x1,257:19156137,28610437
k1,257:19364621,28610437:208484
x1,257:19655597,28610437
k1,257:19655597,28610437:0
)
(1,258:3552215,29396869:16103382,446948,141880
x1,258:5227301,29396869
k1,257:5548713,29396869:321412
x1,257:6531735,29396869
k1,257:6853147,29396869:321412
x1,257:7545193,29396869
x1,257:8382736,29396869
x1,257:10057797,29396869
k1,257:10379209,29396869:321412
x1,257:11180048,29396869
k1,257:11501461,29396869:321413
x1,257:12775477,29396869
k1,257:13096889,29396869:321412
x1,257:14043225,29396869
k1,257:14364637,29396869:321412
x1,257:15056693,29396869
x1,257:15675349,29396869
x1,257:16749467,29396869
k1,257:17070879,29396869:321412
x1,257:18199398,29396869
x1,257:19655597,29396869
k1,257:19655597,29396869:0
)
(1,258:3552215,30183301:16103382,446948,141880
x1,258:4717429,30183301
k1,257:5082598,30183301:365169
x1,257:5373574,30183301
k1,257:5738743,30183301:365169
x1,257:6649013,30183301
k1,257:7014183,30183301:365170
x1,257:8143340,30183301
x1,257:8471020,30183301
x1,257:9235811,30183301
k1,257:9600980,30183301:365169
x1,257:11894722,30183301
k1,257:12259891,30183301:365169
x1,257:12915251,30183301
k1,257:13280420,30183301:365169
x1,257:13571396,30183301
k1,257:13936565,30183301:365169
x1,257:15320020,30183301
k1,257:15685190,30183301:365170
x1,257:16704261,30183301
k1,257:17069430,30183301:365169
x1,257:18780565,30183301
k1,257:19145734,30183301:365169
x1,257:19655597,30183301
k1,257:19655597,30183301:0
)
(1,258:3552215,30969733:16103382,446948,141880
x1,258:4426454,30969733
x1,258:5263342,30969733
k1,257:5414163,30969733:150821
x1,257:5741843,30969733
h1,257:5741843,30969733:0,0,0
x1,257:6123915,30969733
k1,257:6274737,30969733:150822
x1,257:7293817,30969733
k1,257:7444638,30969733:150821
x1,257:8573795,30969733
x1,257:8901475,30969733
x1,257:9666266,30969733
k1,257:9817088,30969733:150822
x1,257:10290256,30969733
x1,257:10829607,30969733
k1,257:10980428,30969733:150821
x1,257:12108947,30969733
k1,257:12259769,30969733:150822
x1,257:13206105,30969733
x1,257:14771079,30969733
k1,257:14921900,30969733:150821
x1,257:15431108,30969733
x1,257:16522923,30969733
x1,257:17651442,30969733
k1,257:17802264,30969733:150822
x1,257:18420920,30969733
x1,257:19655597,30969733
k1,257:19655597,30969733:0
)
(1,258:3552215,31756165:16103382,446948,141880
x1,258:4353054,31756165
k1,257:4568596,31756165:215542
x1,257:5260652,31756165
x1,257:5879308,31756165
x1,257:6789586,31756165
k1,257:7005129,31756165:215543
x1,257:7514992,31756165
k1,257:7730534,31756165:215542
x1,257:8058214,31756165
x1,257:9364988,31756165
k1,257:9580531,31756165:215543
x1,257:10381370,31756165
k1,257:10596912,31756165:215542
x1,257:11288303,31756165
x1,257:11895167,31756165
k1,257:12110710,31756165:215543
x1,257:14076772,31756165
k1,257:14292314,31756165:215542
x1,257:16312786,31756165
k1,257:16528329,31756165:215543
x1,257:17474665,31756165
x1,257:18894143,31756165
k1,257:19109685,31756165:215542
x1,257:19655597,31756165
k1,257:19655597,31756165:0
)
(1,258:3552215,32542597:16103382,446948,141880
x1,258:4025374,32542597
x1,258:5627052,32542597
k1,257:5780279,32542597:153227
x1,257:6872094,32542597
k1,257:7025322,32542597:153228
x1,257:8881290,32542597
k1,257:9034517,32542597:153227
x1,257:9544380,32542597
k1,257:9697608,32542597:153228
x1,257:10898862,32542597
k1,257:11052089,32542597:153227
x1,257:11998425,32542597
k1,257:12151653,32542597:153228
x1,257:13061923,32542597
k1,257:13215150,32542597:153227
x1,257:14015989,32542597
k1,257:14169217,32542597:153228
x1,257:15406529,32542597
k1,257:15559756,32542597:153227
x1,257:16506092,32542597
x1,257:17197483,32542597
k1,257:17350711,32542597:153228
x1,257:18151550,32542597
x1,257:18624718,32542597
x1,257:19655597,32542597
k1,258:19655597,32542597:0
k1,258:19655597,32542597:0
)
(1,260:3552215,33352274:16103382,446948,141880
h1,259:3552215,33352274:655360,0,0
x1,259:4826231,33352274
x1,259:5064782,33352274
k1,259:5331714,33352274:266932
x1,259:6532978,33352274
k1,259:6799910,33352274:266932
x1,259:7090886,33352274
k1,259:7357819,33352274:266933
x1,259:7867027,33352274
x1,259:8814001,33352274
k1,259:9080933,33352274:266932
x1,259:10354940,33352274
k1,259:10621872,33352274:266932
x1,259:11513152,33352274
k1,259:11780084,33352274:266932
x1,259:12871908,33352274
k1,259:13138840,33352274:266932
x1,259:14121862,33352274
k1,259:14388795,33352274:266933
x1,259:15189634,33352274
k1,259:15456566,33352274:266932
x1,259:16657830,33352274
k1,259:16924762,33352274:266932
x1,259:17470666,33352274
x1,259:17835032,33352274
x1,259:18635871,33352274
x1,259:19655597,33352274
k1,259:19655597,33352274:0
)
(1,260:3552215,34138706:16103382,446948,141880
x1,260:4461847,34138706
k1,259:4837475,34138706:375628
x1,259:5456131,34138706
k1,259:5831759,34138706:375628
x1,259:6523805,34138706
x1,259:7397397,34138706
x1,259:7715253,34138706
x1,259:8324085,34138706
k1,259:8699713,34138706:375628
x1,259:9355073,34138706
k1,259:9730700,34138706:375627
x1,259:10240563,34138706
x1,259:10968658,34138706
x1,259:11914994,34138706
x1,259:12752537,34138706
k1,259:13128165,34138706:375628
x1,259:15203666,34138706
x1,259:17897177,34138706
k1,259:18272805,34138706:375628
x1,259:19655597,34138706
k1,259:19655597,34138706:0
)
(1,260:3552215,34925138:16103382,446948,141880
x1,260:4571941,34925138
k1,259:4820182,34925138:248241
x1,259:5621021,34925138
k1,259:5869263,34925138:248242
x1,259:7070517,34925138
x1,259:7908060,34925138
k1,259:8156301,34925138:248241
x1,259:9248116,34925138
k1,259:9496357,34925138:248241
x1,259:10297196,34925138
x1,259:11061331,34925138
x1,259:12244897,34925138
k1,259:12493139,34925138:248242
x1,259:13967691,34925138
k1,259:14215932,34925138:248241
x1,259:15416540,34925138
k1,259:15664781,34925138:248241
x1,259:16720548,34925138
x1,259:17521387,34925138
k1,259:17769629,34925138:248242
x1,259:18315541,34925138
k1,259:18563782,34925138:248241
x1,259:19655597,34925138
k1,259:19655597,34925138:0
)
(1,260:3552215,35711570:16103382,446948,141880
x1,260:4498551,35711570
k1,259:4746934,35711570:248383
x1,259:5037910,35711570
k1,259:5286293,35711570:248383
x1,259:6123181,35711570
x1,259:7288404,35711570
k1,259:7536787,35711570:248383
x1,259:8009946,35711570
x1,259:9611624,35711570
k1,259:9860007,35711570:248383
x1,259:11061271,35711570
k1,259:11309653,35711570:248382
x1,259:12255989,35711570
k1,259:12504372,35711570:248383
x1,259:12795348,35711570
k1,259:13043731,35711570:248383
x1,259:13880619,35711570
x1,259:15045842,35711570
k1,259:15294225,35711570:248383
x1,259:15949585,35711570
x1,259:16422744,35711570
x1,259:18024422,35711570
k1,259:18272805,35711570:248383
x1,259:19655597,35711570
k1,259:19655597,35711570:0
)
(1,260:3552215,36498002:16103382,446948,141880
x1,260:4170871,36498002
x1,260:4898966,36498002
x1,260:5735854,36498002
x1,260:6755580,36498002
k1,259:7078300,36498002:322720
x1,259:9007004,36498002
k1,259:9329724,36498002:322720
x1,259:9839587,36498002
k1,259:10162307,36498002:322720
x1,259:11036546,36498002
x1,259:11873434,36498002
k1,259:12196155,36498002:322721
x1,259:12523835,36498002
h1,259:12523835,36498002:0,0,0
x1,259:12905907,36498002
k1,259:13228627,36498002:322720
x1,259:14247707,36498002
k1,259:14570427,36498002:322720
x1,259:15225787,36498002
x1,259:15590153,36498002
x1,259:17191831,36498002
k1,259:17514551,36498002:322720
x1,259:18315390,36498002
x1,259:18788558,36498002
x1,259:19655597,36498002
k1,259:19655597,36498002:0
)
(1,260:3552215,37284434:16103382,446948,141880
x1,260:3879895,37284434
x1,260:4204302,37284434
x1,260:4822958,37284434
x1,260:5659846,37284434
x1,260:6678917,37284434
x1,260:6969893,37284434
x1,260:7916212,37284434
k1,259:8218582,37284434:302370
x1,259:9018766,37284434
k1,259:9321137,37284434:302371
x1,259:9830345,37284434
x1,259:11504776,37284434
k1,259:11807146,37284434:302370
x1,259:12317009,37284434
k1,259:12619380,37284434:302371
x1,259:13019804,37284434
x1,259:13258355,37284434
x1,259:14059194,37284434
k1,259:14361564,37284434:302370
x1,259:14579796,37284434
h1,259:14579796,37284434:0,0,0
x1,259:14743636,37284434
k1,259:15046006,37284434:302370
x1,259:16211220,37284434
k1,259:16513591,37284434:302371
x1,259:17314430,37284434
k1,259:17616800,37284434:302370
x1,259:18818054,37284434
x1,259:19655597,37284434
k1,259:19655597,37284434:0
)
(1,260:3552215,38070866:16103382,446948,141880
x1,260:4244261,38070866
x1,260:5045100,38070866
x1,260:6974458,38070866
k1,259:7239082,38070866:264624
x1,259:7748945,38070866
k1,259:8013568,38070866:264623
x1,259:8814407,38070866
k1,259:9079031,38070866:264624
x1,259:10936310,38070866
k1,259:11200933,38070866:264623
x1,259:11674101,38070866
x1,259:12712829,38070866
k1,259:12977453,38070866:264624
x1,259:13341819,38070866
x1,259:14724619,38070866
k1,259:14989242,38070866:264623
x1,259:15571850,38070866
x1,259:16409393,38070866
k1,259:16674017,38070866:264624
x1,259:16964993,38070866
k1,259:17229616,38070866:264623
x1,259:17630040,38070866
x1,259:17789286,38070866
x1,259:18590125,38070866
k1,259:18854749,38070866:264624
x1,259:19655597,38070866
k1,259:19655597,38070866:0
)
(1,260:3552215,38857298:16103382,446948,141880
x1,260:4862927,38857298
k1,259:5033925,38857298:170998
x1,259:6708365,38857298
k1,259:6879421,38857298:171056
x1,259:8190123,38857298
x1,259:9445787,38857298
k1,259:9616843,38857298:171056
x1,259:10999643,38857298
k1,259:11170699,38857298:171056
x1,259:13154449,38857298
k1,259:13325505,38857298:171056
x1,259:14126344,38857298
k1,259:14297400,38857298:171056
x1,259:15534712,38857298
k1,259:15705768,38857298:171056
x1,259:16652104,38857298
x1,259:17343495,38857298
k1,259:17514551,38857298:171056
x1,259:18315390,38857298
x1,259:18788558,38857298
x1,259:19655597,38857298
k1,259:19655597,38857298:0
)
(1,260:3552215,39643730:16103382,446948,141880
x1,260:4025383,39643730
x1,259:4564734,39643730
g1,259:4794114,39643730
x1,259:5412770,39643730
x1,259:6250313,39643730
x1,259:7190096,39643730
g1,259:7419476,39643730
x1,259:8074836,39643730
g1,259:8304216,39643730
x1,259:9105055,39643730
g1,259:9334435,39643730
x1,259:10609099,39643730
g1,259:10838479,39643730
x1,259:11384391,39643730
g1,259:11613771,39643730
x1,259:11904747,39643730
g1,259:12134127,39643730
x1,259:13189894,39643730
x1,259:14354462,39643730
g1,259:14583842,39643730
x1,259:15384681,39643730
x1,259:16386064,39643730
k1,260:19655597,39643730:3269533
g1,260:19655597,39643730
)
[1,253:3552215,48121118:16103382,6936588,0
[1,253:3552215,48121118:16103382,6936588,0
(1,250:3552215,43753541:16103382,3093299,2831155
h1,237:3552215,43753541:0,0,0
(1,249:3552215,43753541:13622651,3093299,2831155
$1,249:3552215,43753541
[1,249:3552215,43753541:13622651,3093299,2831155
(1,239:3552215,41073117:13622651,412875,176949
g1,238:3552215,41073117
(1,238:3552215,41073117:8887328,412875,176949
r1,275:3552215,41073117:0,589824,176949
g1,238:3945431,41073117
g1,238:3945432,41073117
x1,238:5372530,41073117
x1,238:7929460,41073117
k1,238:12046327,41073117:4116867
g1,238:12439543,41073117
)
g1,238:12439543,41073117
(1,239:12439543,41073117:4735323,412875,176949
g1,238:12832759,41073117
g1,238:12832759,41073117
x1,238:15192024,41073117
g1,238:15388632,41073117
x1,238:15650776,41073117
x1,238:16781650,41073117
g1,239:16781650,41073117
g1,239:17174866,41073117
)
g1,239:17174866,41073117
)
(1,241:3552215,41689155:13622651,412875,176949
g1,240:3552215,41689155
(1,240:3552215,41689155:8887328,412875,176949
r1,275:3552215,41689155:0,589824,176949
g1,240:3945431,41689155
g1,240:3945432,41689155
x1,240:4207576,41689155
g1,240:4391080,41689155
x1,240:5148149,41689155
x1,240:5389326,41689155
x1,240:7243188,41689155
g1,240:7426692,41689155
x1,240:8853796,41689155
g1,240:9037300,41689155
x1,240:10420354,41689155
g1,240:10603858,41689155
$1,240:10603858,41689155
x1,240:11046004,41689155
(1,240:11046004,41754691:1000323,169300,0
x1,240:11766891,41754691
x1,240:12007187,41754691
)
$1,240:12046327,41689155
g1,240:12046327,41689155
g1,240:12439543,41689155
)
g1,240:12439543,41689155
(1,241:12439543,41689155:4735323,412875,176949
g1,240:12832759,41689155
k1,240:14676133,41689155:1843374
x1,240:14938277,41689155
k1,241:16781650,41689155:1843373
g1,241:17174866,41689155
)
g1,241:17174866,41689155
)
(1,242:3552215,42278979:13622651,412875,176949
g1,241:3552215,42278979
(1,241:3552215,42278979:8887328,412875,176949
r1,275:3552215,42278979:0,589824,176949
g1,241:3945431,42278979
g1,241:3945432,42278979
x1,241:4207576,42278979
g1,241:4391080,42278979
x1,241:5148149,42278979
x1,241:5389326,42278979
x1,241:7243188,42278979
g1,241:7426692,42278979
x1,241:7688836,42278979
x1,241:9066648,42278979
g1,241:9250152,42278979
$1,241:9250152,42278979
x1,241:9692298,42278979
(1,241:9692298,42371458:1233153,273067,0
x1,241:10892683,42371458
)
$1,241:10925451,42278979
k1,241:12046327,42278979:1120876
g1,241:12439543,42278979
)
g1,241:12439543,42278979
(1,242:12439543,42278979:4735323,412875,176949
g1,241:12832759,42278979
k1,241:14413989,42278979:1581230
x1,241:15200421,42278979
k1,242:16781650,42278979:1581229
g1,242:17174866,42278979
)
g1,242:17174866,42278979
)
(1,243:3552215,42868803:13622651,412875,176949
g1,242:3552215,42868803
(1,242:3552215,42868803:8887328,412875,176949
r1,275:3552215,42868803:0,589824,176949
g1,242:3945431,42868803
g1,242:3945432,42868803
x1,242:4207576,42868803
g1,242:4391080,42868803
x1,242:5584873,42868803
g1,242:5768377,42868803
x1,242:7195481,42868803
g1,242:7378985,42868803
x1,242:8762039,42868803
g1,242:8945543,42868803
$1,242:8945543,42868803
x1,242:9387689,42868803
(1,242:9387689,42961282:1185824,273067,0
x1,242:10540745,42961282
)
$1,242:10573513,42868803
k1,242:12046327,42868803:1472814
g1,242:12439543,42868803
)
g1,242:12439543,42868803
(1,243:12439543,42868803:4735323,412875,176949
g1,242:12832759,42868803
k1,242:14676133,42868803:1843374
x1,242:14938277,42868803
k1,243:16781650,42868803:1843373
g1,243:17174866,42868803
)
g1,243:17174866,42868803
)
(1,244:3552215,43458627:13622651,412875,176949
g1,243:3552215,43458627
(1,243:3552215,43458627:8887328,412875,176949
r1,275:3552215,43458627:0,589824,176949
g1,243:3945431,43458627
g1,243:3945432,43458627
x1,243:4207576,43458627
g1,243:4391080,43458627
x1,243:5584873,43458627
g1,243:5768377,43458627
x1,243:7195481,43458627
g1,243:7378985,43458627
x1,243:8427024,43458627
g1,243:8610528,43458627
x1,243:9761325,43458627
g1,243:9944829,43458627
$1,243:9944829,43458627
x1,243:10386975,43458627
(1,243:10386975,43543564:892008,265525,0
x1,243:11246215,43543564
)
$1,243:11278983,43458627
k1,243:12046327,43458627:767344
g1,243:12439543,43458627
)
g1,243:12439543,43458627
(1,244:12439543,43458627:4735323,412875,176949
g1,243:12832759,43458627
k1,243:14413989,43458627:1581230
x1,243:15200421,43458627
k1,244:16781650,43458627:1581229
g1,244:17174866,43458627
)
g1,244:17174866,43458627
)
(1,245:3552215,44048451:13622651,412875,176949
g1,244:3552215,44048451
(1,244:3552215,44048451:8887328,412875,176949
r1,275:3552215,44048451:0,589824,176949
g1,244:3945431,44048451
g1,244:3945432,44048451
x1,244:5372536,44048451
g1,244:5556040,44048451
x1,244:6604079,44048451
g1,244:6787583,44048451
x1,244:7544639,44048451
x1,244:7793676,44048451
x1,244:8829132,44048451
g1,244:9012636,44048451
x1,244:10760073,44048451
k1,244:12046327,44048451:1286254
g1,244:12439543,44048451
)
g1,244:12439543,44048451
(1,245:12439543,44048451:4735323,412875,176949
g1,244:12832759,44048451
k1,244:14166530,44048451:1333771
x1,244:15447880,44048451
k1,245:16781650,44048451:1333770
g1,245:17174866,44048451
)
g1,245:17174866,44048451
)
(1,246:3552215,44638275:13622651,412875,176949
g1,245:3552215,44638275
(1,245:3552215,44638275:8887328,412875,176949
r1,275:3552215,44638275:0,589824,176949
g1,245:3945431,44638275
g1,245:3945432,44638275
x1,245:5576485,44638275
g1,245:5759989,44638275
x1,245:6487695,44638275
x1,245:7959874,44638275
k1,245:12046327,44638275:4086453
g1,245:12439543,44638275
)
g1,245:12439543,44638275
(1,246:12439543,44638275:4735323,412875,176949
g1,245:12832759,44638275
k1,245:14348453,44638275:1515694
x1,245:15265957,44638275
k1,246:16781650,44638275:1515693
g1,246:17174866,44638275
)
g1,246:17174866,44638275
)
(1,247:3552215,45228099:13622651,412875,176949
g1,246:3552215,45228099
(1,246:3552215,45228099:8887328,412875,176949
r1,275:3552215,45228099:0,589824,176949
g1,246:3945431,45228099
g1,246:3945432,45228099
x1,246:5109868,45228099
x1,246:7606502,45228099
g1,246:7790006,45228099
x1,246:8517712,45228099
x1,246:9989891,45228099
k1,246:12046327,45228099:2056436
g1,246:12439543,45228099
)
g1,246:12439543,45228099
(1,247:12439543,45228099:4735323,412875,176949
g1,246:12832759,45228099
k1,246:14086309,45228099:1253550
x1,246:15528101,45228099
k1,247:16781650,45228099:1253549
g1,247:17174866,45228099
)
g1,247:17174866,45228099
)
(1,248:3552215,45817923:13622651,412875,176949
g1,247:3552215,45817923
(1,247:3552215,45817923:8887328,412875,176949
r1,275:3552215,45817923:0,589824,176949
g1,247:3945431,45817923
g1,247:3945432,45817923
x1,247:5109868,45817923
x1,247:7606502,45817923
g1,247:7790006,45817923
x1,247:8517712,45817923
x1,247:9989891,45817923
k1,247:12046327,45817923:2056436
g1,247:12439543,45817923
)
g1,247:12439543,45817923
(1,248:12439543,45817923:4735323,412875,176949
g1,247:12832759,45817923
k1,247:14086309,45817923:1253550
x1,247:15528101,45817923
k1,248:16781650,45817923:1253549
g1,248:17174866,45817923
)
g1,248:17174866,45817923
)
(1,249:3552215,46407747:13622651,412875,176949
g1,248:3552215,46407747
(1,248:3552215,46407747:8887328,412875,176949
r1,275:3552215,46407747:0,589824,176949
g1,248:3945431,46407747
g1,248:3945432,46407747
x1,248:5081029,46407747
g1,248:5264533,46407747
x1,248:6079785,46407747
k1,248:12046327,46407747:5966542
g1,248:12439543,46407747
)
g1,248:12439543,46407747
(1,249:12439543,46407747:4735323,412875,176949
g1,248:12832759,46407747
k1,248:14545061,46407747:1712302
x1,248:15069349,46407747
k1,249:16781650,46407747:1712301
g1,249:17174866,46407747
)
g1,249:17174866,46407747
)
]
$1,249:17174866,43753541
)
k1,250:19655597,43753541:2480731
g1,250:19655597,43753541
)
(1,250:3552215,47328136:16103382,350224,0
k1,250:10604615,47328136:7052400
(1,250:10604615,47328136:0,0,0
g1,250:10604615,47328136
g1,250:10604615,47328136
g1,250:10276935,47328136
(1,250:10276935,47328136:0,0,0
)
g1,250:10604615,47328136
)
x1,250:10924954,47328136
x1,250:12245107,47328136
g1,250:12428611,47328136
x1,250:12603197,47328136
g1,250:12603197,47328136
k1,250:19655597,47328136:7052400
)
(1,250:3552215,48114568:16103382,348649,6550
k1,250:5243076,48114568:1690861
h1,250:5243076,48114568:0,0,0
x1,250:7175049,48114568
g1,250:7306121,48114568
x1,250:8621012,48114568
x1,250:9579924,48114568
g1,250:9710996,48114568
x1,250:10697165,48114568
g1,250:10828237,48114568
x1,250:13178577,48114568
g1,250:13309649,48114568
x1,250:15072803,48114568
x1,250:17964736,48114568
g1,250:17964736,48114568
k1,250:19655597,48114568:1690861
)
]
]
]
g1,329:19655597,48121118
)
k1,329:20129219,48121118:473622
r1,329:20129219,48121118:0,44826624,0
k1,329:20602840,48121118:473621
(1,329:20602840,48121118:16103382,44826624,0
[1,329:20602840,48121118:16103382,44826624,0
[1,269:20602840,10752028:16103382,7457534,0
[1,269:20602840,10752028:16103382,7457534,0
(1,266:20602840,7082642:16103382,3788148,3460468
g1,266:20602840,7082642
h1,263:20602840,7082642:0,0,0
(1,265:20602840,7082642:16103382,3788148,3460468
$1,265:20602840,7082642
[1,265:20602840,7082642:16103382,3788148,3460468
(1,265:20602840,10307178:16103382,7012684,235932
g1,264:20602840,10307178
(1,265:20602840,10307178:16103382,7012684,235932
r1,264:20602840,10307178:0,786432,235932
g1,264:20602840,10307178
(1,264:20602840,10307178:16103382,7012684,0
(1,264:20602840,10307178:16103220,7012684,0
(1,264:20602840,10307178:16103220,7012684,0
(1,264:20602840,10307178:0,7012684,0
(1,264:20602840,10307178:0,17760987,0
(1,264:20602840,10307178:40784537,17760987,0
f144:20602840,10307178
)
k1,264:20602841,10307178:-40784536
)
)
g1,264:36706060,10307178
)
)
)
g1,265:36706222,10307178
)
g1,265:36706222,10307178
)
]
$1,265:36706222,7082642
)
g1,266:36706222,7082642
g1,266:36706222,7082642
)
(1,266:20602840,11293884:16103382,357558,113504
h1,266:20602840,11293884:0,0,0
[1,266:20602840,11293884:16103382,357558,113504
(1,266:20602840,11293884:16103382,357558,113504
x1,266:21433304,11293884
k1,266:21608505,11293884:175201
x1,266:22001721,11293884
k1,266:22176922,11293884:175201
k1,266:22352123,11293884:175201
k1,266:22527324,11293884:175201
(1,266:22527324,11293884:0,0,0
(1,266:22527324,10704060:0,0,0
)
)
x1,266:24536905,11293884
k1,266:24712106,11293884:175201
x1,266:26750513,11293884
k1,266:26925714,11293884:175201
x1,266:27857886,11293884
k1,266:28033088,11293884:175202
x1,266:29925230,11293884
k1,266:30100431,11293884:175201
x1,266:30915689,11293884
x1,266:31164726,11293884
x1,266:31651792,11293884
k1,266:31826993,11293884:175201
x1,266:32846200,11293884
k1,266:33021401,11293884:175201
x1,266:33662073,11293884
k1,266:33837274,11293884:175201
x1,266:35118605,11293884
k1,266:35293806,11293884:175201
x1,266:36706222,11293884
k1,266:36706222,11293884:0
k1,266:36706222,11293884:0
)
]
g1,266:36706222,11293884
g1,266:36706222,11293884
)
]
]
(1,271:20602840,12933483:16103382,448587,135328
g1,271:20602840,12933483
x1,271:21239848,12933483
g1,271:21567528,12933483
x1,271:21931904,12933483
x1,271:23327796,12933483
g1,271:23557176,12933483
x1,271:26033110,12933483
g1,271:26262490,12933483
x1,271:27645937,12933483
x1,271:28126311,12933483
k1,271:36706222,12933483:8579911
g1,271:36706222,12933483
)
(1,275:20602840,14002597:16103382,446948,141880
h1,274:20602840,14002597:655360,0,0
x1,274:22277280,14002597
k1,274:22639040,14002597:361760
x1,274:23731511,14002597
x1,274:25151015,14002597
k1,274:25512774,14002597:361759
x1,274:26459110,14002597
x1,274:27369388,14002597
k1,274:27731148,14002597:361760
x1,274:28714171,14002597
x1,274:29187339,14002597
x1,274:29980970,14002597
k1,274:30342730,14002597:361760
x1,274:30560962,14002597
x1,274:31435201,14002597
x1,274:32272089,14002597
k1,274:32633849,14002597:361760
x1,274:32961529,14002597
h1,274:32961529,14002597:0,0,0
x1,274:33179761,14002597
k1,274:33541520,14002597:361759
x1,274:34670039,14002597
x1,274:36053486,14002597
k1,274:36415246,14002597:361760
x1,274:36706222,14002597
k1,274:36706222,14002597:0
)
(1,275:20602840,14789029:16103382,446948,141880
x1,275:21730704,14789029
x1,275:22968016,14789029
k1,274:23136358,14789029:168342
x1,274:24301581,14789029
k1,274:24469924,14789029:168343
x1,274:25416260,14789029
k1,274:25584602,14789029:168342
x1,274:26348737,14789029
x1,274:27186262,14789029
k1,274:27354605,14789029:168343
x1,274:28228197,14789029
x1,274:29320005,14789029
x1,274:30157548,14789029
k1,274:30325890,14789029:168342
x1,274:32437431,14789029
k1,274:32605774,14789029:168343
x1,274:33297820,14789029
x1,274:34098659,14789029
x1,274:36028017,14789029
k1,274:36196359,14789029:168342
x1,274:36706222,14789029
k1,274:36706222,14789029:0
)
(1,275:20602840,15575461:16103382,446948,141880
x1,275:22460119,15575461
k1,274:22632562,15575461:172443
x1,274:23797776,15575461
k1,274:23970218,15575461:172442
x1,274:24261194,15575461
k1,274:24433636,15575461:172442
x1,274:26837464,15575461
k1,274:27009907,15575461:172443
x1,274:27519770,15575461
x1,274:27992929,15575461
x1,274:28429393,15575461
x1,274:29295768,15575461
k1,274:29468210,15575461:172442
x1,274:30341802,15575461
x1,274:31179345,15575461
x1,274:31497201,15575461
x1,274:31942193,15575461
k1,274:32114636,15575461:172443
x1,274:32879427,15575461
x1,274:33935202,15575461
x1,274:35050617,15575461
k1,274:35223060,15575461:172443
x1,274:35878420,15575461
k1,274:36050862,15575461:172442
x1,274:36706222,15575461
k1,274:36706222,15575461:0
)
(1,275:20602840,16361893:16103382,446948,116320
x1,275:23151502,16361893
k1,274:23324739,16361893:173237
x1,274:24307761,16361893
k1,274:24480997,16361893:173236
x1,274:25937189,16361893
k1,274:26110426,16361893:173237
x1,274:26947969,16361893
x1,274:27676064,16361893
k1,274:27849300,16361893:173236
x1,274:28977819,16361893
x1,274:30688946,16361893
k1,274:30862183,16361893:173237
x1,274:31372046,16361893
k1,274:31545282,16361893:173236
x1,274:32346121,16361893
k1,274:32519358,16361893:173237
x1,274:33902813,16361893
k1,274:34076049,16361893:173236
x1,274:35513905,16361893
k1,274:35687142,16361893:173237
x1,274:36706222,16361893
k1,274:36706222,16361893:0
)
(1,275:20602840,17148325:16103382,446948,141880
x1,275:23006668,17148325
k1,274:23157939,17148325:151271
x1,274:23667802,17148325
x1,274:24140961,17148325
x1,274:24577425,17148325
x1,274:25443800,17148325
k1,274:25595070,17148325:151270
x1,274:26032181,17148325
k1,274:26183452,17148325:151271
x1,274:26511132,17148325
x1,274:27372257,17148325
k1,274:27523528,17148325:151271
x1,274:28834248,17148325
k1,274:28985519,17148325:151271
x1,274:29276495,17148325
k1,274:29427765,17148325:151270
x1,274:30604117,17148325
k1,274:30755388,17148325:151271
x1,274:31811164,17148325
k1,274:31962357,17148325:151193
x1,274:32726501,17148325
k1,274:32877772,17148325:151271
x1,274:33824108,17148325
x1,274:34734386,17148325
x1,274:35754112,17148325
k1,274:35905383,17148325:151271
x1,274:36706222,17148325
k1,274:36706222,17148325:0
)
(1,275:20602840,17934757:16103382,446948,141880
x1,275:21440383,17934757
x1,275:22168478,17934757
k1,274:22333567,17934757:165089
x1,274:22843430,17934757
k1,274:23008520,17934757:165090
x1,274:23809359,17934757
k1,274:23974448,17934757:165089
x1,274:25412304,17934757
k1,274:25577393,17934757:165089
x1,274:26705912,17934757
x1,274:28016614,17934757
k1,274:28181704,17934757:165090
x1,274:29201430,17934757
k1,274:29366519,17934757:165089
x1,274:30822719,17934757
k1,274:30987744,17934757:165025
x1,274:32080207,17934757
k1,274:32245297,17934757:165090
x1,274:33009441,17934757
k1,274:33174530,17934757:165089
x1,274:34120866,17934757
x1,274:34885657,17934757
x1,274:35067840,17934757
x1,274:35686496,17934757
x1,274:36706222,17934757
k1,274:36706222,17934757:0
)
(1,275:20602840,18721189:16103382,446948,9168
x1,275:21622566,18721189
k1,274:21956156,18721189:333590
x1,274:24359984,18721189
k1,274:24693574,18721189:333590
x1,274:26568541,18721189
k1,274:26902132,18721189:333591
x1,274:28321619,18721189
x1,274:29486824,18721189
k1,274:29820414,18721189:333590
x1,274:30948933,18721189
x1,274:31786476,18721189
x1,274:32296339,18721189
x1,274:34188993,18721189
k1,274:34522583,18721189:333590
x1,274:35141239,18721189
x1,274:36706222,18721189
k1,274:36706222,18721189:0
)
(1,275:20602840,19507621:16103382,446948,141880
x1,275:22460119,19507621
g1,274:22689499,19507621
x1,274:23635835,19507621
g1,274:23865215,19507621
x1,274:26269043,19507621
g1,274:26498423,19507621
x1,274:27699687,19507621
g1,274:27929067,19507621
x1,274:28729906,19507621
g1,274:28959286,19507621
x1,274:30015062,19507621
x1,274:31653453,19507621
g1,274:31882833,19507621
x1,274:32610937,19507621
x1,274:33739456,19507621
g1,274:33968836,19507621
x1,274:34333202,19507621
x1,274:35716002,19507621
x1,274:35837250,19507621
k1,275:36706222,19507621:868972
g1,275:36706222,19507621
)
(1,277:20602840,20315837:16103382,446948,141880
h1,276:20602840,20315837:655360,0,0
x1,276:21804112,20315837
k1,276:21991874,20315837:187762
x1,276:22792713,20315837
k1,276:22980474,20315837:187761
x1,276:24837753,20315837
k1,276:25025515,20315837:187762
x1,276:25971851,20315837
x1,276:26882129,20315837
k1,276:27069891,20315837:187762
x1,276:28398954,20315837
k1,276:28586715,20315837:187761
x1,276:29387554,20315837
k1,276:29575316,20315837:187762
x1,276:30157268,20315837
x1,276:30667131,20315837
x1,276:30958107,20315837
x1,276:31686202,20315837
k1,276:31873964,20315837:187762
x1,276:32311075,20315837
k1,276:32498837,20315837:187762
x1,276:33226932,20315837
x1,276:33538228,20315837
x1,276:34147060,20315837
k1,276:34334821,20315837:187761
x1,276:34990181,20315837
k1,276:35177943,20315837:187762
x1,276:35687806,20315837
x1,276:36487990,20315837
x1,276:36706222,20315837
k1,277:36706222,20315837:0
)
(1,277:20602840,21102269:16103382,446948,141880
x1,277:21731359,21102269
x1,277:22896564,21102269
k1,276:23080068,21102269:183504
x1,276:24645060,21102269
x1,276:25482603,21102269
k1,276:25666108,21102269:183505
x1,276:26466947,21102269
k1,276:26650451,21102269:183504
x1,276:27596770,21102269
x1,276:28944176,21102269
k1,276:29127680,21102269:183504
x1,276:29891824,21102269
k1,276:30075329,21102269:183505
x1,276:30876168,21102269
k1,276:31059672,21102269:183504
x1,276:31678328,21102269
x1,276:33133872,21102269
k1,276:33317376,21102269:183504
x1,276:33972736,21102269
k1,276:34156241,21102269:183505
x1,276:34957080,21102269
k1,276:35140584,21102269:183504
x1,276:35978127,21102269
x1,276:36706222,21102269
k1,276:36706222,21102269:0
)
(1,277:20602840,21888701:16103382,446948,141880
x1,277:21148752,21888701
k1,276:21324102,21888701:175350
x1,276:22124941,21888701
k1,276:22300290,21888701:175349
x1,276:23392761,21888701
x1,276:24976105,21888701
k1,276:25151455,21888701:175350
x1,276:26679734,21888701
k1,276:26855083,21888701:175349
x1,276:27983602,21888701
k1,276:28158952,21888701:175350
x1,276:28668815,21888701
x1,276:30161045,21888701
k1,276:30336394,21888701:175349
x1,276:31064489,21888701
x1,276:31375785,21888701
x1,276:32213328,21888701
k1,276:32388678,21888701:175350
x1,276:33189517,21888701
k1,276:33364866,21888701:175349
x1,276:33946818,21888701
x1,276:34456681,21888701
x1,276:34747657,21888701
x1,276:35475752,21888701
k1,276:35651102,21888701:175350
x1,276:36487990,21888701
x1,276:36706222,21888701
k1,277:36706222,21888701:0
)
(1,277:20602840,22675133:16103382,446948,141880
x1,277:22058376,22675133
k1,276:22240570,22675133:182194
x1,276:23187544,22675133
k1,276:23369739,22675133:182195
x1,276:24534307,22675133
x1,276:25554033,22675133
x1,276:26027192,22675133
x1,276:26719238,22675133
k1,276:26901432,22675133:182194
x1,276:27374600,22675133
x1,276:27913951,22675133
k1,276:28096146,22675133:182195
x1,276:28933689,22675133
k1,276:29115883,22675133:182194
x1,276:30134954,22675133
k1,276:30317149,22675133:182195
x1,276:30863061,22675133
k1,276:31045255,22675133:182194
x1,276:31846094,22675133
k1,276:32028289,22675133:182195
x1,276:32683649,22675133
x1,276:33521192,22675133
x1,276:33839048,22675133
x1,276:34120200,22675133
k1,276:34302394,22675133:182194
x1,276:36706222,22675133
k1,276:36706222,22675133:0
)
(1,277:20602840,23461565:16103382,446948,141880
x1,277:21112703,23461565
x1,277:21585862,23461565
x1,277:22022326,23461565
x1,277:23270773,23461565
k1,276:23587481,23461565:316708
x1,276:25425097,23461565
k1,276:25741806,23461565:316709
x1,276:26542645,23461565
k1,276:26859353,23461565:316708
x1,276:27805689,23461565
x1,276:29407358,23461565
k1,276:29724066,23461565:316708
x1,276:30925330,23461565
k1,276:31242038,23461565:316708
x1,276:32079581,23461565
k1,276:32396290,23461565:316709
x1,276:32906153,23461565
x1,276:34398383,23461565
k1,276:34715091,23461565:316708
x1,276:35588675,23461565
k1,276:35905383,23461565:316708
x1,276:36706222,23461565
k1,276:36706222,23461565:0
)
(1,277:20602840,24247997:16103382,446948,141880
x1,277:21440383,24247997
x1,277:22168478,24247997
k1,276:22414150,24247997:245672
x1,276:23032806,24247997
x1,276:24488350,24247997
k1,276:24734022,24247997:245672
x1,276:25389382,24247997
x1,276:25826493,24247997
x1,276:26846219,24247997
k1,276:27091891,24247997:245672
x1,276:27637795,24247997
k1,276:27883468,24247997:245673
x1,276:29011332,24247997
x1,276:30412484,24247997
k1,276:30658156,24247997:245672
x1,276:30985836,24247997
x1,276:31482595,24247997
k1,276:31728267,24247997:245672
x1,276:32238130,24247997
x1,276:33584873,24247997
k1,276:33830545,24247997:245672
x1,276:34340408,24247997
x1,276:35140592,24247997
x1,276:36706222,24247997
k1,276:36706222,24247997:0
)
(1,277:20602840,25034429:16103382,446948,141880
x1,277:21403679,25034429
k1,276:21733328,25034429:329649
x1,276:22679647,25034429
x1,276:24027053,25034429
k1,276:24356702,25034429:329649
x1,276:25303038,25034429
k1,276:25632687,25034429:329649
x1,276:26761206,25034429
k1,276:27090855,25034429:329649
x1,276:27564023,25034429
x1,276:28467740,25034429
k1,276:28797390,25034429:329650
x1,276:29561534,25034429
k1,276:29891183,25034429:329649
x1,276:30874205,25034429
k1,276:31203854,25034429:329649
x1,276:32551260,25034429
k1,276:32880909,25034429:329649
x1,276:33390772,25034429
k1,276:33720421,25034429:329649
x1,276:34339077,25034429
k1,276:34668726,25034429:329649
x1,276:36706222,25034429
k1,276:36706222,25034429:0
)
(1,277:20602840,25820861:16103382,446948,141880
x1,277:21221496,25820861
x1,277:22276616,25820861
k1,276:22496671,25820861:220055
x1,276:23297510,25820861
k1,276:23517565,25820861:220055
x1,276:24136221,25820861
x1,276:24636260,25820861
k1,276:24856315,25820861:220055
x1,276:26713594,25820861
k1,276:26933649,25820861:220055
x1,276:27879985,25820861
x1,276:28790263,25820861
k1,276:29010317,25820861:220054
x1,276:30175540,25820861
k1,276:30395595,25820861:220055
x1,276:31305227,25820861
k1,276:31525282,25820861:220055
x1,276:31852962,25820861
x1,276:32143938,25820861
x1,276:33135497,25820861
k1,276:33355552,25820861:220055
x1,276:34520767,25820861
k1,276:34740822,25820861:220055
x1,276:35614414,25820861
x1,276:36706222,25820861
k1,276:36706222,25820861:0
)
(1,277:20602840,26607293:16103382,446948,141880
x1,277:21767408,26607293
x1,277:23405790,26607293
k1,276:23570758,26607293:164968
x1,276:23861734,26607293
x1,276:24863766,26607293
x1,276:25228132,26607293
x1,276:25539428,26607293
x1,276:26330443,26607293
k1,276:26495411,26607293:164968
x1,276:27259555,26607293
k1,276:27424523,26607293:164968
x1,276:28225362,26607293
k1,276:28390331,26607293:164969
x1,276:28681307,26607293
x1,276:28999163,26607293
x1,276:29617819,26607293
x1,276:30018234,26607293
x1,276:31583864,26607293
k1,276:31748832,26607293:164968
x1,276:32585720,26607293
x1,276:34260143,26607293
k1,276:34425111,26607293:164968
x1,276:35716815,26607293
k1,276:35881783,26607293:164968
x1,276:36209463,26607293
x1,276:36706222,26607293
k1,276:36706222,26607293:0
)
(1,277:20602840,27393725:16103382,446948,141880
x1,277:21804104,27393725
k1,276:22012056,27393725:207952
x1,276:23103871,27393725
k1,276:23311824,27393725:207953
x1,276:23821687,27393725
k1,276:24029639,27393725:207952
x1,276:24320615,27393725
k1,276:24528567,27393725:207952
x1,276:25293358,27393725
x1,276:25750142,27393725
k1,276:25958094,27393725:207952
x1,276:26249070,27393725
x1,276:26566926,27393725
x1,276:27331061,27393725
k1,276:27539014,27393725:207953
x1,276:28704219,27393725
k1,276:28912171,27393725:207952
x1,276:29530827,27393725
x1,276:31095810,27393725
k1,276:31303762,27393725:207952
x1,276:32104601,27393725
k1,276:32312554,27393725:207953
x1,276:33186146,27393725
x1,276:34896610,27393725
k1,276:35104562,27393725:207952
x1,276:35868697,27393725
x1,276:36706222,27393725
k1,276:36706222,27393725:0
)
(1,277:20602840,28180157:16103382,446948,141880
x1,277:21294886,28180157
x1,277:22459446,28180157
g1,276:22688826,28180157
x1,276:23635162,28180157
g1,276:23864542,28180157
x1,276:24665381,28180157
g1,276:24894761,28180157
x1,276:26168777,28180157
g1,276:26398157,28180157
x1,276:27344493,28180157
x1,276:28254771,28180157
g1,276:28484151,28180157
x1,276:29539926,28180157
x1,276:29722109,28180157
x1,276:30996107,28180157
g1,276:31225487,28180157
x1,276:32426759,28180157
x1,276:33409799,28180157
x1,276:34665912,28180157
k1,277:36706222,28180157:2040310
g1,277:36706222,28180157
)
(1,279:20602840,28988373:16103382,446948,141880
h1,278:20602840,28988373:655360,0,0
x1,278:21731368,28988373
k1,278:21940024,28988373:208656
x1,278:25398325,28988373
x1,278:25726005,28988373
x1,278:26523571,28988373
k1,278:26732248,28988373:208677
x1,278:29097424,28988373
k1,278:29306101,28988373:208677
x1,278:31854106,28988373
k1,278:32062783,28988373:208677
x1,278:32535951,28988373
x1,278:33075302,28988373
k1,278:33283979,28988373:208677
x1,278:36706222,28988373
k1,278:36706222,28988373:0
)
(1,279:20602840,29774805:16103382,446948,92400
x1,279:22095080,29774805
k1,278:22310777,29774805:215697
x1,278:22966137,29774805
k1,278:23181835,29774805:215698
x1,278:23982674,29774805
k1,278:24198371,29774805:215697
x1,278:25727963,29774805
k1,278:25943647,29774805:215684
x1,278:27836301,29774805
k1,278:28051999,29774805:215698
x1,278:31255364,29774805
k1,278:31471061,29774805:215697
x1,278:32089717,29774805
x1,278:33400429,29774805
k1,278:33616127,29774805:215698
x1,278:34562463,29774805
x1,278:34880319,29774805
x1,278:35325311,29774805
k1,278:35541008,29774805:215697
x1,278:36706222,29774805
k1,278:36706222,29774805:0
)
(1,279:20602840,30561237:16103382,491520,163840
x1,279:20893816,30561237
g1,278:21123196,30561237
x1,278:22979164,30561237
g1,278:23208544,30561237
x1,278:23718407,30561237
g1,278:23947787,30561237
x1,278:25513425,30561237
g1,278:25742805,30561237
x1,278:28327523,30561237
g1,278:28556903,30561237
$1,278:28556903,30561237
x1,278:29678453,30561237
$1,278:29678453,30561237
g1,278:29907833,30561237
x1,278:30963600,30561237
g1,278:31192980,30561237
x1,278:31702843,30561237
g1,278:31932223,30561237
x1,278:32733062,30561237
g1,278:32962442,30561237
x1,278:34236458,30561237
k1,279:36706222,30561237:2469764
g1,279:36706222,30561237
)
(1,281:24435801,31886856:12270421,491520,163840
(1,281:24435801,31886856:8437460,491520,163840
(1,279:24435801,31886856:0,0,0
$1,279:24435801,31886856
(1,279:24435801,31100424:0,0,0
)
$1,279:24435801,31886856
)
x1,279:26103486,31886856
g1,281:26285526,31886856
x1,281:26795252,31886856
g1,281:26977292,31886856
x1,281:27289878,31886856
(1,281:27289878,31985159:385025,313481,0
x1,281:27642135,31985159
)
g1,281:27784127,31886856
(1,281:27784127,31886856:4797865,491520,163840
(1,281:27784127,31886856:254863,491520,163840
x1,281:28038990,31886856
)
x1,281:28344143,31886856
(1,281:28344143,31985159:1272498,313481,0
x1,281:29583873,31985159
)
x1,281:30159590,31886856
x1,281:31212263,31886856
g1,281:31357895,31886856
x1,281:31867621,31886856
g1,281:32013253,31886856
x1,281:32308924,31886856
(1,281:32327129,31886856:254863,491520,163840
x1,281:32581992,31886856
)
)
g1,281:32691216,31886856
x1,281:32873261,31886856
)
(1,281:35942078,31886856:764144,446948,116320
(1,281:35942078,31886856:764144,446948,116320
x1,281:36487990,31886856
x1,281:36706222,31886856
)
)
)
(1,283:20602840,33212474:16103382,491520,163840
x1,283:22203872,33212474
k1,282:22510142,33212474:306270
$1,282:22510142,33212474
x1,282:22798228,33212474
x1,282:23596038,33212474
$1,282:23596038,33212474
k1,282:23902309,33212474:306271
x1,282:24339420,33212474
k1,282:24645690,33212474:306270
x1,282:25446529,33212474
k1,282:25752799,33212474:306270
x1,282:27354459,33212474
k1,282:27660730,33212474:306271
x1,282:29262408,33212474
k1,282:29568678,33212474:306270
x1,282:30041837,33212474
k1,282:30348107,33212474:306270
x1,282:31513312,33212474
k1,282:31819583,33212474:306271
$1,282:31819583,33212474
x1,282:32056241,33212474
$1,282:32056241,33212474
x1,282:32220081,33212474
k1,282:32526351,33212474:306270
$1,282:32526351,33212474
x1,282:32838937,33212474
(1,282:32838937,33310777:385025,313481,0
x1,282:33191194,33310777
)
k1,282:33548394,33212474:324432
x1,282:34058120,33212474
k1,282:34382551,33212474:324431
x1,282:35365594,33212474
$1,282:35365594,33212474
k1,282:35671865,33212474:306271
x1,282:36108976,33212474
k1,282:36415246,33212474:306270
x1,282:36706222,33212474
k1,282:36706222,33212474:0
)
(1,283:20602840,33998906:16103382,446948,141880
x1,283:22313320,33998906
x1,283:23987751,33998906
k1,282:24221288,33998906:233537
x1,282:27461357,33998906
k1,282:27694895,33998906:233538
x1,282:28022575,33998906
x1,282:28820141,33998906
k1,282:29053678,33998906:233537
x1,282:30000014,33998906
k1,282:30233551,33998906:233537
$1,282:30233551,33998906
x1,282:30529222,33998906
k1,282:30737166,33998906:189739
x1,282:31246892,33998906
k1,282:31436631,33998906:189739
x1,282:32274038,33998906
$1,282:32274038,33998906
k1,282:32507575,33998906:233537
x1,282:33308414,33998906
k1,282:33541952,33998906:233538
x1,282:34488271,33998906
x1,282:35999517,33998906
k1,282:36233054,33998906:233537
x1,282:36706222,33998906
k1,282:36706222,33998906:0
)
(1,283:20602840,34785338:16103382,446948,141880
x1,283:22422760,34785338
k1,282:22658877,34785338:236117
x1,282:25206882,34785338
k1,282:25442998,34785338:236116
x1,282:25916166,34785338
x1,282:26455517,34785338
k1,282:26691634,34785338:236117
x1,282:29530625,34785338
k1,282:29766742,34785338:236117
x1,282:31186893,34785338
k1,282:31423010,34785338:236117
x1,282:32223849,34785338
k1,282:32459965,34785338:236116
$1,282:32459965,34785338
x1,282:32764740,34785338
$1,282:32793563,34785338
x1,282:33011795,34785338
x1,282:35924193,34785338
k1,282:36160310,34785338:236117
x1,282:36706222,34785338
k1,282:36706222,34785338:0
)
(1,283:20602840,35571770:16103382,446948,141880
x1,283:21403679,35571770
g1,282:21633059,35571770
x1,282:22870371,35571770
g1,282:23099751,35571770
x1,282:24301015,35571770
g1,282:24530395,35571770
x1,282:27261230,35571770
g1,282:27490610,35571770
x1,282:28764617,35571770
g1,282:28993997,35571770
x1,282:29794836,35571770
g1,282:30024216,35571770
x1,282:31661943,35571770
g1,282:31891323,35571770
x1,282:33165330,35571770
x1,282:34196209,35571770
k1,283:36706222,35571770:2510013
g1,283:36706222,35571770
)
(1,285:25340565,36897389:11365657,491520,163840
(1,285:25340565,36897389:6627933,491520,163840
(1,283:25340565,36897389:0,0,0
$1,283:25340565,36897389
(1,283:25340565,36110957:0,0,0
)
$1,283:25340565,36897389
)
x1,283:27008250,36897389
g1,285:27190290,36897389
x1,285:27700016,36897389
g1,285:27882056,36897389
x1,285:28194642,36897389
(1,285:28194642,36995692:385025,313481,0
x1,285:28546899,36995692
)
g1,285:28688891,36897389
(1,285:28688891,36897389:2988338,491520,163840
(1,285:28688891,36897389:254863,491520,163840
x1,285:28943754,36897389
)
x1,285:29248529,36897389
x1,285:30023736,36897389
g1,285:30169368,36897389
x1,285:30679094,36897389
g1,285:30824726,36897389
x1,285:31120397,36897389
(1,285:31120397,36995692:301969,197518,0
x1,285:31370787,36995692
)
(1,285:31422366,36897389:254863,491520,163840
x1,285:31677229,36897389
)
)
g1,285:31786453,36897389
x1,285:31968498,36897389
)
(1,285:35942078,36897389:764144,446948,116320
(1,285:35942078,36897389:764144,446948,116320
x1,285:36487990,36897389
x1,285:36706222,36897389
)
)
)
(1,287:20602840,38223008:16103382,446948,141880
x1,287:21768054,38223008
k1,286:22162736,38223008:394682
x1,286:22963575,38223008
k1,286:23358258,38223008:394683
x1,286:24086345,38223008
k1,286:24481027,38223008:394682
x1,286:25828433,38223008
k1,286:26223116,38223008:394683
$1,286:26223116,38223008
x1,286:26518787,38223008
(1,286:26518787,38321311:301969,197518,0
x1,286:26769177,38321311
)
$1,286:26820756,38223008
k1,286:27215438,38223008:394682
x1,286:27725301,38223008
k1,286:28119983,38223008:394682
x1,286:28920822,38223008
k1,286:29315505,38223008:394683
x1,286:30771049,38223008
k1,286:31165731,38223008:394682
x1,286:31711643,38223008
x1,286:32039323,38223008
x1,286:33332139,38223008
k1,286:33726822,38223008:394683
x1,286:34745902,38223008
k1,286:35140584,38223008:394682
x1,286:35978127,38223008
x1,286:36706222,38223008
k1,286:36706222,38223008:0
)
(1,287:20602840,39009440:16103382,446948,141880
x1,287:21731359,39009440
x1,287:23187558,39009440
g1,286:23416938,39009440
x1,286:24290522,39009440
g1,286:24519902,39009440
x1,286:25975446,39009440
g1,286:26204826,39009440
$1,286:26204826,39009440
x1,286:26532507,39009440
g1,286:26714547,39009440
x1,286:27224273,39009440
g1,286:27406313,39009440
x1,286:27781479,39009440
g1,286:27963519,39009440
x1,286:28473245,39009440
g1,286:28655285,39009440
x1,286:29030451,39009440
(1,286:29030451,39107743:999884,197518,0
x1,286:29997567,39107743
)
$1,286:30030335,39009440
g1,286:30259715,39009440
x1,286:31424929,39009440
g1,286:31654309,39009440
$1,286:31654309,39009440
x1,286:32029475,39009440
(1,286:32029475,39107743:999884,197518,0
x1,286:32996591,39107743
)
g1,286:33211399,39009440
x1,286:33721125,39009440
g1,286:33903165,39009440
x1,286:35541570,39009440
$1,286:35541570,39009440
x1,286:35705410,39009440
k1,287:36706222,39009440:1000812
g1,287:36706222,39009440
)
(1,289:20602840,40423406:16103382,444988,8188
k1,289:26551488,40423406:5948648
g1,289:26551488,40423406
x1,289:27308424,40423406
x1,289:27420495,40423406
g1,289:27748175,40423406
x1,289:29987527,40423406
x1,289:30757574,40423406
g1,289:30757574,40423406
k1,289:36706222,40423406:5948648
)
(1,312:20602840,41546981:16103382,448587,135328
g1,312:20602840,41546981
x1,312:21167104,41546981
g1,312:21494784,41546981
x1,312:24515958,41546981
g1,312:24745338,41546981
x1,312:25291250,41546981
g1,312:25520630,41546981
x1,312:27850412,41546981
g1,312:28079792,41546981
x1,312:28662400,41546981
x1,312:29562864,41546981
g1,312:29792244,41546981
x1,312:31430619,41546981
x1,312:31697346,41546981
g1,312:31926726,41546981
x1,312:32363837,41546981
x1,312:33135196,41546981
g1,312:33364576,41546981
x1,312:34493095,41546981
x1,312:34810951,41546981
k1,312:36706222,41546981:1895271
g1,312:36706222,41546981
)
(1,327:20602840,42616094:16103382,446948,141880
h1,326:20602840,42616094:655360,0,0
x1,326:22277280,42616094
k1,326:22635275,42616094:357995
x1,326:23654994,42616094
k1,326:24012989,42616094:357995
x1,326:24303965,42616094
x1,326:24621821,42616094
x1,326:25240477,42616094
x1,326:25640892,42616094
x1,326:26951594,42616094
k1,326:27309589,42616094:357995
x1,326:28474787,42616094
k1,326:28832782,42616094:357995
x1,326:29633621,42616094
k1,326:29991616,42616094:357995
x1,326:30610272,42616094
x1,326:31374416,42616094
x1,326:33303119,42616094
k1,326:33661114,42616094:357995
x1,326:34207026,42616094
k1,326:34565021,42616094:357995
x1,326:35365860,42616094
k1,326:35723855,42616094:357995
x1,326:36487990,42616094
x1,326:36706222,42616094
k1,327:36706222,42616094:0
)
(1,327:20602840,43402526:16103382,446948,141880
x1,327:21440365,43402526
k1,326:21724940,43402526:284575
x1,326:22817411,43402526
x1,326:24236915,43402526
k1,326:24521491,43402526:284576
x1,326:25104099,43402526
x1,326:25941642,43402526
k1,326:26226217,43402526:284575
x1,326:27027056,43402526
k1,326:27311631,43402526:284575
x1,326:28439495,43402526
x1,326:29676807,43402526
k1,326:29961383,43402526:284576
x1,326:30907719,43402526
x1,326:32509388,43402526
k1,326:32793963,43402526:284575
x1,326:33303826,43402526
k1,326:33588401,43402526:284575
x1,326:34462640,43402526
x1,326:35299528,43402526
k1,326:35584104,43402526:284576
x1,326:35911784,43402526
h1,326:35911784,43402526:0,0,0
k1,326:36196359,43402526:284575
x1,326:36706222,43402526
k1,326:36706222,43402526:0
)
(1,327:20602840,44188958:16103382,446948,141880
x1,327:21913542,44188958
x1,327:22896564,44188958
k1,326:23139968,44188958:243404
x1,326:23430944,44188958
k1,326:23674348,44188958:243404
x1,326:24876257,44188958
k1,326:25119662,44188958:243405
x1,326:26575861,44188958
k1,326:26819265,44188958:243404
x1,326:27365169,44188958
k1,326:27608573,44188958:243404
x1,326:28409412,44188958
k1,326:28652816,44188958:243404
x1,326:29926832,44188958
k1,326:30170236,44188958:243404
x1,326:31771907,44188958
k1,326:32015312,44188958:243405
x1,326:33835240,44188958
k1,326:34078644,44188958:243404
x1,326:34697300,44188958
k1,326:34940704,44188958:243404
x1,326:35596064,44188958
x1,326:36706222,44188958
k1,326:36706222,44188958:0
)
(1,327:20602840,44975390:16103382,446948,141880
x1,327:21330936,44975390
k1,326:21653867,44975390:322931
x1,326:22272523,44975390
x1,326:24165178,44975390
k1,326:24488109,44975390:322931
x1,326:24997972,44975390
k1,326:25320903,44975390:322931
x1,326:26121742,44975390
k1,326:26444673,44975390:322931
x1,326:27828120,44975390
x1,326:28902248,44975390
k1,326:29225178,44975390:322930
x1,326:29989322,44975390
k1,326:30312253,44975390:322931
x1,326:31185837,44975390
k1,326:31508768,44975390:322931
x1,326:31799744,44975390
k1,326:32122675,44975390:322931
x1,326:35580976,44975390
x1,326:35908656,44975390
x1,326:36706222,44975390
k1,326:36706222,44975390:0
)
(1,327:20602840,45761822:16103382,446948,141880
x1,327:21730704,45761822
x1,327:22968016,45761822
k1,326:23302990,45761822:334974
x1,326:24249326,45761822
x1,326:25850995,45761822
k1,326:26185970,45761822:334975
x1,326:26841330,45761822
k1,326:27176304,45761822:334974
x1,326:27977143,45761822
k1,326:28312118,45761822:334975
x1,326:29258437,45761822
x1,326:30605843,45761822
k1,326:30940817,45761822:334974
x1,326:31486729,45761822
k1,326:31821703,45761822:334974
x1,326:32622542,45761822
k1,326:32957517,45761822:334975
x1,326:33539469,45761822
x1,326:34049332,45761822
x1,326:34340308,45761822
x1,326:35068403,45761822
x1,326:35206034,45761822
k1,326:35541008,45761822:334974
x1,326:36706222,45761822
k1,326:36706222,45761822:0
)
(1,327:20602840,46548254:16103382,446948,141880
x1,327:21730704,46548254
x1,327:22968016,46548254
k1,326:23188600,46548254:220584
x1,326:23953391,46548254
x1,326:24754230,46548254
k1,326:24974815,46548254:220585
x1,326:25265791,46548254
k1,326:25486375,46548254:220584
x1,326:26578190,46548254
x1,326:27670006,46548254
k1,326:27890590,46548254:220584
x1,326:28436502,46548254
k1,326:28657086,46548254:220584
x1,326:29603422,46548254
x1,326:30549740,46548254
k1,326:30770325,46548254:220585
x1,326:31388981,46548254
x1,326:31934893,46548254
x1,326:32953964,46548254
x1,326:33973690,46548254
k1,326:34194274,46548254:220584
x1,326:34740178,46548254
x1,326:35104544,46548254
x1,326:36706222,46548254
k1,326:36706222,46548254:0
)
(1,327:20602840,47334686:16103382,446948,141880
x1,327:21876847,47334686
k1,326:22217358,47334686:340511
x1,326:23345877,47334686
x1,326:23964533,47334686
x1,326:25020308,47334686
k1,326:25360820,47334686:340512
x1,326:26161659,47334686
k1,326:26502170,47334686:340511
x1,326:27266305,47334686
x1,326:28103830,47334686
k1,326:28444342,47334686:340512
x1,326:29136388,47334686
x1,326:30046020,47334686
k1,326:30386531,47334686:340511
x1,326:31005187,47334686
x1,326:32239864,47334686
k1,326:32580376,47334686:340512
x1,326:33199032,47334686
k1,326:33539543,47334686:340511
x1,326:34194903,47334686
x1,326:34813559,47334686
x1,326:36706222,47334686
k1,326:36706222,47334686:0
)
(1,327:20602840,48121118:16103382,446948,141880
x1,327:21330280,48121118
x1,327:21621256,48121118
x1,327:23040096,48121118
g1,326:23269476,48121118
x1,326:23852084,48121118
x1,326:24689627,48121118
g1,326:24919007,48121118
x1,326:25719846,48121118
g1,326:25949226,48121118
x1,326:27223225,48121118
x1,326:28424479,48121118
g1,326:28653859,48121118
x1,326:29600833,48121118
x1,326:29783016,48121118
x1,326:30256175,48121118
x1,326:31166453,48121118
g1,326:31395833,48121118
x1,326:33089265,48121118
k1,327:36706222,48121118:3616957
g1,327:36706222,48121118
)
]
g1,329:36706222,48121118
)
)
]
(1,329:3552215,50015603:33154007,0,0
h1,329:3552215,50015603:33154007,0,0
)
]
]
]
g1,213:-19734528,31575157
!75595
g1,264:-11511808,27628251
!33
!4
}4
!6
{5
[1,384:4736286,50015603:31969936,45279317,0
[1,384:4736286,4736286:0,0,0
(1,384:4736286,3228713:0,0,0
k1,384:4736286,3228713:1249852
)
]
[1,384:4736286,50015603:31969936,45279317,0
[1,384:3552215,50015603:33154007,46721109,0
[1,384:3552215,3294494:33154007,0,0
(1,384:3552215,3294494:33154007,0,0
h1,384:3552215,3294494:33154007,0,0
)
]
[1,384:3552215,48121118:33154007,44826624,0
[1,310:3552215,14339293:33154007,11044799,1
[1,310:3552215,14339293:33154007,11044799,0
(1,307:3552215,8581363:33154007,5286869,4959188
k1,307:3681767,8581363:129552
h1,294:3681767,8581363:0,0,0
(1,306:3681767,8581363:32894904,5286869,4959188
$1,306:3681767,8581363
[1,306:3681767,8581363:32894904,5286869,4959188
(1,301:3681767,8185034:32894904,4890540,235932
g1,295:3681767,8185034
(1,301:3681767,8185034:32894904,4890540,235932
r1,295:3681767,8185034:0,786432,235932
k1,295:3698147,8185034:16380
g1,295:3436007,8185034
g1,295:3665387,8185034
(1,296:3665387,8185034:8051691,4890540,0
(1,296:3665387,8185034:8051691,4890540,0
(1,296:3665387,8185034:8051691,4890540,0
(1,296:3665387,8185034:8051691,4890540,0
(1,296:3665387,8185034:8051691,4890540,0
(1,296:3665387,8185034:8051637,4890540,0
(1,296:3665387,8185034:8051637,4890540,0
(1,296:3665387,8185034:0,4890540,0
(1,296:3665387,8185034:0,14044364,0
(1,296:3665387,8185034:23122216,14044364,0
f147:3665387,8185034
)
k1,296:3665387,8185034:-23122216
)
)
g1,296:11717024,8185034
)
)
)
)
)
)
)
g1,296:11946458,8185034
(1,297:11946458,8185034:8051691,4890540,0
(1,297:11946458,8185034:8051691,4890540,0
(1,297:11946458,8185034:8051691,4890540,0
(1,297:11946458,8185034:8051691,4890540,0
(1,297:11946458,8185034:8051691,4890540,0
(1,297:11946458,8185034:8051637,4890540,0
(1,297:11946458,8185034:8051637,4890540,0
(1,297:11946458,8185034:0,4890540,0
(1,297:11946458,8185034:0,14044364,0
(1,297:11946458,8185034:23122216,14044364,0
f149:11946458,8185034
)
k1,297:11946458,8185034:-23122216
)
)
g1,297:19998095,8185034
)
)
)
)
)
)
)
g1,297:20227529,8185034
(1,298:20227529,8185034:8051691,4890540,0
(1,298:20227529,8185034:8051691,4890540,0
(1,298:20227529,8185034:8051691,4890540,0
(1,298:20227529,8185034:8051691,4890540,0
(1,298:20227529,8185034:8051691,4890540,0
(1,298:20227529,8185034:8051637,4890540,0
(1,298:20227529,8185034:8051637,4890540,0
(1,298:20227529,8185034:0,4890540,0
(1,298:20227529,8185034:0,14044364,0
(1,298:20227529,8185034:23122216,14044364,0
f151:20227529,8185034
)
k1,298:20227529,8185034:-23122216
)
)
g1,298:28279166,8185034
)
)
)
)
)
)
)
g1,298:28508600,8185034
(1,299:28508600,8185034:8051691,4890540,0
(1,299:28508600,8185034:8051691,4890540,0
(1,299:28508600,8185034:8051691,4890540,0
(1,299:28508600,8185034:8051691,4890540,0
(1,299:28508600,8185034:8051691,4890540,0
(1,299:28508600,8185034:8051637,4890540,0
(1,299:28508600,8185034:8051637,4890540,0
(1,299:28508600,8185034:0,4890540,0
(1,299:28508600,8185034:0,14044364,0
(1,299:28508600,8185034:23122216,14044364,0
f153:28508600,8185034
)
k1,299:28508600,8185034:-23122216
)
)
g1,299:36560237,8185034
)
)
)
)
)
)
)
k1,301:36576671,8185034:16380
)
g1,301:36576671,8185034
)
(1,306:3681767,13304619:32894904,4752583,235932
g1,301:3681767,13304619
(1,306:3681767,13304619:32894904,4752583,235932
r1,301:3681767,13304619:0,786432,235932
g1,301:3681767,13304619
(1,301:3681767,13304619:8051691,4752583,0
(1,301:3681767,13304619:8051691,4752583,0
(1,301:3681767,13304619:8051691,4752583,0
(1,301:3681767,13304619:8051691,4752583,0
(1,301:3681767,13304619:8051691,4752583,0
(1,301:3681767,13304619:8051436,4752583,0
(1,301:3681767,13304619:8051436,4752583,0
(1,301:3681767,13304619:0,4752583,0
(1,301:3681767,13304619:0,11182870,0
(1,301:3681767,13304619:18945100,11182870,0
f155:3681767,13304619
)
k1,301:3681767,13304619:-18945100
)
)
g1,301:11733203,13304619
)
)
)
)
)
)
)
g1,301:11962838,13304619
(1,302:11962838,13304619:8051691,4752583,0
(1,302:11962838,13304619:8051691,4752583,0
(1,302:11962838,13304619:8051691,4752583,0
(1,302:11962838,13304619:8051691,4752583,0
(1,302:11962838,13304619:8051691,4752583,0
(1,302:11962838,13304619:8051436,4752583,0
(1,302:11962838,13304619:8051436,4752583,0
(1,302:11962838,13304619:0,4752583,0
(1,302:11962838,13304619:0,11182870,0
(1,302:11962838,13304619:18945100,11182870,0
f157:11962838,13304619
)
k1,302:11962838,13304619:-18945100
)
)
g1,302:20014274,13304619
)
)
)
)
)
)
)
g1,302:20243909,13304619
(1,303:20243909,13304619:8051691,4752583,0
(1,303:20243909,13304619:8051691,4752583,0
(1,303:20243909,13304619:8051691,4752583,0
(1,303:20243909,13304619:8051691,4752583,0
(1,303:20243909,13304619:8051691,4752583,0
(1,303:20243909,13304619:8051436,4752583,0
(1,303:20243909,13304619:8051436,4752583,0
(1,303:20243909,13304619:0,4752583,0
(1,303:20243909,13304619:0,11182870,0
(1,303:20243909,13304619:18945100,11182870,0
f159:20243909,13304619
)
k1,303:20243909,13304619:-18945100
)
)
g1,303:28295345,13304619
)
)
)
)
)
)
)
g1,303:28524980,13304619
(1,304:28524980,13304619:8051691,4752583,0
(1,304:28524980,13304619:8051691,4752583,0
(1,304:28524980,13304619:8051691,4752583,0
(1,304:28524980,13304619:8051691,4752583,0
(1,304:28524980,13304619:8051691,4752583,0
(1,304:28524980,13304619:8051436,4752583,0
(1,304:28524980,13304619:8051436,4752583,0
(1,304:28524980,13304619:0,4752583,0
(1,304:28524980,13304619:0,11182870,0
(1,304:28524980,13304619:18945100,11182870,0
f161:28524980,13304619
)
k1,304:28524980,13304619:-18945100
)
)
g1,304:36576416,13304619
)
)
)
)
)
)
)
g1,306:36576671,13304619
)
g1,306:36576671,13304619
)
]
$1,306:36576671,8581363
)
g1,307:36576671,8581363
k1,307:36706222,8581363:129551
)
(1,307:3552215,14291325:33154007,357558,703328
h1,307:3552215,14291325:0,0,0
[1,307:3552215,14291325:33154007,357558,703328
(1,307:3552215,14291325:33154007,357558,113504
x1,307:4382679,14291325
k1,307:4551105,14291325:168426
x1,307:4944321,14291325
k1,307:5112747,14291325:168426
k1,307:5281173,14291325:168426
k1,307:5449599,14291325:168426
(1,307:5449599,14291325:0,0,0
(1,307:5449599,13701501:0,0,0
)
)
x1,307:7895903,14291325
k1,307:8064330,14291325:168427
x1,307:8326474,14291325
k1,307:8494900,14291325:168426
x1,307:9427061,14291325
k1,307:9595487,14291325:168426
x1,307:10236159,14291325
k1,307:10404585,14291325:168426
x1,307:11889878,14291325
k1,307:12058304,14291325:168426
x1,307:12495034,14291325
k1,307:12663460,14291325:168426
x1,307:13624989,14291325
k1,307:13793415,14291325:168426
x1,307:14958375,14291325
k1,307:15126801,14291325:168426
x1,307:15651089,14291325
k1,307:15819515,14291325:168426
x1,307:16692975,14291325
k1,307:16861402,14291325:168427
x1,307:18492436,14291325
k1,307:18660862,14291325:168426
x1,307:18923006,14291325
k1,307:19091432,14291325:168426
x1,307:20459811,14291325
k1,307:20628237,14291325:168426
x1,307:22026491,14291325
k1,307:22194917,14291325:168426
x1,307:22893791,14291325
x1,307:23928045,14291325
k1,307:24096471,14291325:168426
x1,307:24620759,14291325
x1,307:25655013,14291325
k1,307:25823439,14291325:168426
x1,307:26347727,14291325
x1,307:27425495,14291325
k1,307:27593921,14291325:168426
x1,307:28350990,14291325
k1,307:28519416,14291325:168426
x1,307:29014341,14291325
k1,307:29182768,14291325:168427
x1,307:29910468,14291325
x1,307:30980011,14291325
k1,307:31148437,14291325:168426
x1,307:31934857,14291325
k1,307:32103283,14291325:168426
x1,307:33515699,14291325
k1,307:33684125,14291325:168426
x1,307:34499389,14291325
k1,307:34667815,14291325:168426
x1,307:36706222,14291325
k1,307:36706222,14291325:0
)
(1,307:3552215,14881149:33154007,357558,113504
x1,307:5387197,14881149
g1,307:5570701,14881149
x1,307:6211373,14881149
g1,307:6394877,14881149
x1,307:7618552,14881149
g1,307:7802056,14881149
x1,307:9316181,14881149
g1,307:9499685,14881149
x1,307:12062380,14881149
g1,307:12245884,14881149
x1,307:12624412,14881149
g1,307:12807916,14881149
x1,307:13040697,14881149
g1,307:13224201,14881149
x1,307:13806672,14881149
g1,307:13990176,14881149
x1,307:15068102,14881149
g1,307:15251606,14881149
$1,307:15251606,14881149
x1,307:15502982,14881149
g1,307:15673196,14881149
x1,307:16106468,14881149
g1,307:16261208,14881149
x1,307:16973012,14881149
$1,307:16973012,14881149
g1,307:17156516,14881149
x1,307:19719211,14881149
g1,307:19902715,14881149
x1,307:20921922,14881149
g1,307:21105426,14881149
x1,307:21629714,14881149
g1,307:21813218,14881149
x1,307:23458415,14881149
g1,307:23641919,14881149
x1,307:24020453,14881149
g1,307:24203957,14881149
x1,307:25368917,14881149
g1,307:25552421,14881149
x1,307:25989151,14881149
g1,307:26172655,14881149
x1,307:26930236,14881149
g1,307:27113740,14881149
x1,307:27346521,14881149
x1,307:29464627,14881149
g1,307:29648131,14881149
x1,307:29997821,14881149
g1,307:30181325,14881149
x1,307:30880199,14881149
x1,307:32037300,14881149
g1,307:32220804,14881149
x1,307:33152976,14881149
g1,307:33336480,14881149
x1,307:34094061,14881149
g1,307:34277565,14881149
x1,307:35442001,14881149
x1,307:35544241,14881149
k1,307:36706222,14881149:1161981
g1,307:36706222,14881149
)
]
g1,307:36706222,14291325
g1,307:36706222,14291325
)
]
]
[1,384:3552215,48121118:33154007,32444893,0
(1,384:3552215,48121118:33154007,32444893,0
(1,384:3552215,48121118:16103382,32444893,0
[1,349:3552215,48121118:16103382,32444893,0
(1,329:3552215,16462657:16103382,446948,141880
h1,328:3552215,16462657:655360,0,0
x1,328:5226655,16462657
k1,328:5560600,16462657:333945
x1,328:6797912,16462657
x1,328:7271071,16462657
x1,328:8290797,16462657
k1,328:8624742,16462657:333945
x1,328:9170654,16462657
k1,328:9504599,16462657:333945
x1,328:10305438,16462657
k1,328:10639383,16462657:333945
x1,328:12058879,16462657
k1,328:12392823,16462657:333944
x1,328:13193662,16462657
x1,328:14285478,16462657
k1,328:14619423,16462657:333945
x1,328:15092591,16462657
x1,328:15631942,16462657
k1,328:15965887,16462657:333945
x1,328:17494813,16462657
k1,328:17828758,16462657:333945
x1,328:18993972,16462657
k1,328:19327917,16462657:333945
x1,328:19655597,16462657
k1,328:19655597,16462657:0
)
(1,329:3552215,17249089:16103382,446948,141880
x1,329:4317006,17249089
x1,329:5482211,17249089
k1,328:5677775,17249089:195564
x1,328:6333135,17249089
x1,328:7534381,17249089
k1,328:7729946,17249089:195565
x1,328:8676282,17249089
k1,328:8871846,17249089:195564
x1,328:10400798,17249089
k1,328:10596363,17249089:195565
x1,328:11106226,17249089
k1,328:11301790,17249089:195564
x1,328:11774958,17249089
x1,328:12641997,17249089
k1,328:12837562,17249089:195565
x1,328:13966072,17249089
k1,328:14161636,17249089:195564
x1,328:15326850,17249089
k1,328:15522415,17249089:195565
x1,328:16177775,17249089
k1,328:16373339,17249089:195564
x1,328:16591571,17249089
x1,328:17240360,17249089
x1,328:18077248,17249089
k1,328:18272813,17249089:195565
x1,328:19655597,17249089
k1,328:19655597,17249089:0
)
(1,329:3552215,18035521:16103382,446948,141880
x1,329:4207575,18035521
x1,329:5044463,18035521
k1,328:5228622,18035521:184159
x1,328:5556302,18035521
x1,328:5830894,18035521
x1,328:6231309,18035521
x1,328:7141597,18035521
k1,328:7325755,18035521:184158
x1,328:7981115,18035521
x1,328:8927433,18035521
k1,328:9111592,18035521:184159
x1,328:10567784,18035521
k1,328:10751943,18035521:184159
x1,328:10970175,18035521
x1,328:11844414,18035521
x1,328:12681302,18035521
k1,328:12865460,18035521:184158
x1,328:13193140,18035521
h1,328:13193140,18035521:0,0,0
x1,328:13575212,18035521
k1,328:13759371,18035521:184159
x1,328:14778451,18035521
k1,328:14962610,18035521:184159
x1,328:16382106,18035521
k1,328:16566264,18035521:184158
x1,328:17367103,18035521
x1,328:18458919,18035521
k1,328:18643078,18035521:184159
x1,328:19116246,18035521
x1,328:19655597,18035521
k1,328:19655597,18035521:0
)
(1,329:3552215,18821953:16103382,446948,141880
x1,329:4498551,18821953
x1,329:6209668,18821953
k1,328:6443508,18821953:233840
x1,328:6953371,18821953
k1,328:7187211,18821953:233840
x1,328:7805867,18821953
k1,328:8039708,18821953:233841
x1,328:8622316,18821953
x1,328:9188540,18821953
x1,328:10972401,18821953
k1,328:11206241,18821953:233840
x1,328:12408150,18821953
k1,328:12641990,18821953:233840
x1,328:13625012,18821953
k1,328:13858852,18821953:233840
x1,328:15168899,18821953
k1,328:15402739,18821953:233840
x1,328:15875907,18821953
x1,328:16415258,18821953
k1,328:16649099,18821953:233841
x1,328:17195648,18821953
x1,328:17850990,18821953
k1,328:18084830,18821953:233840
x1,328:18485245,18821953
k1,328:18719085,18821953:233840
x1,328:19337741,18821953
x1,328:19655597,18821953
k1,328:19655597,18821953:0
)
(1,329:3552215,19608385:16103382,446948,141880
x1,329:4389758,19608385
x1,329:4707614,19608385
x1,329:4988766,19608385
x1,329:6299468,19608385
k1,328:6535692,19608385:236224
x1,328:7081604,19608385
k1,328:7317828,19608385:236224
x1,328:8118667,19608385
k1,328:8354892,19608385:236225
x1,328:9010252,19608385
x1,328:10211498,19608385
k1,328:10447722,19608385:236224
x1,328:10993626,19608385
k1,328:11229850,19608385:236224
x1,328:12030689,19608385
k1,328:12266913,19608385:236224
x1,328:12958969,19608385
x1,328:13795857,19608385
k1,328:14032082,19608385:236225
x1,328:14978418,19608385
x1,328:16543392,19608385
k1,328:16779616,19608385:236224
x1,328:18254158,19608385
k1,328:18490382,19608385:236224
x1,328:19655597,19608385
k1,328:19655597,19608385:0
)
(1,329:3552215,20394817:16103382,446948,141880
x1,329:3989326,20394817
k1,328:4226720,20394817:237394
x1,328:4517696,20394817
x1,328:4828992,20394817
x1,328:5011175,20394817
x1,328:6139694,20394817
k1,328:6377088,20394817:237394
x1,328:6886951,20394817
k1,328:7124345,20394817:237394
x1,328:7998584,20394817
x1,328:8835472,20394817
k1,328:9072867,20394817:237395
x1,328:9400547,20394817
h1,328:9400547,20394817:0,0,0
k1,328:9637941,20394817:237394
x1,328:10293301,20394817
k1,328:10530695,20394817:237394
x1,328:11331534,20394817
k1,328:11568928,20394817:237394
x1,328:12406471,20394817
x1,328:13134566,20394817
k1,328:13371960,20394817:237394
x1,328:14500479,20394817
x1,328:15338022,20394817
k1,328:15575416,20394817:237394
x1,328:16085279,20394817
k1,328:16322674,20394817:237395
x1,328:16613650,20394817
k1,328:16851044,20394817:237394
x1,328:17834066,20394817
k1,328:18071460,20394817:237394
x1,328:18617364,20394817
k1,328:18854758,20394817:237394
x1,328:19655597,20394817
k1,328:19655597,20394817:0
)
(1,329:3552215,21181249:16103382,446948,141880
x1,329:5081807,21181249
g1,328:5311187,21181249
x1,328:6257523,21181249
x1,328:7167801,21181249
g1,328:7397181,21181249
x1,328:8161972,21181249
x1,328:8962811,21181249
g1,328:9192191,21181249
x1,328:11156935,21181249
g1,328:11386315,21181249
x1,328:12005609,21181249
g1,328:12234989,21181249
x1,328:12963076,21181249
g1,328:13192456,21181249
x1,328:14703702,21181249
k1,329:19655597,21181249:4951895
g1,329:19655597,21181249
)
(1,331:3552215,22219075:16103382,446948,141880
h1,330:3552215,22219075:655360,0,0
x1,330:4753487,22219075
k1,330:4970851,22219075:217364
x1,330:5844443,22219075
k1,330:6061806,22219075:217363
x1,330:6862645,22219075
x1,330:7319429,22219075
x1,330:7440677,22219075
k1,330:7658041,22219075:217364
x1,330:8458880,22219075
k1,330:8676244,22219075:217364
x1,330:9986946,22219075
k1,330:10204309,22219075:217363
x1,330:11077893,22219075
k1,330:11295257,22219075:217364
x1,330:11841169,22219075
k1,330:12058533,22219075:217364
x1,330:13005507,22219075
k1,330:13222870,22219075:217363
x1,330:15807570,22219075
k1,330:16024934,22219075:217364
x1,330:16462045,22219075
k1,330:16679409,22219075:217364
x1,330:17189272,22219075
k1,330:17406635,22219075:217363
x1,330:18535154,22219075
x1,330:18819577,22219075
k1,330:19036941,22219075:217364
x1,330:19655597,22219075
k1,330:19655597,22219075:0
)
(1,331:3552215,23005507:16103382,446948,141880
x1,331:5081786,23005507
k1,330:5370442,23005507:288656
x1,330:6572351,23005507
k1,330:6861007,23005507:288656
x1,330:8753661,23005507
k1,330:9042316,23005507:288655
x1,330:10025338,23005507
k1,330:10313994,23005507:288656
x1,330:11223626,23005507
k1,330:11512282,23005507:288656
x1,330:12640801,23005507
k1,330:12929457,23005507:288656
x1,330:13548113,23005507
k1,330:13836768,23005507:288655
x1,330:15874919,23005507
k1,330:16163575,23005507:288656
x1,330:17946790,23005507
k1,330:18235446,23005507:288656
x1,330:19655597,23005507
k1,330:19655597,23005507:0
)
(1,331:3552215,23791939:16103382,446948,141880
x1,331:4898966,23791939
k1,330:5119174,23791939:220208
x1,330:8213746,23791939
k1,330:8433953,23791939:220207
x1,330:9707960,23791939
k1,330:9928168,23791939:220208
x1,330:10729007,23791939
k1,330:10949214,23791939:220207
x1,330:12550874,23791939
k1,330:12771082,23791939:220208
x1,330:15136258,23791939
k1,330:15356466,23791939:220208
x1,330:16812665,23791939
k1,330:17032872,23791939:220207
x1,330:17833711,23791939
k1,330:18053919,23791939:220208
x1,330:19655597,23791939
k1,330:19655597,23791939:0
)
(1,331:3552215,24578371:16103382,446948,141880
x1,331:4498551,24578371
k1,330:4654531,24578371:155980
x1,330:5273825,24578371
k1,330:5429805,24578371:155980
x1,330:6794909,24578371
k1,330:6950889,24578371:155980
x1,330:9698137,24578371
k1,330:9854117,24578371:155980
x1,330:10618261,24578371
k1,330:10774241,24578371:155980
x1,330:11429601,24578371
x1,330:11886385,24578371
k1,330:12042366,24578371:155981
x1,330:14262701,24578371
k1,330:14418681,24578371:155980
x1,330:15219520,24578371
k1,330:15375500,24578371:155980
x1,330:17196065,24578371
k1,330:17352045,24578371:155980
x1,330:17897957,24578371
k1,330:18053937,24578371:155980
x1,330:19655597,24578371
k1,330:19655597,24578371:0
)
(1,331:3552215,25364803:16103382,446948,9168
x1,331:6646787,25364803
g1,330:6876167,25364803
x1,330:7167143,25364803
x1,330:7481719,25364803
x1,330:9212492,25364803
g1,330:9441872,25364803
x1,330:10715879,25364803
g1,330:10945259,25364803
x1,330:11746098,25364803
g1,330:11975478,25364803
x1,330:13649902,25364803
x1,330:13777702,25364803
k1,331:19655597,25364803:5877895
g1,331:19655597,25364803
)
[1,323:3552215,48121118:16103382,20739825,0
[1,323:3552215,48121118:16103382,20739825,0
(1,318:3552215,32600032:16103382,5874099,0
k1,318:5162529,32600032:1610314
h1,318:5162529,32600032:0,0,0
(1,318:5162529,32600032:12882754,5874099,0
(1,318:5162529,32600032:12882985,5874099,0
(1,318:5162529,32600032:12882985,5874099,0
(1,318:5162529,32600032:0,5874099,0
(1,318:5162529,32600032:0,11577546,0
(1,318:5162529,32600032:25391697,11577546,0
f163:5162529,32600032
)
k1,318:5162530,32600032:-25391696
)
)
g1,318:18045514,32600032
)
)
)
g1,318:18045283,32600032
k1,318:19655597,32600032:1610314
)
(1,319:3552215,39241339:16103382,6641307,0
g1,319:3552215,39241339
h1,319:3552215,39241339:0,0,0
(1,319:3552215,39241339:16103382,6641307,0
(1,319:3552215,39241339:16103625,6641307,0
(1,319:3552215,39241339:16103625,6641307,0
(1,319:3552215,39241339:0,6641307,0
(1,319:3552215,39241339:0,11367060,0
(1,319:3552215,39241339:27562476,11367060,0
f165:3552215,39241339
)
k1,319:3552215,39241339:-27562476
)
)
g1,319:19655840,39241339
)
)
)
g1,319:19655597,39241339
g1,319:19655597,39241339
)
(1,321:3552215,45648318:16103382,6406979,0
k1,321:6209288,45648318:2657073
h1,320:6209288,45648318:0,0,0
(1,320:6209288,45648318:10789236,6406979,0
(1,320:6209288,45648318:10789527,6406979,0
(1,320:6209288,45648318:10789527,6406979,0
(1,320:6209288,45648318:0,6406979,0
(1,320:6209288,45648318:0,11367060,0
(1,320:6209288,45648318:19142437,11367060,0
f167:6209288,45648318
)
k1,320:6209289,45648318:-19142436
)
)
g1,320:16998815,45648318
)
)
)
g1,321:16998524,45648318
k1,321:19655597,45648318:2657073
)
(1,321:3552215,46827966:16103382,357558,1293152
h1,321:3552215,46827966:0,0,0
[1,321:3552215,46827966:16103382,357558,1293152
(1,321:3552215,46827966:16103382,357558,113504
x1,321:4382679,46827966
k1,321:4529182,46827966:146503
x1,321:4922398,46827966
k1,321:5068902,46827966:146504
k1,321:5215405,46827966:146503
k1,321:5361908,46827966:146503
(1,321:5361908,46827966:0,0,0
(1,321:5361908,46238142:0,0,0
)
)
x1,321:7808212,46827966
k1,321:7954715,46827966:146503
x1,321:8216859,46827966
k1,321:8363363,46827966:146504
x1,321:9295524,46827966
k1,321:9442027,46827966:146503
x1,321:10082699,46827966
k1,321:10229202,46827966:146503
x1,321:10665926,46827966
x1,321:10957420,46827966
x1,321:11598092,46827966
x1,321:12413874,46827966
k1,321:12560378,46827966:146504
x1,321:12997108,46827966
k1,321:13143611,46827966:146503
x1,321:13667899,46827966
x1,321:14424955,46827966
k1,321:14571458,46827966:146503
x1,321:15561308,46827966
k1,321:15707811,46827966:146503
x1,321:16799895,46827966
k1,321:16946399,46827966:146504
x1,321:17761663,46827966
k1,321:17908166,46827966:146503
x1,321:19655597,46827966
k1,321:19655597,46827966:0
)
(1,321:3552215,47417790:16103382,357558,113504
x1,321:4047140,47417790
x1,321:4658456,47417790
x1,321:6201420,47417790
k1,321:6465008,47417790:263588
x1,321:6814698,47417790
k1,321:7078286,47417790:263588
x1,321:7806517,47417790
x1,321:8434088,47417790
k1,321:8697675,47417790:263587
x1,321:9862635,47417790
k1,321:10126223,47417790:263588
x1,321:11058395,47417790
k1,321:11321983,47417790:263588
x1,321:13360921,47417790
k1,321:13624509,47417790:263588
x1,321:14294020,47417790
x1,321:14934692,47417790
x1,321:15954417,47417790
k1,321:16218004,47417790:263587
x1,321:17207848,47417790
k1,321:17471436,47417790:263588
x1,321:18170310,47417790
x1,321:19655597,47417790
k1,321:19655597,47417790:0
)
(1,321:3552215,48007614:16103382,357558,113504
x1,321:4222250,48007614
x1,321:4476535,48007614
x1,321:5146570,48007614
k1,321:5313152,48007614:166582
x1,321:5545933,48007614
x1,321:5797594,48007614
x1,321:6022516,48007614
x1,321:7099394,48007614
k1,321:7265977,48007614:166583
x1,321:8023046,48007614
k1,321:8189628,48007614:166582
x1,321:9325225,48007614
k1,321:9491807,48007614:166582
x1,321:9986732,48007614
x1,321:10452819,48007614
x1,321:11239238,48007614
k1,321:11405821,48007614:166583
x1,321:11638602,48007614
x1,321:12628447,48007614
k1,321:12795029,48007614:166582
x1,321:14309161,48007614
k1,321:14475727,48007614:166566
x1,321:14912451,48007614
x1,321:16251986,48007614
k1,321:16418568,48007614:166582
x1,321:16855292,48007614
k1,321:17021874,48007614:166582
x1,321:17429765,48007614
k1,321:17596348,48007614:166583
x1,321:18484483,48007614
k1,321:18651065,48007614:166582
x1,321:19655597,48007614
k1,321:19655597,48007614:0
k1,321:19655597,48007614:0
)
]
g1,321:19655597,46827966
g1,321:19655597,46827966
)
]
]
]
g1,384:19655597,48121118
)
k1,384:20129219,48121118:473622
r1,384:20129219,48121118:0,32444893,0
k1,384:20602840,48121118:473621
(1,384:20602840,48121118:16103382,32444893,0
[1,384:20602840,48121118:16103382,32444893,0
(1,332:20602840,16462657:16103382,448587,135328
g1,332:20602840,16462657
x1,332:21167104,16462657
g1,332:21494784,16462657
x1,332:24515958,16462657
g1,332:24745338,16462657
x1,332:25291250,16462657
g1,332:25520630,16462657
x1,332:25885006,16462657
x1,332:27280898,16462657
g1,332:27510278,16462657
x1,332:28383862,16462657
x1,332:30288971,16462657
g1,332:30518351,16462657
x1,332:31028214,16462657
g1,332:31257594,16462657
x1,332:32859272,16462657
g1,332:33088652,16462657
x1,332:34034988,16462657
x1,332:34319411,16462657
g1,332:34548791,16462657
x1,332:35750055,16462657
k1,332:36706222,16462657:956167
g1,332:36706222,16462657
)
(1,352:20602840,17918725:16103382,446948,141880
h1,351:20602840,17918725:655360,0,0
x1,351:21658624,17918725
x1,351:21933879,17918725
k1,351:22238889,17918725:305010
x1,351:23149159,17918725
k1,351:23454170,17918725:305011
x1,351:24255009,17918725
k1,351:24560019,17918725:305010
x1,351:25688538,17918725
x1,351:26380584,17918725
k1,351:26685594,17918725:305010
x1,351:27231506,17918725
k1,351:27536517,17918725:305011
x1,351:28337356,17918725
k1,351:28642366,17918725:305010
x1,351:29406501,17918725
x1,351:30244026,17918725
k1,351:30549036,17918725:305010
x1,351:31677548,17918725
x1,351:32515091,17918725
k1,351:32820101,17918725:305010
x1,351:34094108,17918725
k1,351:34399119,17918725:305011
x1,351:35199958,17918725
k1,351:35504968,17918725:305010
x1,351:36014831,17918725
x1,351:36197014,17918725
x1,351:36706222,17918725
k1,352:36706222,17918725:0
)
(1,352:20602840,18705157:16103382,446948,141880
x1,352:22240567,18705157
k1,351:22470748,18705157:230181
x1,351:23162804,18705157
x1,351:23781460,18705157
x1,351:24855578,18705157
k1,351:25085759,18705157:230181
x1,351:25849903,18705157
k1,351:26080084,18705157:230181
x1,351:26625988,18705157
x1,351:27681748,18705157
k1,351:27911929,18705157:230181
x1,351:28531223,18705157
k1,351:28761403,18705157:230180
x1,351:29380059,18705157
x1,351:30144203,18705157
x1,351:32072906,18705157
k1,351:32303087,18705157:230181
x1,351:32958447,18705157
k1,351:33188628,18705157:230181
x1,351:33807284,18705157
k1,351:34037465,18705157:230181
x1,351:35274777,18705157
k1,351:35504958,18705157:230181
x1,351:36706222,18705157
k1,351:36706222,18705157:0
)
(1,352:20602840,19491589:16103382,446948,9168
x1,352:21148744,19491589
x1,352:21513110,19491589
x1,352:22313949,19491589
x1,352:23333675,19491589
k1,351:23639517,19491589:305842
x1,351:24695284,19491589
k1,351:25001125,19491589:305841
x1,351:25984147,19491589
k1,351:26289989,19491589:305842
x1,351:27163573,19491589
k1,351:27469415,19491589:305842
x1,351:28706727,19491589
k1,351:29012568,19491589:305841
x1,351:29303544,19491589
x1,351:29621400,19491589
x1,351:30422239,19491589
x1,351:31550758,19491589
k1,351:31856600,19491589:305842
x1,351:32366463,19491589
k1,351:32672305,19491589:305842
x1,351:33290961,19491589
x1,351:34128486,19491589
k1,351:34434327,19491589:305841
x1,351:35599541,19491589
k1,351:35905383,19491589:305842
x1,351:36706222,19491589
k1,351:36706222,19491589:0
)
(1,352:20602840,20278021:16103382,446948,141880
x1,352:21658607,20278021
x1,352:22823175,20278021
k1,351:23115386,20278021:292211
x1,351:23734042,20278021
x1,351:24826513,20278021
k1,351:25118724,20278021:292211
x1,351:25664636,20278021
k1,351:25956847,20278021:292211
x1,351:26357271,20278021
x1,351:26886798,20278021
x1,351:27287222,20278021
x1,351:27774148,20278021
k1,351:28066359,20278021:292211
x1,351:28939943,20278021
x1,351:29740783,20278021
k1,351:30032994,20278021:292211
x1,351:31288658,20278021
k1,351:31580869,20278021:292211
x1,351:32746084,20278021
k1,351:33038295,20278021:292211
x1,351:33329271,20278021
x1,351:33647127,20278021
x1,351:34265783,20278021
x1,351:34666198,20278021
x1,351:35976900,20278021
k1,351:36269111,20278021:292211
x1,351:36706222,20278021
k1,351:36706222,20278021:0
)
(1,352:20602840,21064453:16103382,446948,141880
x1,352:21768063,21064453
k1,351:21922996,21064453:154933
x1,351:22796580,21064453
x1,351:23524675,21064453
k1,351:23679609,21064453:154934
x1,351:24189472,21064453
k1,351:24344405,21064453:154933
x1,351:24708771,21064453
x1,351:25818930,21064453
k1,351:25973864,21064453:154934
x1,351:26483727,21064453
k1,351:26638660,21064453:154933
x1,351:26966340,21064453
x1,351:27257316,21064453
x1,351:27568612,21064453
x1,351:28687307,21064453
k1,351:28842241,21064453:154934
x1,351:29133217,21064453
k1,351:29288150,21064453:154933
x1,351:31108060,21064453
k1,351:31262994,21064453:154934
x1,351:32901376,21064453
k1,351:33056309,21064453:154933
x1,351:33820453,21064453
k1,351:33975387,21064453:154934
x1,351:34521291,21064453
x1,351:34885657,21064453
x1,351:35868679,21064453
x1,351:36706222,21064453
k1,351:36706222,21064453:0
)
(1,352:20602840,21850885:16103382,446948,141880
x1,352:21403679,21850885
k1,351:21670019,21850885:266340
x1,351:22871283,21850885
k1,351:23137622,21850885:266339
x1,351:23683534,21850885
k1,351:23949874,21850885:266340
x1,351:25078393,21850885
k1,351:25344732,21850885:266339
x1,351:26000092,21850885
x1,351:27365178,21850885
k1,351:27631518,21850885:266340
x1,351:28577854,21850885
k1,351:28844194,21850885:266340
x1,351:29899961,21850885
k1,351:30166300,21850885:266339
x1,351:31258116,21850885
x1,351:31794196,21850885
k1,351:32060536,21850885:266340
x1,351:32606440,21850885
k1,351:32872779,21850885:266339
x1,351:34437771,21850885
x1,351:35784522,21850885
k1,351:36050862,21850885:266340
x1,351:36706222,21850885
k1,351:36706222,21850885:0
)
(1,352:20602840,22637317:16103382,446948,141880
x1,352:21403679,22637317
g1,351:21633059,22637317
x1,351:22251715,22637317
x1,351:23015859,22637317
x1,351:24944562,22637317
g1,351:25173942,22637317
x1,351:25719854,22637317
g1,351:25949234,22637317
x1,351:26750073,22637317
g1,351:26979453,22637317
x1,351:27489316,22637317
x1,351:27671499,22637317
x1,351:27962475,22637317
x1,351:29590378,22637317
g1,351:29819758,22637317
x1,351:30475118,22637317
x1,351:30839484,22637317
x1,351:31603619,22637317
g1,351:31832999,22637317
x1,351:32597134,22637317
x1,351:33434659,22637317
g1,351:33664039,22637317
x1,351:34537623,22637317
x1,351:35338463,22637317
x1,351:35466263,22637317
k1,352:36706222,22637317:1239959
g1,352:36706222,22637317
)
(1,354:20602840,23556090:16103382,446948,141880
h1,353:20602840,23556090:655360,0,0
x1,353:22495503,23556090
k1,353:22748593,23556090:253090
x1,353:24021945,23556090
k1,353:24275036,23556090:253091
x1,353:24602716,23556090
x1,353:25400282,23556090
x1,353:26528146,23556090
k1,353:26781236,23556090:253090
x1,353:27545380,23556090
k1,353:27798470,23556090:253090
x1,353:28745444,23556090
k1,353:28998534,23556090:253090
x1,353:29908804,23556090
k1,353:30161895,23556090:253091
x1,353:30817255,23556090
k1,353:31070345,23556090:253090
x1,353:31652953,23556090
x1,353:32490496,23556090
k1,353:32743586,23556090:253090
x1,353:33034562,23556090
k1,353:33287652,23556090:253090
x1,353:34671107,23556090
k1,353:34924198,23556090:253091
x1,353:35943269,23556090
k1,353:36196359,23556090:253090
x1,353:36706222,23556090
k1,353:36706222,23556090:0
)
(1,354:20602840,24342522:16103382,446948,141880
x1,354:21986295,24342522
k1,353:22162268,24342522:175973
x1,353:22453244,24342522
k1,353:22629217,24342522:175973
x1,353:23539487,24342522
k1,353:23715460,24342522:175973
x1,353:24370820,24342522
x1,353:25317138,24342522
k1,353:25493111,24342522:175973
x1,353:26512837,24342522
k1,353:26688810,24342522:175973
x1,353:27635146,24342522
x1,353:28581464,24342522
k1,353:28757437,24342522:175973
x1,353:29922651,24342522
k1,353:30098624,24342522:175973
x1,353:30899463,24342522
k1,353:31075436,24342522:175973
x1,353:31839571,24342522
x1,353:32677096,24342522
k1,353:32853069,24342522:175973
x1,353:33545125,24342522
x1,353:34163781,24342522
x1,353:35074059,24342522
k1,353:35250032,24342522:175973
x1,353:36706222,24342522
k1,353:36706222,24342522:0
)
(1,354:20602840,25128954:16103382,446948,141880
x1,354:21403679,25128954
k1,353:21580558,25128954:176879
x1,353:22272614,25128954
x1,353:23109502,25128954
k1,353:23286381,25128954:176879
x1,353:23759549,25128954
x1,353:24298900,25128954
k1,353:24475779,25128954:176879
x1,353:25604298,25128954
k1,353:25781177,25128954:176879
x1,353:26473223,25128954
x1,353:27310766,25128954
x1,353:28293788,25128954
k1,353:28470666,25128954:176878
x1,353:28688898,25128954
x1,353:29563137,25128954
x1,353:30400025,25128954
k1,353:30576904,25128954:176879
x1,353:30904584,25128954
h1,353:30904584,25128954:0,0,0
x1,353:31068424,25128954
k1,353:31245303,25128954:176879
x1,353:32265029,25128954
k1,353:32441908,25128954:176879
x1,353:33497675,25128954
k1,353:33674554,25128954:176879
(1,353:33674554,25128954:2649596,446948,9168
x1,353:34784722,25128954
g1,353:35014102,25128954
x1,353:36324150,25128954
)
x1,353:36706222,25128954
k1,353:36706222,25128954:0
)
(1,354:20602840,25915386:16103382,446948,141880
x1,354:21076008,25915386
k1,353:21447471,25915386:371463
x1,353:22903015,25915386
k1,353:23274622,25915386:371607
x1,353:23820534,25915386
k1,353:24192141,25915386:371607
x1,353:24847501,25915386
x1,353:25793819,25915386
k1,353:26165426,25915386:371607
x1,353:27621618,25915386
k1,353:27993224,25915386:371606
x1,353:29266576,25915386
k1,353:29638183,25915386:371607
x1,353:30584519,25915386
x1,353:31349310,25915386
x1,353:32477174,25915386
k1,353:32848781,25915386:371607
x1,353:33831803,25915386
k1,353:34203409,25915386:371606
x1,353:34531089,25915386
x1,353:34805681,25915386
x1,353:35824752,25915386
k1,353:36196359,25915386:371607
x1,353:36706222,25915386
k1,353:36706222,25915386:0
)
(1,354:20602840,26701818:16103382,446948,141880
x1,354:21258182,26701818
k1,353:21555790,26701818:297608
x1,353:22065653,26701818
x1,353:23194172,26701818
x1,353:24541571,26701818
k1,353:24839179,26701818:297608
x1,353:25130155,26701818
x1,353:25448011,26701818
x1,353:26539826,26701818
k1,353:26837435,26701818:297609
x1,353:28293634,26701818
k1,353:28591242,26701818:297608
x1,353:29392081,26701818
k1,353:29689689,26701818:297608
x1,353:30927001,26701818
k1,353:31224609,26701818:297608
x1,353:31843265,26701818
x1,353:32081816,26701818
x1,353:32882655,26701818
k1,353:33180264,26701818:297609
x1,353:33690127,26701818
k1,353:33987735,26701818:297608
x1,353:34861974,26701818
x1,353:35698862,26701818
k1,353:35996470,26701818:297608
x1,353:36324150,26701818
h1,353:36324150,26701818:0,0,0
x1,353:36706222,26701818
k1,353:36706222,26701818:0
)
(1,354:20602840,27488250:16103382,446948,141880
x1,354:21768054,27488250
k1,353:21981382,27488250:213328
x1,353:23364174,27488250
k1,353:23577502,27488250:213328
x1,353:24196158,27488250
x1,353:24924253,27488250
x1,353:25761141,27488250
x1,353:27035795,27488250
k1,353:27249124,27488250:213329
x1,353:27867780,27488250
x1,353:29178482,27488250
k1,353:29391810,27488250:213328
x1,353:29901673,27488250
k1,353:30115001,27488250:213328
x1,353:30915840,27488250
k1,353:31129168,27488250:213328
x1,353:32075504,27488250
x1,353:33185662,27488250
k1,353:33398991,27488250:213329
x1,353:33872159,27488250
k1,353:34085471,27488250:213312
x1,353:36706222,27488250
k1,353:36706222,27488250:0
)
(1,354:20602840,28274682:16103382,446948,141880
x1,354:21221496,28274682
x1,354:21549176,28274682
x1,354:21850647,28274682
x1,354:22165223,28274682
x1,354:22675086,28274682
x1,354:24167971,28274682
k1,353:24321080,28274682:153109
x1,353:25267416,28274682
x1,353:25958807,28274682
k1,353:26111916,28274682:153109
x1,353:26912755,28274682
x1,353:27385923,28274682
x1,353:28252962,28274682
k1,353:28406072,28274682:153110
x1,353:28879240,28274682
x1,353:29418591,28274682
k1,353:29571700,28274682:153109
x1,353:31391610,28274682
k1,353:31544719,28274682:153109
x1,353:32054582,28274682
k1,353:32207691,28274682:153109
x1,353:32716899,28274682
x1,353:34053819,28274682
k1,353:34206929,28274682:153110
x1,353:35408193,28274682
k1,353:35561302,28274682:153109
x1,353:35888982,28274682
x1,353:36206838,28274682
x1,353:36706222,28274682
k1,353:36706222,28274682:0
)
(1,354:20602840,29061114:16103382,446948,141880
x1,354:21403679,29061114
k1,353:21694296,29061114:290617
x1,353:22167455,29061114
x1,353:23769133,29061114
k1,353:24059749,29061114:290616
x1,353:24823884,29061114
x1,353:25661409,29061114
k1,353:25952026,29061114:290617
x1,353:26644072,29061114
x1,353:27808632,29061114
k1,353:28099249,29061114:290617
x1,353:28317481,29061114
x1,353:29227769,29061114
x1,353:30064649,29061114
x1,353:31084375,29061114
k1,353:31374992,29061114:290617
x1,353:32247920,29061114
x1,353:32685040,29061114
h1,353:32685040,29061114:0,0,0
x1,353:33067112,29061114
k1,353:33357728,29061114:290616
x1,353:34376808,29061114
k1,353:34667425,29061114:290617
x1,353:35868679,29061114
x1,353:36706222,29061114
k1,353:36706222,29061114:0
)
(1,354:20602840,29847546:16103382,446948,141880
x1,354:20785023,29847546
x1,354:21112703,29847546
x1,354:21414174,29847546
x1,354:22238613,29847546
x1,354:22847445,29847546
k1,353:23007903,29847546:160458
x1,353:25410422,29847546
k1,353:25570881,29847546:160459
x1,353:26226241,29847546
x1,353:26590607,29847546
x1,353:27864605,29847546
x1,353:28884331,29847546
k1,353:29044789,29847546:160458
x1,353:29372469,29847546
x1,353:29690325,29847546
x1,353:30189709,29847546
k1,353:30350167,29847546:160458
x1,353:31151006,29847546
k1,353:31311465,29847546:160459
x1,353:32112304,29847546
x1,353:32585472,29847546
x1,353:33452511,29847546
k1,353:33612969,29847546:160458
x1,353:33903945,29847546
x1,353:34923016,29847546
x1,353:35687151,29847546
x1,353:36706222,29847546
k1,353:36706222,29847546:0
)
(1,354:20602840,30633978:16103382,446948,141880
x1,354:21549176,30633978
g1,353:21778556,30633978
x1,353:22106236,30633978
x1,353:22430643,30633978
x1,353:23049299,30633978
x1,353:23886187,30633978
x1,353:24905258,30633978
x1,353:25196234,30633978
x1,353:26142553,30633978
g1,353:26371933,30633978
x1,353:27463757,30633978
g1,353:27693137,30633978
x1,353:28566729,30633978
x1,353:29731934,30633978
g1,353:29961314,30633978
x1,353:30470522,30633978
x1,353:32144953,30633978
g1,353:32374333,30633978
x1,353:32884196,30633978
g1,353:33113576,30633978
g1,353:33342956,30633978
x1,353:33743380,30633978
x1,353:33981931,30633978
x1,353:34782770,30633978
g1,353:35012150,30633978
x1,353:35230382,30633978
h1,353:35230382,30633978:0,0,0
x1,353:35612454,30633978
k1,354:36706222,30633978:1093768
g1,354:36706222,30633978
)
(1,356:20602840,31552752:16103382,446948,9168
h1,355:20602840,31552752:655360,0,0
x1,355:22496160,31552752
k1,355:22767198,31552752:271038
x1,355:25498033,31552752
k1,355:25769071,31552752:271038
x1,355:26242239,31552752
x1,355:26781590,31552752
k1,355:27052627,31552752:271037
x1,355:28181146,31552752
k1,355:28452184,31552752:271038
x1,355:30672504,31552752
k1,355:30943542,31552752:271038
x1,355:31598902,31552752
k1,355:31869940,31552752:271038
x1,355:32160916,31552752
k1,355:32431953,31552752:271037
x1,355:34361949,31552752
k1,355:34632987,31552752:271038
x1,355:35543257,31552752
k1,355:35814295,31552752:271038
x1,355:36706222,31552752
k1,355:36706222,31552752:0
)
(1,356:20602840,32339184:16103382,446948,141880
x1,356:21914190,32339184
k1,355:22082950,32339184:168760
x1,355:22628862,32339184
k1,355:22797622,32339184:168760
x1,355:23598461,32339184
k1,355:23767221,32339184:168760
x1,355:26679602,32339184
k1,355:26848361,32339184:168759
x1,355:27176041,32339184
x1,355:28512961,32339184
k1,355:28681721,32339184:168760
x1,355:30210647,32339184
k1,355:30379407,32339184:168760
x1,355:31289695,32339184
x1,355:31746479,32339184
k1,355:31915239,32339184:168760
x1,355:33225959,32339184
k1,355:33394719,32339184:168760
x1,355:36706222,32339184
k1,355:36706222,32339184:0
)
(1,356:20602840,33125616:16103382,491520,163840
x1,356:21366984,33125616
k1,355:21568143,33125616:201159
x1,355:22878190,33125616
k1,355:23079348,33125616:201158
$1,355:23079348,33125616
x1,355:23890812,33125616
k1,355:24000036,33125616:109224
x1,355:24304811,33125616
x1,355:24515679,33125616
k1,355:24624903,33125616:109224
x1,355:24932558,33125616
x1,355:25205626,33125616
$1,355:25205626,33125616
k1,355:25406785,33125616:201159
x1,355:26608049,33125616
k1,355:26809208,33125616:201159
x1,355:29976534,33125616
k1,355:30177693,33125616:201159
x1,355:31124029,33125616
k1,355:31325187,33125616:201158
x1,355:31543419,33125616
x1,355:32228257,33125616
k1,355:32429416,33125616:201159
x1,355:35740919,33125616
k1,355:35942078,33125616:201159
x1,355:36706222,33125616
k1,355:36706222,33125616:0
)
(1,356:20602840,33912048:16103382,491520,163840
x1,356:21403679,33912048
k1,355:21631229,33912048:227550
x1,355:22977980,33912048
k1,355:23205530,33912048:227550
x1,355:25170937,33912048
k1,355:25398487,33912048:227550
$1,355:25398487,33912048
x1,355:26225881,33912048
k1,355:26335105,33912048:109224
x1,355:26762001,33912048
x1,355:27040377,33912048
$1,355:27040377,33912048
k1,355:27267926,33912048:227549
x1,355:30435252,33912048
k1,355:30662802,33912048:227550
x1,355:32009535,33912048
x1,355:32320831,33912048
x1,355:32601983,33912048
k1,355:32829533,33912048:227550
x1,355:33339396,33912048
k1,355:33566946,33912048:227550
x1,355:34768200,33912048
k1,355:34995750,33912048:227550
x1,355:36706222,33912048
k1,355:36706222,33912048:0
)
(1,356:20602840,34698480:16103382,446948,141880
x1,356:22532199,34698480
k1,355:22792529,34698480:260330
x1,355:23120209,34698480
x1,355:23502281,34698480
k1,355:23762611,34698480:260330
x1,355:24381267,34698480
x1,355:24619818,34698480
k1,355:24880148,34698480:260330
x1,355:27610338,34698480
k1,355:27870668,34698480:260330
x1,355:28853690,34698480
k1,355:29114019,34698480:260329
x1,355:30460762,34698480
k1,355:30721092,34698480:260330
x1,355:33633473,34698480
k1,355:33893803,34698480:260330
x1,355:34693987,34698480
k1,355:34954317,34698480:260330
x1,355:36154916,34698480
k1,355:36415246,34698480:260330
x1,355:36706222,34698480
k1,355:36706222,34698480:0
)
(1,356:20602840,35484912:16103382,446948,141880
x1,356:22604951,35484912
k1,355:22898832,35484912:293881
x1,355:24537232,35484912
x1,355:25321696,35484912
k1,355:25615577,35484912:293881
x1,355:26998369,35484912
x1,355:27136000,35484912
k1,355:27429881,35484912:293881
x1,355:29031568,35484912
k1,355:29325448,35484912:293880
x1,355:30453967,35484912
x1,355:30993318,35484912
k1,355:31287199,35484912:293881
x1,355:32088038,35484912
k1,355:32381919,35484912:293881
x1,355:32891127,35484912
x1,355:35065590,35484912
k1,355:35359471,35484912:293881
x1,355:36706222,35484912
k1,355:36706222,35484912:0
)
(1,356:20602840,36271344:16103382,446948,141880
x1,356:21112703,36271344
x1,356:22661949,36271344
k1,355:22830960,36271344:169011
x1,355:24905152,36271344
k1,355:25074162,36271344:169010
x1,355:25620074,36271344
k1,355:25789085,36271344:169011
x1,355:26589924,36271344
k1,355:26758934,36271344:169010
x1,355:28215115,36271344
k1,355:28384126,36271344:169011
x1,355:28711806,36271344
x1,355:30478628,36271344
k1,355:30647639,36271344:169011
x1,355:30975319,36271344
x1,355:31472078,36271344
k1,355:31641088,36271344:169010
x1,355:32696855,36271344
k1,355:32865866,36271344:169011
x1,355:36706222,36271344
k1,356:36706222,36271344:0
k1,356:36706222,36271344:0
)
(1,358:20602840,37190117:16103382,446948,141880
h1,357:20602840,37190117:655360,0,0
x1,357:21804112,37190117
k1,357:22042747,37190117:238635
x1,357:23171266,37190117
x1,357:23789922,37190117
x1,357:24190337,37190117
x1,357:25100625,37190117
k1,357:25339260,37190117:238635
x1,357:26504474,37190117
k1,357:26743109,37190117:238635
x1,357:27543948,37190117
k1,357:27782583,37190117:238635
x1,357:28838350,37190117
x1,357:30002918,37190117
k1,357:30241553,37190117:238635
x1,357:30860209,37190117
x1,357:31952680,37190117
k1,357:32191315,37190117:238635
x1,357:32737227,37190117
k1,357:32975862,37190117:238635
x1,357:33376286,37190117
x1,357:33905813,37190117
x1,357:34306237,37190117
x1,357:34793163,37190117
k1,357:35031798,37190117:238635
x1,357:35905382,37190117
x1,357:36706222,37190117
k1,357:36706222,37190117:0
)
(1,358:20602840,37976549:16103382,491520,163840
x1,358:21804104,37976549
k1,357:21975258,37976549:171154
x1,357:22485121,37976549
k1,357:22656276,37976549:171155
x1,357:23766444,37976549
k1,357:23937598,37976549:171154
x1,357:25193262,37976549
k1,357:25364417,37976549:171155
x1,357:26165256,37976549
k1,357:26336410,37976549:171154
x1,357:26918362,37976549
x1,357:27537018,37976549
x1,357:28046226,37976549
x1,357:29065289,37976549
k1,357:29236443,37976549:171154
x1,357:30509795,37976549
k1,357:30680950,37976549:171155
x1,357:31627924,37976549
x1,357:31810107,37976549
x1,357:32501498,37976549
k1,357:32672652,37976549:171154
x1,357:33436796,37976549
k1,357:33607951,37976549:171155
x1,357:34408790,37976549
k1,357:34579944,37976549:171154
$1,357:34579944,37976549
x1,357:35391408,37976549
k1,357:35500632,37976549:109224
x1,357:35805407,37976549
x1,357:36016275,37976549
k1,357:36125499,37976549:109224
x1,357:36433154,37976549
x1,357:36706222,37976549
$1,357:36706222,37976549
k1,358:36706222,37976549:0
)
(1,358:20602840,38762981:16103382,446948,141880
x1,358:21804104,38762981
k1,357:22055927,38762981:251823
x1,357:23184446,38762981
x1,357:23839806,38762981
x1,357:25223253,38762981
k1,357:25475075,38762981:251822
x1,357:26093731,38762981
x1,357:26332282,38762981
x1,357:27133121,38762981
k1,357:27384944,38762981:251823
x1,357:27821408,38762981
x1,357:28203480,38762981
k1,357:28455303,38762981:251823
x1,357:30384663,38762981
k1,357:30636485,38762981:251822
x1,357:31182397,38762981
k1,357:31434220,38762981:251823
x1,357:32235059,38762981
k1,357:32486881,38762981:251822
x1,357:33105537,38762981
x1,357:33760897,38762981
x1,357:34452288,38762981
k1,357:34704111,38762981:251823
x1,357:35832630,38762981
x1,357:36487990,38762981
x1,357:36706222,38762981
k1,358:36706222,38762981:0
)
(1,358:20602840,39549413:16103382,491520,163840
x1,358:21986287,39549413
k1,357:22221979,39549413:235692
$1,357:22221979,39549413
x1,357:23049373,39549413
k1,357:23158597,39549413:109224
x1,357:23585493,39549413
x1,357:23863869,39549413
$1,357:23863869,39549413
k1,357:24099562,39549413:235693
x1,357:25372914,39549413
k1,357:25608606,39549413:235692
x1,357:27537947,39549413
k1,357:27773639,39549413:235692
x1,357:28756661,39549413
k1,357:28992354,39549413:235693
x1,357:30375801,39549413
k1,357:30611493,39549413:235692
x1,357:31812757,39549413
k1,357:32048449,39549413:235692
x1,357:33213663,39549413
k1,357:33449356,39549413:235693
x1,357:34250195,39549413
k1,357:34485887,39549413:235692
x1,357:35541654,39549413
x1,357:36706222,39549413
k1,357:36706222,39549413:0
)
(1,358:20602840,40335845:16103382,446948,141880
x1,358:21003264,40335845
x1,358:21532791,40335845
x1,358:21933215,40335845
x1,358:22420141,40335845
g1,357:22649521,40335845
x1,357:23159384,40335845
g1,357:23388764,40335845
x1,357:23679740,40335845
x1,357:23994316,40335845
x1,357:24818755,40335845
g1,357:25048135,40335845
x1,357:26176654,40335845
x1,357:27086286,40335845
g1,357:27315666,40335845
x1,357:27861570,40335845
g1,357:28090950,40335845
x1,357:28891789,40335845
g1,357:29121169,40335845
x1,357:30250326,40335845
x1,357:30578006,40335845
x1,357:31342797,40335845
g1,357:31572177,40335845
x1,357:32555837,40335845
g1,357:32785217,40335845
x1,357:33804943,40335845
g1,357:34034323,40335845
x1,357:34835162,40335845
g1,357:35064542,40335845
x1,357:36502398,40335845
k1,358:36706222,40335845:203824
g1,358:36706222,40335845
)
[1,349:20602840,48121118:16103382,5953548,0
[1,349:20602840,48121118:16103382,5953548,0
(1,347:20602840,43851845:16103382,2208563,1946419
h1,337:20602840,43851845:0,0,0
(1,346:20602840,43851845:15399344,2208563,1946419
$1,346:20602840,43851845
[1,346:20602840,43851845:15399344,2208563,1946419
(1,339:20602840,42056157:15399344,412875,176949
g1,338:20602840,42056157
(1,338:20602840,42056157:3540548,412875,176949
r1,338:20602840,42056157:0,589824,176949
g1,338:20996056,42056157
k1,338:21868752,42056157:872696
x1,338:22189091,42056157
x1,338:22877476,42056157
k1,338:23750172,42056157:872696
g1,338:24143388,42056157
)
g1,338:24143388,42056157
(1,338:24143388,42056157:419430,412875,176949
g1,338:24536604,42056157
g1,338:24536604,42056157
r1,338:24562818,42056157:26214,589824,176949
)
g1,338:24562818,42056157
(1,338:24562818,42056157:393216,412875,176949
g1,338:24562818,42056157
g1,338:24956034,42056157
)
g1,338:24956034,42056157
(1,338:24956034,42056157:2344974,412875,176949
r1,338:24956034,42056157:0,589824,176949
g1,338:25349250,42056157
g1,338:25349250,42056157
x1,338:27505104,42056157
g1,338:27701712,42056157
x1,338:28051408,42056157
x1,338:28847798,42056157
x1,338:29275612,42056157
g1,338:29275612,42056157
g1,338:29668828,42056157
h1,338:29668828,42056157:0,0,0
)
g1,346:27301008,42056157
h1,346:27301008,42056157:2367820,0,0
g1,338:29668828,42056157
(1,338:29668828,42056157:419430,412875,176949
g1,338:30062044,42056157
g1,338:30062044,42056157
r1,338:30088258,42056157:26214,589824,176949
)
g1,338:30088258,42056157
(1,338:30088258,42056157:393216,412875,176949
g1,338:30088258,42056157
g1,338:30481474,42056157
)
g1,338:30481474,42056157
(1,339:30481474,42056157:2344974,412875,176949
r1,338:30481474,42056157:0,589824,176949
g1,338:30874690,42056157
g1,338:30874690,42056157
x1,338:32768392,42056157
g1,338:32965000,42056157
x1,338:33314696,42056157
x1,338:34111086,42056157
x1,338:34538900,42056157
g1,338:34735508,42056157
x1,338:35608968,42056157
g1,338:35608968,42056157
g1,338:36002184,42056157
h1,338:36002184,42056157:0,0,0
)
g1,346:32826448,42056157
h1,346:32826448,42056157:3175736,0,0
g1,339:36002184,42056157
)
(1,340:20602840,42645981:15399344,412875,176949
g1,339:20602840,42645981
(1,339:20602840,42645981:3540548,412875,176949
r1,339:20602840,42645981:0,589824,176949
g1,339:20996056,42645981
k1,339:21135280,42645981:139224
x1,339:23610949,42645981
k1,339:23750172,42645981:139223
g1,339:24143388,42645981
)
g1,339:24143388,42645981
(1,339:24143388,42645981:419430,412875,176949
g1,339:24536604,42645981
g1,339:24536604,42645981
r1,339:24562818,42645981:26214,589824,176949
)
g1,339:24562818,42645981
(1,339:24562818,42645981:393216,412875,176949
g1,339:24562818,42645981
g1,339:24956034,42645981
)
g1,339:24956034,42645981
(1,339:24956034,42645981:2344974,412875,176949
g1,339:25349250,42645981
k1,339:25516944,42645981:167694
x1,339:26740099,42645981
k1,339:26907792,42645981:167693
g1,339:27301008,42645981
)
g1,339:27301008,42645981
(1,339:27301008,42645981:2367820,412875,176949
g1,339:27694224,42645981
k1,339:27844243,42645981:150019
x1,339:29125594,42645981
k1,339:29275612,42645981:150018
g1,339:29668828,42645981
)
g1,339:29668828,42645981
(1,339:29668828,42645981:419430,412875,176949
g1,339:30062044,42645981
g1,339:30062044,42645981
r1,339:30088258,42645981:26214,589824,176949
)
g1,339:30088258,42645981
(1,339:30088258,42645981:393216,412875,176949
g1,339:30088258,42645981
g1,339:30481474,42645981
)
g1,339:30481474,42645981
(1,339:30481474,42645981:2344974,412875,176949
g1,339:30874690,42645981
k1,339:31042384,42645981:167694
x1,339:32265539,42645981
k1,339:32433232,42645981:167693
g1,339:32826448,42645981
)
g1,339:32826448,42645981
(1,340:32826448,42645981:3175736,412875,176949
g1,339:33219664,42645981
k1,339:33970249,42645981:750585
x1,339:35251600,42645981
k1,340:36002184,42645981:750584
)
g1,340:36002184,42645981
)
(1,342:20602840,43262019:15399344,412875,176949
g1,341:20602840,43262019
(1,341:20602840,43262019:3540548,412875,176949
r1,341:20602840,43262019:0,589824,176949
g1,341:20996056,43262019
g1,341:20996056,43262019
x1,341:23253093,43262019
g1,341:23436597,43262019
$1,341:23436597,43262019
x1,341:23750172,43262019
$1,341:23750172,43262019
g1,341:23750172,43262019
g1,341:24143388,43262019
)
g1,341:24143388,43262019
(1,341:24143388,43262019:419430,412875,176949
g1,341:24536604,43262019
g1,341:24536604,43262019
r1,341:24562818,43262019:26214,589824,176949
)
g1,341:24562818,43262019
(1,341:24562818,43262019:393216,412875,176949
g1,341:24562818,43262019
g1,341:24956034,43262019
)
g1,341:24956034,43262019
(1,341:24956034,43262019:2344974,412875,176949
g1,341:25349250,43262019
g1,341:25349250,43262019
x1,341:26004610,43262019
x1,341:26907792,43262019
g1,341:26907792,43262019
g1,341:27301008,43262019
)
g1,341:27301008,43262019
(1,341:27301008,43262019:2367820,412875,176949
g1,341:27694224,43262019
k1,341:27771183,43262019:76959
x1,341:28295471,43262019
x1,341:29198653,43262019
k1,341:29275612,43262019:76959
g1,341:29668828,43262019
)
g1,341:29668828,43262019
(1,341:29668828,43262019:419430,412875,176949
g1,341:30062044,43262019
g1,341:30062044,43262019
r1,341:30088258,43262019:26214,589824,176949
)
g1,341:30088258,43262019
(1,341:30088258,43262019:393216,412875,176949
g1,341:30088258,43262019
g1,341:30481474,43262019
)
g1,341:30481474,43262019
(1,341:30481474,43262019:2344974,412875,176949
g1,341:30874690,43262019
g1,341:30874690,43262019
x1,341:31530050,43262019
x1,341:32433232,43262019
g1,341:32433232,43262019
g1,341:32826448,43262019
)
g1,341:32826448,43262019
(1,342:32826448,43262019:3175736,412875,176949
g1,341:33219664,43262019
k1,341:33897189,43262019:677525
x1,341:34421477,43262019
x1,341:35324659,43262019
k1,342:36002184,43262019:677525
)
g1,342:36002184,43262019
)
(1,343:20602840,43851843:15399344,412875,176949
g1,342:20602840,43851843
(1,342:20602840,43851843:3540548,412875,176949
r1,342:20602840,43851843:0,589824,176949
g1,342:20996056,43851843
k1,342:21292968,43851843:296912
x1,342:21555112,43851843
x1,342:22988495,43851843
g1,342:23171999,43851843
$1,342:23171999,43851843
x1,342:23431112,43851843
$1,342:23453261,43851843
k1,342:23750172,43851843:296911
g1,342:24143388,43851843
)
g1,342:24143388,43851843
(1,342:24143388,43851843:419430,412875,176949
g1,342:24536604,43851843
g1,342:24536604,43851843
r1,342:24562818,43851843:26214,589824,176949
)
g1,342:24562818,43851843
(1,342:24562818,43851843:393216,412875,176949
g1,342:24562818,43851843
g1,342:24956034,43851843
)
g1,342:24956034,43851843
(1,342:24956034,43851843:2344974,412875,176949
g1,342:25349250,43851843
g1,342:25349250,43851843
x1,342:26004610,43851843
x1,342:26907792,43851843
g1,342:26907792,43851843
g1,342:27301008,43851843
)
g1,342:27301008,43851843
(1,342:27301008,43851843:2367820,412875,176949
g1,342:27694224,43851843
k1,342:27902255,43851843:208031
x1,342:28164399,43851843
x1,342:29067581,43851843
k1,342:29275612,43851843:208031
g1,342:29668828,43851843
)
g1,342:29668828,43851843
(1,342:29668828,43851843:419430,412875,176949
g1,342:30062044,43851843
g1,342:30062044,43851843
r1,342:30088258,43851843:26214,589824,176949
)
g1,342:30088258,43851843
(1,342:30088258,43851843:393216,412875,176949
g1,342:30088258,43851843
g1,342:30481474,43851843
)
g1,342:30481474,43851843
(1,342:30481474,43851843:2344974,412875,176949
g1,342:30874690,43851843
g1,342:30874690,43851843
x1,342:31530050,43851843
x1,342:32433232,43851843
g1,342:32433232,43851843
g1,342:32826448,43851843
)
g1,342:32826448,43851843
(1,343:32826448,43851843:3175736,412875,176949
g1,342:33219664,43851843
k1,342:34028261,43851843:808597
x1,342:34290405,43851843
x1,342:35193587,43851843
k1,343:36002184,43851843:808597
)
g1,343:36002184,43851843
)
(1,344:20602840,44441667:15399344,412875,176949
g1,343:20602840,44441667
(1,343:20602840,44441667:3540548,412875,176949
r1,343:20602840,44441667:0,589824,176949
g1,343:20996056,44441667
k1,343:21686142,44441667:690086
x1,343:22545438,44441667
g1,343:22728942,44441667
$1,343:22728942,44441667
x1,343:23060086,44441667
$1,343:23060086,44441667
k1,343:23750172,44441667:690086
g1,343:24143388,44441667
)
g1,343:24143388,44441667
(1,343:24143388,44441667:419430,412875,176949
g1,343:24536604,44441667
g1,343:24536604,44441667
r1,343:24562818,44441667:26214,589824,176949
)
g1,343:24562818,44441667
(1,343:24562818,44441667:393216,412875,176949
g1,343:24562818,44441667
g1,343:24956034,44441667
)
g1,343:24956034,44441667
(1,343:24956034,44441667:2344974,412875,176949
g1,343:25349250,44441667
k1,343:25382536,44441667:33286
x1,343:26037896,44441667
x1,343:26620221,44441667
x1,343:26874506,44441667
k1,343:26907792,44441667:33286
g1,343:27301008,44441667
)
g1,343:27301008,44441667
(1,343:27301008,44441667:2367820,412875,176949
g1,343:27694224,44441667
k1,343:27804469,44441667:110245
x1,343:28328757,44441667
x1,343:28911082,44441667
x1,343:29165367,44441667
k1,343:29275612,44441667:110245
g1,343:29668828,44441667
)
g1,343:29668828,44441667
(1,343:29668828,44441667:419430,412875,176949
g1,343:30062044,44441667
g1,343:30062044,44441667
r1,343:30088258,44441667:26214,589824,176949
)
g1,343:30088258,44441667
(1,343:30088258,44441667:393216,412875,176949
g1,343:30088258,44441667
g1,343:30481474,44441667
)
g1,343:30481474,44441667
(1,343:30481474,44441667:2344974,412875,176949
g1,343:30874690,44441667
k1,343:30907976,44441667:33286
x1,343:31563336,44441667
x1,343:32145661,44441667
x1,343:32399946,44441667
k1,343:32433232,44441667:33286
g1,343:32826448,44441667
)
g1,343:32826448,44441667
(1,344:32826448,44441667:3175736,412875,176949
g1,343:33219664,44441667
k1,343:33930475,44441667:710811
x1,343:34454763,44441667
x1,343:35037088,44441667
x1,343:35291373,44441667
k1,344:36002184,44441667:710811
)
g1,344:36002184,44441667
)
(1,345:20602840,45031491:15399344,412875,176949
g1,344:20602840,45031491
(1,344:20602840,45031491:3540548,412875,176949
r1,344:20602840,45031491:0,589824,176949
g1,344:20996056,45031491
k1,344:21500092,45031491:504036
x1,344:22679727,45031491
g1,344:22863231,45031491
$1,344:22863231,45031491
x1,344:23227325,45031491
$1,344:23246136,45031491
k1,344:23750172,45031491:504036
g1,344:24143388,45031491
)
g1,344:24143388,45031491
(1,344:24143388,45031491:419430,412875,176949
g1,344:24536604,45031491
g1,344:24536604,45031491
r1,344:24562818,45031491:26214,589824,176949
)
g1,344:24562818,45031491
(1,344:24562818,45031491:393216,412875,176949
g1,344:24562818,45031491
g1,344:24956034,45031491
)
g1,344:24956034,45031491
(1,344:24956034,45031491:2344974,412875,176949
g1,344:25349250,45031491
k1,344:25382536,45031491:33286
x1,344:26037896,45031491
x1,344:26620221,45031491
x1,344:26874506,45031491
k1,344:26907792,45031491:33286
g1,344:27301008,45031491
)
g1,344:27301008,45031491
(1,344:27301008,45031491:2367820,412875,176949
g1,344:27694224,45031491
k1,344:27804469,45031491:110245
x1,344:28328757,45031491
x1,344:28911082,45031491
x1,344:29165367,45031491
k1,344:29275612,45031491:110245
g1,344:29668828,45031491
)
g1,344:29668828,45031491
(1,344:29668828,45031491:419430,412875,176949
g1,344:30062044,45031491
g1,344:30062044,45031491
r1,344:30088258,45031491:26214,589824,176949
)
g1,344:30088258,45031491
(1,344:30088258,45031491:393216,412875,176949
g1,344:30088258,45031491
g1,344:30481474,45031491
)
g1,344:30481474,45031491
(1,344:30481474,45031491:2344974,412875,176949
g1,344:30874690,45031491
k1,344:30907976,45031491:33286
x1,344:31563336,45031491
x1,344:32145661,45031491
x1,344:32399946,45031491
k1,344:32433232,45031491:33286
g1,344:32826448,45031491
)
g1,344:32826448,45031491
(1,345:32826448,45031491:3175736,412875,176949
g1,344:33219664,45031491
k1,344:33930475,45031491:710811
x1,344:34454763,45031491
x1,344:35037088,45031491
x1,344:35291373,45031491
k1,345:36002184,45031491:710811
)
g1,345:36002184,45031491
)
(1,346:20602840,45621315:15399344,412875,176949
g1,345:20602840,45621315
(1,345:20602840,45621315:3540548,412875,176949
r1,345:20602840,45621315:0,589824,176949
g1,345:20996056,45621315
k1,345:21662391,45621315:666335
x1,345:22157316,45621315
x1,345:22527991,45621315
x1,345:22624989,45621315
g1,345:22808493,45621315
$1,345:22808493,45621315
x1,345:23068364,45621315
$1,345:23083838,45621315
k1,345:23750172,45621315:666334
g1,345:24143388,45621315
)
g1,345:24143388,45621315
(1,345:24143388,45621315:419430,412875,176949
g1,345:24536604,45621315
g1,345:24536604,45621315
r1,345:24562818,45621315:26214,589824,176949
)
g1,345:24562818,45621315
(1,345:24562818,45621315:393216,412875,176949
g1,345:24562818,45621315
g1,345:24956034,45621315
)
g1,345:24956034,45621315
(1,345:24956034,45621315:2344974,412875,176949
g1,345:25349250,45621315
k1,345:25382536,45621315:33286
x1,345:26037896,45621315
x1,345:26620221,45621315
x1,345:26874506,45621315
k1,345:26907792,45621315:33286
g1,345:27301008,45621315
)
g1,345:27301008,45621315
(1,345:27301008,45621315:2367820,412875,176949
g1,345:27694224,45621315
k1,345:27804469,45621315:110245
x1,345:28328757,45621315
x1,345:28911082,45621315
x1,345:29165367,45621315
k1,345:29275612,45621315:110245
g1,345:29668828,45621315
)
g1,345:29668828,45621315
(1,345:29668828,45621315:419430,412875,176949
g1,345:30062044,45621315
g1,345:30062044,45621315
r1,345:30088258,45621315:26214,589824,176949
)
g1,345:30088258,45621315
(1,345:30088258,45621315:393216,412875,176949
g1,345:30088258,45621315
g1,345:30481474,45621315
)
g1,345:30481474,45621315
(1,345:30481474,45621315:2344974,412875,176949
g1,345:30874690,45621315
k1,345:30907976,45621315:33286
x1,345:31563336,45621315
x1,345:32145661,45621315
x1,345:32399946,45621315
k1,345:32433232,45621315:33286
g1,345:32826448,45621315
)
g1,345:32826448,45621315
(1,346:32826448,45621315:3175736,412875,176949
g1,345:33219664,45621315
k1,345:33930475,45621315:710811
x1,345:34454763,45621315
x1,345:35037088,45621315
x1,345:35291373,45621315
k1,346:36002184,45621315:710811
)
g1,346:36002184,45621315
)
]
$1,346:36002184,43851845
)
k1,347:36706222,43851845:704038
g1,347:36706222,43851845
)
(1,347:20602840,46541704:16103382,350224,0
k1,347:27567947,46541704:6965107
(1,347:27567947,46541704:0,0,0
g1,347:27567947,46541704
g1,347:27567947,46541704
g1,347:27240267,46541704
(1,347:27240267,46541704:0,0,0
)
g1,347:27567947,46541704
)
x1,347:27888286,46541704
x1,347:29208439,46541704
g1,347:29391943,46541704
x1,347:29741115,46541704
g1,347:29741115,46541704
k1,347:36706222,46541704:6965107
)
(1,347:20602840,47328136:16103382,348649,6550
k1,347:24377191,47328136:3774351
h1,347:24377191,47328136:0,0,0
x1,347:26533553,47328136
g1,347:26664625,47328136
x1,347:29416565,47328136
g1,347:29547637,47328136
x1,347:32931872,47328136
g1,347:32931872,47328136
k1,347:36706222,47328136:3774350
)
]
]
]
g1,384:36706222,48121118
)
)
]
]
(1,384:3552215,50015603:33154007,0,0
h1,384:3552215,50015603:33154007,0,0
)
]
]
]
g1,296:-6578176,14702181
!60427
g1,297:-6578176,14702181
!32
g1,298:-6578176,14702181
!29
g1,299:-6578176,14702181
!29
!4
!3
!3
!3
!3
g1,319:-2960179,11367060
!28
g1,320:-1315635,11367060
!29
!4
}5
!6
{6
[1,413:4736286,50015603:31969936,45279317,0
[1,413:4736286,4736286:0,0,0
(1,413:4736286,3228713:0,0,0
k1,413:4736286,3228713:1249852
)
]
[1,413:4736286,50015603:31969936,45279317,0
[1,413:3552215,50015603:33154007,46721109,0
[1,413:3552215,3294494:33154007,0,0
(1,413:3552215,3294494:33154007,0,0
h1,413:3552215,3294494:33154007,0,0
)
]
[1,413:3552215,48121118:33154007,44826624,0
(1,413:3552215,48121118:33154007,44826624,0
(1,413:3552215,48121118:16103382,44826624,0
[1,388:3552215,48121118:16103382,44826624,0
[1,378:3552215,30925294:16103382,27630800,0
[1,378:3552215,30925294:16103382,27630800,0
(1,366:3552215,9457314:16103382,6162820,5835140
g1,366:3552215,9457314
h1,361:3552215,9457314:0,0,0
(1,364:3552215,9457314:16103382,6162820,5835140
$1,364:3552215,9457314
[1,364:3552215,9457314:16103382,6162820,5835140
(1,363:3552215,8292096:16103382,4997602,235932
g1,362:3552215,8292096
(1,363:3552215,8292096:16103382,4997602,235932
r1,388:3552215,8292096:0,786432,235932
g1,362:3552215,8292096
(1,362:3552215,8292096:16103382,4997602,0
(1,362:3552215,8292096:16103383,4997602,0
(1,362:3552215,8292096:16103383,4997602,0
(1,362:3552215,8292096:0,4997602,0
(1,362:3552215,8292096:0,9472549,0
(1,362:3552215,8292096:30522655,9472549,0
f197:3552215,8292096
)
k1,362:3552214,8292096:-30522656
)
)
g1,362:19655598,8292096
)
)
)
g1,363:19655597,8292096
)
g1,363:19655597,8292096
)
(1,364:3552215,15056522:16103382,6528494,235932
g1,363:3552215,15056522
(1,364:3552215,15056522:16103382,6528494,235932
r1,388:3552215,15056522:0,786432,235932
g1,363:3552215,15056522
(1,363:3552215,15056522:16103382,6528494,0
(1,363:3552215,15056522:16103614,6528494,0
(1,363:3552215,15056522:16103614,6528494,0
(1,363:3552215,15056522:0,6528494,0
(1,363:3552215,15056522:0,11840687,0
(1,363:3552215,15056522:29207020,11840687,0
f199:3552215,15056522
)
k1,363:3552215,15056522:-29207020
)
)
g1,363:19655829,15056522
)
)
)
g1,364:19655597,15056522
)
g1,364:19655597,15056522
)
]
$1,364:19655597,9457314
)
g1,364:19655597,9457314
)
(1,366:3552215,15292454:16103382,0,0
k1,366:11603906,15292454:8051691
g1,366:11603906,15292454
k1,366:19655597,15292454:8051691
)
(1,366:3552215,15980582:16103382,357558,703328
h1,366:3552215,15980582:0,0,0
[1,366:3552215,15980582:16103382,357558,703328
(1,366:3552215,15980582:16103382,357558,113504
x1,366:4382679,15980582
k1,366:4552792,15980582:170113
x1,366:4946008,15980582
k1,366:5116122,15980582:170114
k1,366:5286235,15980582:170113
k1,366:5456349,15980582:170114
(1,366:5456349,15980582:0,0,0
(1,366:5456349,15390758:0,0,0
)
)
x1,366:7902653,15980582
k1,366:8072766,15980582:170113
x1,366:8713444,15980582
k1,366:8883544,15980582:170100
x1,366:10164883,15980582
k1,366:10334997,15980582:170114
x1,366:10975669,15980582
k1,366:11145782,15980582:170113
x1,366:12164995,15980582
k1,366:12335109,15980582:170114
x1,366:13471231,15980582
k1,366:13641344,15980582:170113
x1,366:14865019,15980582
k1,366:15035119,15980582:170100
x1,366:16927261,15980582
k1,366:17097375,15980582:170114
x1,366:18582668,15980582
k1,366:18752781,15980582:170113
x1,366:19655597,15980582
k1,366:19655597,15980582:0
)
(1,366:3552215,16570406:16103382,357558,113504
x1,366:4833560,16570406
g1,366:5017064,16570406
x1,366:5657736,16570406
g1,366:5841240,16570406
x1,366:7093752,16570406
g1,366:7277256,16570406
x1,366:8660834,16570406
g1,366:8844338,16570406
x1,366:9921746,16570406
g1,366:10105250,16570406
x1,366:11066262,16570406
g1,366:11249766,16570406
x1,366:11599456,16570406
g1,366:11782960,16570406
x1,366:13792522,16570406
g1,366:13976026,16570406
x1,366:14995233,16570406
g1,366:15178737,16570406
x1,366:15819409,16570406
g1,366:16002913,16570406
x1,366:17284244,16570406
g1,366:17467748,16570406
x1,366:19084107,16570406
k1,366:19655597,16570406:571490
g1,366:19655597,16570406
)
]
g1,366:19655597,15980582
g1,366:19655597,15980582
)
(1,375:3552215,23174410:16103382,6162820,5835140
g1,375:3552215,23174410
h1,370:3552215,23174410:0,0,0
(1,373:3552215,23174410:16103382,6162820,5835140
$1,373:3552215,23174410
[1,373:3552215,23174410:16103382,6162820,5835140
(1,372:3552215,22009192:16103382,4997602,235932
g1,371:3552215,22009192
(1,372:3552215,22009192:16103382,4997602,235932
r1,388:3552215,22009192:0,786432,235932
g1,371:3552215,22009192
(1,371:3552215,22009192:16103382,4997602,0
(1,371:3552215,22009192:16103383,4997602,0
(1,371:3552215,22009192:16103383,4997602,0
(1,371:3552215,22009192:0,4997602,0
(1,371:3552215,22009192:0,9472549,0
(1,371:3552215,22009192:30522655,9472549,0
f201:3552215,22009192
)
k1,371:3552214,22009192:-30522656
)
)
g1,371:19655598,22009192
)
)
)
g1,372:19655597,22009192
)
g1,372:19655597,22009192
)
(1,373:3552215,28773618:16103382,6528494,235932
g1,372:3552215,28773618
(1,373:3552215,28773618:16103382,6528494,235932
r1,388:3552215,28773618:0,786432,235932
g1,372:3552215,28773618
(1,372:3552215,28773618:16103382,6528494,0
(1,372:3552215,28773618:16103614,6528494,0
(1,372:3552215,28773618:16103614,6528494,0
(1,372:3552215,28773618:0,6528494,0
(1,372:3552215,28773618:0,11840687,0
(1,372:3552215,28773618:29207020,11840687,0
f203:3552215,28773618
)
k1,372:3552215,28773618:-29207020
)
)
g1,372:19655829,28773618
)
)
)
g1,373:19655597,28773618
)
g1,373:19655597,28773618
)
]
$1,373:19655597,23174410
)
g1,373:19655597,23174410
)
(1,375:3552215,29009550:16103382,0,0
k1,375:11603906,29009550:8051691
g1,375:11603906,29009550
k1,375:19655597,29009550:8051691
)
(1,375:3552215,29697678:16103382,357558,1882976
h1,375:3552215,29697678:0,0,0
[1,375:3552215,29697678:16103382,357558,1882976
(1,375:3552215,29697678:16103382,357558,113504
x1,375:4382679,29697678
k1,375:4534849,29697678:152170
x1,375:5190209,29697678
k1,375:5342378,29697678:152169
k1,375:5494548,29697678:152170
k1,375:5646717,29697678:152169
(1,375:5646717,29697678:0,0,0
(1,375:5646717,29107854:0,0,0
)
)
x1,375:8093021,29697678
k1,375:8245191,29697678:152170
x1,375:8857031,29697678
k1,375:9009169,29697678:152138
x1,375:10290508,29697678
k1,375:10442678,29697678:152170
x1,375:11083350,29697678
k1,375:11235519,29697678:152169
x1,375:12254732,29697678
k1,375:12406902,29697678:152170
x1,375:13543024,29697678
k1,375:13695193,29697678:152169
x1,375:14918868,29697678
k1,375:15071007,29697678:152139
x1,375:16963149,29697678
k1,375:17115318,29697678:152169
x1,375:18600611,29697678
k1,375:18752781,29697678:152170
x1,375:19655597,29697678
k1,375:19655597,29697678:0
)
(1,375:3552215,30287502:16103382,357558,113504
x1,375:5241451,30287502
k1,375:5381275,30287502:139824
x1,375:6400488,30287502
k1,375:6540312,30287502:139824
x1,375:8054438,30287502
k1,375:8194262,30287502:139824
x1,375:9388055,30287502
k1,375:9527879,30287502:139824
x1,375:10052167,30287502
k1,375:10191991,30287502:139824
x1,375:10832663,30287502
k1,375:10972486,30287502:139823
$1,375:10972486,30287502
x1,375:11231599,30287502
$1,375:11253748,30287502
x1,375:11428334,30287502
x1,375:12389346,30287502
k1,375:12529170,30287502:139824
x1,375:14538732,30287502
k1,375:14678556,30287502:139824
x1,375:15697763,30287502
k1,375:15837587,30287502:139824
x1,375:16478259,30287502
k1,375:16618083,30287502:139824
x1,375:17899414,30287502
k1,375:18039238,30287502:139824
x1,375:19655597,30287502
k1,375:19655597,30287502:0
)
(1,375:3552215,30877326:16103382,357558,113504
x1,375:4484387,30877326
k1,375:4673915,30877326:189528
x1,375:5256386,30877326
k1,375:5445915,30877326:189529
x1,375:6727784,30877326
k1,375:6917312,30877326:189528
x1,375:7179456,30877326
x1,375:8213710,30877326
k1,375:8403239,30877326:189529
x1,375:9058599,30877326
x1,375:10092853,30877326
k1,375:10282381,30877326:189528
x1,375:10544525,30877326
x1,375:11578779,30877326
k1,375:11768308,30877326:189529
x1,375:12423668,30877326
x1,375:13326850,30877326
k1,375:13516378,30877326:189528
x1,375:14273447,30877326
k1,375:14462976,30877326:189529
x1,375:14725120,30877326
x1,375:15628302,30877326
k1,375:15817830,30877326:189528
x1,375:16050611,30877326
x1,375:16299648,30877326
x1,375:16961300,30877326
k1,375:17150829,30877326:189529
x1,375:17675117,30877326
k1,375:17864645,30877326:189528
x1,375:19655597,30877326
k1,375:19655597,30877326:0
)
(1,375:3552215,31467150:16103382,357558,113504
x1,375:3930749,31467150
g1,375:4114253,31467150
x1,375:5279213,31467150
g1,375:5462717,31467150
x1,375:5899447,31467150
g1,375:6082951,31467150
x1,375:7015130,31467150
g1,375:7198634,31467150
x1,375:7431415,31467150
x1,375:9753464,31467150
g1,375:9936968,31467150
x1,375:11058414,31467150
g1,375:11241918,31467150
x1,375:11591608,31467150
g1,375:11775112,31467150
x1,375:12473986,31467150
x1,375:13631087,31467150
g1,375:13814591,31467150
x1,375:14746763,31467150
g1,375:14930267,31467150
x1,375:15687848,31467150
g1,375:15871352,31467150
x1,375:17035788,31467150
x1,375:17138028,31467150
k1,375:19655597,31467150:2517569
g1,375:19655597,31467150
)
]
g1,375:19655597,29697678
g1,375:19655597,29697678
)
]
]
(1,380:3552215,32989198:16103382,448587,135328
k1,380:3552215,32989198:0
x1,380:4153175,32989198
k1,380:4480855,32989198:327680
x1,380:7502029,32989198
k1,380:7682912,32989198:180883
x1,380:8228824,32989198
k1,380:8409708,32989198:180884
x1,380:10156874,32989198
k1,380:10337757,32989198:180883
x1,380:11539021,32989198
k1,380:11719904,32989198:180883
x1,380:13467735,32989198
k1,380:13648618,32989198:180883
x1,380:15905656,32989198
k1,380:16086540,32989198:180884
x1,380:16669148,32989198
x1,380:17569612,32989198
k1,380:17750495,32989198:180883
x1,380:19388870,32989198
x1,380:19655597,32989198
k1,380:19655597,32989198:0
k1,380:19655597,32989198:0
)
(1,384:3552215,33976491:16103382,446948,141880
h1,383:3552215,33976491:655360,0,0
x1,383:5845949,33976491
x1,383:5967197,33976491
k1,383:6193710,33976491:226513
x1,383:6957854,33976491
k1,383:7184367,33976491:226513
x1,383:9441405,33976491
k1,383:9667919,33976491:226514
x1,383:10468758,33976491
k1,383:10695271,33976491:226513
x1,383:12296949,33976491
x1,383:12608245,33976491
x1,383:12889397,33976491
k1,383:13115910,33976491:226513
x1,383:14535406,33976491
k1,383:14761919,33976491:226513
x1,383:16654574,33976491
k1,383:16881088,33976491:226514
x1,383:17827424,33976491
k1,383:18053937,33976491:226513
x1,383:19655597,33976491
k1,383:19655597,33976491:0
)
(1,384:3552215,34762923:16103382,446948,141880
x1,384:6318461,34762923
k1,383:6507215,34762923:188754
x1,383:9492322,34762923
k1,383:9681077,34762923:188755
x1,383:10190940,34762923
k1,383:10379694,34762923:188754
x1,383:11035045,34762923
x1,383:11356172,34762923
k1,383:11544926,34762923:188754
x1,383:11835902,34762923
x1,383:14920642,34762923
k1,383:15109396,34762923:188754
x1,383:16292955,34762923
k1,383:16481710,34762923:188755
x1,383:18666004,34762923
k1,383:18854758,34762923:188754
x1,383:19655597,34762923
k1,383:19655597,34762923:0
)
(1,384:3552215,35549355:16103382,446948,141880
x1,384:5117853,35549355
k1,383:5438001,35549355:320148
x1,383:7003631,35549355
k1,383:7323780,35549355:320149
x1,383:8197372,35549355
k1,383:8517520,35549355:320148
x1,383:9391112,35549355
k1,383:9711261,35549355:320149
x1,383:10548149,35549355
k1,383:10868297,35549355:320148
x1,383:12906449,35549355
k1,383:13226597,35549355:320148
x1,383:14682787,35549355
k1,383:15002936,35549355:320149
x1,383:17733771,35549355
k1,383:18053919,35549355:320148
x1,383:19655597,35549355
k1,383:19655597,35549355:0
)
(1,384:3552215,36335787:16103382,446948,141880
x1,384:4917319,36335787
k1,383:5165484,36335787:248165
x1,383:6111820,36335787
k1,383:6359985,36335787:248165
x1,383:8343745,36335787
k1,383:8591911,36335787:248166
x1,383:10012062,36335787
k1,383:10260227,36335787:248165
x1,383:11061066,36335787
k1,383:11309231,36335787:248165
x1,383:13821179,36335787
k1,383:14069344,36335787:248165
x1,383:15270608,36335787
k1,383:15518774,36335787:248166
x1,383:16028637,36335787
k1,383:16276802,36335787:248165
x1,383:18133416,36335787
k1,383:18381581,36335787:248165
x1,383:19655597,36335787
k1,383:19655597,36335787:0
)
(1,384:3552215,37122219:16103382,446948,141880
x1,384:5608710,37122219
k1,383:5882289,37122219:273579
x1,383:6428201,37122219
k1,383:6701779,37122219:273578
x1,383:7867002,37122219
k1,383:8140581,37122219:273579
x1,383:8431557,37122219
x1,383:11497954,37122219
k1,383:11771533,37122219:273579
x1,383:12535677,37122219
k1,383:12809255,37122219:273578
x1,383:13937757,37122219
k1,383:14211336,37122219:273579
x1,383:14866696,37122219
k1,383:15140275,37122219:273579
x1,383:17033585,37122219
k1,383:17307163,37122219:273578
x1,383:18108002,37122219
k1,383:18381581,37122219:273579
x1,383:19655597,37122219
k1,383:19655597,37122219:0
)
(1,384:3552215,37908651:16103382,446948,141880
x1,384:4316359,37908651
k1,383:4609046,37908651:292687
x1,383:5264406,37908651
x1,383:6210536,37908651
k1,383:6503223,37908651:292687
x1,383:7923374,37908651
k1,383:8216061,37908651:292687
x1,383:9016900,37908651
k1,383:9309586,37908651:292686
x1,383:10839178,37908651
k1,383:11131802,37908651:292624
x1,383:13024456,37908651
k1,383:13317142,37908651:292686
x1,383:16520507,37908651
k1,383:16813194,37908651:292687
x1,383:17577338,37908651
k1,383:17870025,37908651:292687
x1,383:18161001,37908651
k1,383:18453688,37908651:292687
x1,383:19655597,37908651
k1,383:19655597,37908651:0
)
(1,384:3552215,38695083:16103382,446948,141880
x1,384:5135551,38695083
k1,383:5359964,38695083:224413
x1,383:6780115,38695083
k1,383:7004528,38695083:224413
x1,383:7805367,38695083
k1,383:8029781,38695083:224414
x1,383:10178001,38695083
k1,383:10402414,38695083:224413
x1,383:12112886,38695083
k1,383:12337299,38695083:224413
x1,383:13830185,38695083
k1,383:14054598,38695083:224413
x1,383:14928190,38695083
x1,383:16275398,38695083
k1,383:16499812,38695083:224414
x1,383:17045716,38695083
k1,383:17270129,38695083:224413
x1,383:19655597,38695083
k1,384:19655597,38695083:0
k1,384:19655597,38695083:0
)
(1,386:3552215,39475941:16103382,446948,141880
h1,385:3552215,39475941:655360,0,0
x1,385:5481582,39475941
k1,385:5633391,39475941:151809
x1,385:6616413,39475941
k1,385:6768223,39475941:151810
x1,385:10081028,39475941
k1,385:10232837,39475941:151809
x1,385:11634645,39475941
k1,385:11786378,39475941:151733
x1,385:12004610,39475941
x1,385:13715737,39475941
k1,385:13867547,39475941:151810
x1,385:14195227,39475941
h1,385:14195227,39475941:0,0,0
x1,385:14359067,39475941
x1,385:16070194,39475941
k1,385:16222003,39475941:151809
x1,385:16877363,39475941
h1,385:16877363,39475941:0,0,0
x1,385:17095595,39475941
k1,385:17247404,39475941:151809
x1,385:18047588,39475941
k1,385:18199398,39475941:151810
x1,385:19655597,39475941
k1,385:19655597,39475941:0
)
(1,386:3552215,40262373:16103382,446948,141880
x1,386:4389622,40262373
$1,385:4389622,40262373
k1,385:4578381,40262373:188759
x1,385:5343172,40262373
x1,385:6309164,40262373
k1,385:6497923,40262373:188759
x1,385:7626442,40262373
k1,385:7815201,40262373:188759
x1,385:10873078,40262373
k1,385:11061837,40262373:188759
x1,385:11389517,40262373
k1,385:11578276,40262373:188759
x1,385:11796508,40262373
x1,385:13507635,40262373
k1,385:13696394,40262373:188759
x1,385:14024074,40262373
h1,385:14024074,40262373:0,0,0
x1,385:14242306,40262373
k1,385:14431065,40262373:188759
x1,385:16505257,40262373
k1,385:16694016,40262373:188759
x1,385:17239928,40262373
k1,385:17428687,40262373:188759
x1,385:18229526,40262373
k1,385:18418285,40262373:188759
x1,385:19655597,40262373
k1,385:19655597,40262373:0
)
(1,386:3552215,41048805:16103382,446948,141880
x1,386:5189942,41048805
k1,385:5379788,41048805:189846
x1,385:6653795,41048805
x1,385:7684674,41048805
k1,385:7874519,41048805:189845
x1,385:10350453,41048805
k1,385:10540299,41048805:189846
x1,385:11741563,41048805
k1,385:11931409,41048805:189846
x1,385:14370605,41048805
k1,385:14560451,41048805:189846
x1,385:15725674,41048805
k1,385:15915519,41048805:189845
x1,385:17080742,41048805
k1,385:17270588,41048805:189846
$1,385:17270588,41048805
x1,385:17780314,41048805
k1,385:17962354,41048805:182040
x1,385:18617716,41048805
$1,385:18617716,41048805
x1,385:19655597,41048805
k1,385:19655597,41048805:0
)
(1,386:3552215,41835237:16103382,446948,141880
x1,386:4353054,41835237
k1,385:4591332,41835237:238278
x1,385:8341255,41835237
k1,385:8579534,41835237:238279
x1,385:9708053,41835237
k1,385:9946331,41835237:238278
x1,385:11729547,41835237
k1,385:11967825,41835237:238278
x1,385:12732616,41835237
x1,385:13698608,41835237
k1,385:13936886,41835237:238278
x1,385:15538564,41835237
k1,385:15776843,41835237:238279
x1,385:18653175,41835237
k1,385:18891453,41835237:238278
x1,385:19655597,41835237
k1,385:19655597,41835237:0
)
(1,386:3552215,42621669:16103382,446948,141880
x1,386:4353054,42621669
k1,385:4559659,42621669:206605
x1,385:6270786,42621669
k1,385:6477391,42621669:206605
x1,385:7350983,42621669
x1,385:8797358,42621669
k1,385:9003963,42621669:206605
x1,385:9513826,42621669
k1,385:9720431,42621669:206605
x1,385:12377238,42621669
x1,385:12695094,42621669
k1,385:12901700,42621669:206606
x1,385:13702539,42621669
k1,385:13909144,42621669:206605
x1,385:15875199,42621669
k1,385:16081804,42621669:206605
x1,385:18793650,42621669
k1,385:19000255,42621669:206605
x1,385:19655597,42621669
k1,385:19655597,42621669:0
)
(1,386:3552215,43408101:16103382,446948,141880
x1,386:3843191,43408101
x1,385:6745748,43408101
g1,385:6975128,43408101
x1,385:7448296,43408101
x1,385:8606966,43408101
g1,385:8836346,43408101
x1,385:9709938,43408101
g1,385:9939318,43408101
x1,385:10412477,43408101
g1,385:10641857,43408101
x1,385:10932833,43408101
g1,385:11162213,43408101
x1,385:12982761,43408101
g1,385:13212141,43408101
x1,385:14358348,43408101
k1,386:19655597,43408101:5297249
g1,386:19655597,43408101
)
(1,388:3552215,44188958:16103382,446948,141880
h1,387:3552215,44188958:655360,0,0
x1,387:7265452,44188958
k1,387:7633601,44188958:368149
x1,387:8434449,44188958
k1,387:8802459,44188958:368010
x1,387:9020691,44188958
x1,387:9894930,44188958
x1,387:10731818,44188958
k1,387:11099967,44188958:368149
x1,387:11427647,44188958
h1,387:11427647,44188958:0,0,0
x1,387:11645879,44188958
k1,387:12014028,44188958:368149
x1,387:12924316,44188958
x1,387:13636028,44188958
k1,387:14004178,44188958:368150
x1,387:14987200,44188958
k1,387:15355349,44188958:368149
x1,387:16556613,44188958
k1,387:16924762,44188958:368149
x1,387:17470666,44188958
x1,387:17835032,44188958
x1,387:18635871,44188958
x1,387:19655597,44188958
k1,387:19655597,44188958:0
)
(1,388:3552215,44975390:16103382,446948,141880
x1,388:4061423,44975390
x1,388:5627053,44975390
k1,387:5892553,44975390:265500
x1,387:6620640,44975390
x1,387:7421479,44975390
k1,387:7686979,44975390:265500
x1,387:8342339,44975390
x1,387:9398114,44975390
k1,387:9663614,44975390:265500
x1,387:10464453,44975390
k1,387:10729953,44975390:265500
x1,387:11640223,44975390
k1,387:11905722,44975390:265499
x1,387:13070936,44975390
k1,387:13336436,44975390:265500
x1,387:14719883,44975390
k1,387:14985383,44975390:265500
x1,387:15531287,44975390
k1,387:15796787,44975390:265500
x1,387:16087763,44975390
x1,387:16405619,44975390
x1,387:18116090,44975390
k1,387:18381590,44975390:265500
x1,387:19655597,44975390
k1,387:19655597,44975390:0
)
(1,388:3552215,45761822:16103382,446948,141880
x1,388:4353054,45761822
k1,387:4715252,45761822:362198
x1,387:5042932,45761822
x1,387:6409995,45761822
k1,387:6772194,45761822:362199
x1,387:7281402,45761822
x1,387:8483304,45761822
k1,387:8845502,45761822:362198
x1,387:9355365,45761822
k1,387:9717564,45761822:362199
x1,387:10445668,45761822
x1,387:11064324,45761822
x1,387:11464739,45761822
x1,387:12775441,45761822
k1,387:13137639,45761822:362198
x1,387:13465319,45761822
k1,387:13827518,45761822:362199
x1,387:14045750,45761822
x1,387:14919989,45761822
x1,387:15756877,45761822
k1,387:16119075,45761822:362198
x1,387:16446755,45761822
h1,387:16446755,45761822:0,0,0
x1,387:16828827,45761822
k1,387:17191026,45761822:362199
x1,387:17555402,45761822
x1,387:18091490,45761822
k1,387:18453688,45761822:362198
x1,387:19655597,45761822
k1,387:19655597,45761822:0
)
(1,388:3552215,46548254:16103382,446948,141880
x1,388:4498551,46548254
x1,388:5863637,46548254
k1,387:6220921,46548254:357284
x1,387:7386144,46548254
k1,387:7743427,46548254:357283
x1,387:8544266,46548254
k1,387:8901550,46548254:357284
x1,387:10431142,46548254
k1,387:10788297,46548254:357155
x1,387:11734633,46548254
x1,387:12680951,46548254
k1,387:13038235,46548254:357284
x1,387:13656891,46548254
x1,387:14202803,46548254
x1,387:15221874,46548254
x1,387:16241600,46548254
k1,387:16598883,46548254:357283
x1,387:17545219,46548254
k1,387:17902503,46548254:357284
$1,387:17902503,46548254
x1,387:18207278,46548254
$1,387:18236101,46548254
x1,387:18454333,46548254
x1,387:19655597,46548254
k1,387:19655597,46548254:0
)
(1,388:3552215,47334686:16103382,446948,141880
x1,388:4062078,47334686
x1,388:5699142,47334686
k1,387:6082284,47334686:383142
x1,387:6592147,47334686
x1,387:8229874,47334686
x1,387:8357674,47334686
k1,387:8740815,47334686:383141
x1,387:9396166,47334686
k1,387:9779308,47334686:383142
x1,387:11927553,47334686
k1,387:12310694,47334686:383141
x1,387:12820557,47334686
k1,387:13203699,47334686:383142
x1,387:14842082,47334686
k1,387:15225223,47334686:383141
x1,387:16171559,47334686
x1,387:17536645,47334686
k1,387:17919787,47334686:383142
x1,387:18720626,47334686
k1,387:19103767,47334686:383141
$1,387:19103767,47334686
x1,387:19408542,47334686
$1,387:19437365,47334686
x1,387:19655597,47334686
k1,388:19655597,47334686:0
)
(1,388:3552215,48121118:16103382,446948,141880
x1,388:4753479,48121118
k1,387:5043006,48121118:289527
x1,387:5661662,48121118
x1,387:7336085,48121118
k1,387:7625612,48121118:289527
x1,387:8972363,48121118
k1,387:9261890,48121118:289527
x1,387:10135474,48121118
x1,387:10572585,48121118
x1,387:10936951,48121118
x1,387:11248247,48121118
x1,387:11529399,48121118
k1,387:11818926,48121118:289527
x1,387:12947445,48121118
k1,387:13236971,48121118:289526
x1,387:14037810,48121118
k1,387:14327337,48121118:289527
x1,387:16020769,48121118
k1,387:16310296,48121118:289527
x1,387:17911983,48121118
k1,387:18201510,48121118:289527
x1,387:19075094,48121118
k1,387:19364621,48121118:289527
x1,387:19655597,48121118
k1,387:19655597,48121118:0
)
]
g1,413:19655597,48121118
)
k1,413:20129219,48121118:473622
r1,413:20129219,48121118:0,44826624,0
k1,413:20602840,48121118:473621
(1,413:20602840,48121118:16103382,44826624,0
[1,413:20602840,48121118:16103382,44826624,0
(1,388:20602840,4080926:16103382,446948,141880
x1,388:21330927,4080926
x1,388:21658607,4080926
x1,388:22349998,4080926
x1,388:23187541,4080926
k1,387:23473828,4080926:286287
x1,387:24675100,4080926
x1,387:26859376,4080926
x1,387:26980624,4080926
k1,387:27266912,4080926:286288
x1,387:28031712,4080926
x1,387:28359392,4080926
x1,387:28660863,4080926
x1,387:30216014,4080926
x1,387:30337262,4080926
k1,387:30623549,4080926:286287
x1,387:31387693,4080926
k1,387:31673980,4080926:286287
x1,387:32147139,4080926
x1,387:33421793,4080926
k1,387:33708081,4080926:286288
x1,387:34363441,4080926
k1,387:34649728,4080926:286287
x1,387:35596064,4080926
x1,387:36706222,4080926
k1,387:36706222,4080926:0
)
(1,388:20602840,4867358:16103382,446948,141880
x1,388:21403679,4867358
k1,387:21593738,4867358:190059
x1,387:22540074,4867358
x1,387:23231465,4867358
k1,387:23421525,4867358:190060
x1,387:24222364,4867358
x1,387:24695532,4867358
x1,387:25562571,4867358
k1,387:25752630,4867358:190059
x1,387:26371286,4867358
x1,387:28045709,4867358
k1,387:28235769,4867358:190060
x1,387:28891129,4867358
x1,387:29400337,4867358
x1,387:29764703,4867358
x1,387:30856518,4867358
k1,387:31046577,4867358:190059
x1,387:31883465,4867358
x1,387:32101697,4867358
x1,387:33078166,4867358
x1,387:33915709,4867358
k1,387:34105769,4867358:190060
x1,387:34615632,4867358
k1,387:34805691,4867358:190059
x1,387:35096667,4867358
k1,387:35286727,4867358:190060
x1,387:36706222,4867358
k1,387:36706222,4867358:0
)
(1,388:20602840,5653790:16103382,447828,141880
x1,388:21439728,5653790
x1,388:22240567,5653790
x1,388:23642365,5653790
k1,387:23797577,5653790:155212
x1,387:25272129,5653790
k1,387:25427341,5653790:155212
x1,387:26883533,5653790
k1,387:27038745,5653790:155212
x1,387:27838929,5653790
k1,387:27994141,5653790:155212
x1,387:29159364,5653790
k1,387:29314576,5653790:155212
x1,387:30224864,5653790
x1,387:31009328,5653790
k1,387:31164540,5653790:155212
x1,387:31928684,5653790
k1,387:32083897,5653790:155213
$1,387:32083897,5653790
x1,387:32411578,5653790
k1,387:32419877,5653790:8299
x1,387:32929603,5653790
k1,387:32937902,5653790:8299
(1,387:32937902,5653790:1565586,447828,0
x1,387:34503488,5653790
)
k1,387:34685528,5653790:182040
x1,387:35195254,5653790
k1,387:35377294,5653790:182040
x1,387:36542382,5653790
$1,387:36542382,5653790
x1,387:36706222,5653790
k1,388:36706222,5653790:0
k1,388:36706222,5653790:0
)
(1,390:20602840,6440222:16103382,446948,141880
h1,389:20602840,6440222:655360,0,0
x1,389:24316077,6440222
k1,389:24719390,6440222:403313
x1,389:25484190,6440222
k1,389:25887328,6440222:403138
x1,389:26105560,6440222
x1,389:26979799,6440222
x1,389:27816687,6440222
k1,389:28220000,6440222:403313
x1,389:28875360,6440222
h1,389:28875360,6440222:0,0,0
x1,389:29093592,6440222
k1,389:29496904,6440222:403312
x1,389:30407192,6440222
x1,389:31118904,6440222
k1,389:31522217,6440222:403313
x1,389:32505239,6440222
k1,389:32908552,6440222:403313
x1,389:33709391,6440222
k1,389:34112704,6440222:403313
$1,389:34112704,6440222
x1,389:34417479,6440222
$1,389:34446302,6440222
x1,389:34664534,6440222
x1,389:35865798,6440222
k1,389:36269111,6440222:403313
x1,389:36706222,6440222
k1,389:36706222,6440222:0
)
(1,390:20602840,7226654:16103382,446948,141880
x1,390:21549814,7226654
x1,390:22641629,7226654
k1,389:22856018,7226654:214389
x1,389:23620162,7226654
k1,389:23834551,7226654:214389
x1,389:24962415,7226654
x1,389:26199727,7226654
k1,389:26414117,7226654:214390
x1,389:27360453,7226654
x1,389:28270731,7226654
k1,389:28485120,7226654:214389
x1,389:28994983,7226654
k1,389:29209372,7226654:214389
x1,389:30374595,7226654
x1,389:30702275,7226654
x1,389:31648593,7226654
k1,389:31862982,7226654:214389
x1,389:32663821,7226654
k1,389:32878211,7226654:214390
x1,389:34115523,7226654
x1,389:34479889,7226654
x1,389:34791185,7226654
x1,389:35072337,7226654
k1,389:35286726,7226654:214389
x1,389:36706222,7226654
k1,389:36706222,7226654:0
)
(1,390:20602840,8013086:16103382,446948,141880
x1,390:21403679,8013086
x1,390:22659335,8013086
k1,389:22820595,8013086:161260
x1,389:23475955,8013086
k1,389:23637215,8013086:161260
x1,389:24692982,8013086
x1,389:25858205,8013086
k1,389:26019465,8013086:161260
x1,389:28058280,8013086
k1,389:28219540,8013086:161260
x1,389:28547220,8013086
k1,389:28708479,8013086:161259
x1,389:29436566,8013086
k1,389:29597826,8013086:161260
x1,389:31200160,8013086
k1,389:31361420,8013086:161260
x1,389:32635427,8013086
k1,389:32796687,8013086:161260
x1,389:33124367,8013086
x1,389:34253343,8013086
k1,389:34414603,8013086:161260
x1,389:34924466,8013086
k1,389:35085726,8013086:161260
x1,389:35413406,8013086
x1,389:36706222,8013086
k1,389:36706222,8013086:0
)
(1,390:20602840,8799518:16103382,446948,141880
x1,390:21258191,8799518
k1,389:21492292,8799518:234101
x1,389:22692900,8799518
k1,389:22927002,8799518:234102
x1,389:23655089,8799518
k1,389:23889190,8799518:234101
x1,389:25400436,8799518
k1,389:25634538,8799518:234102
x1,389:26435377,8799518
k1,389:26669478,8799518:234101
x1,389:27507021,8799518
x1,389:28235116,8799518
k1,389:28469217,8799518:234101
x1,389:29234008,8799518
x1,389:30034847,8799518
k1,389:30268949,8799518:234102
x1,389:31397468,8799518
x1,389:31761834,8799518
x1,389:33326809,8799518
k1,389:33560910,8799518:234101
x1,389:34034069,8799518
k1,389:34268171,8799518:234102
x1,389:35069010,8799518
k1,389:35303111,8799518:234101
x1,389:35630791,8799518
x1,389:36706222,8799518
k1,389:36706222,8799518:0
)
(1,390:20602840,9585950:16103382,446948,141880
x1,390:22458808,9585950
k1,389:22751467,9585950:292659
x1,389:23261330,9585950
k1,389:23553989,9585950:292659
x1,389:24864691,9585950
x1,389:25847713,9585950
k1,389:26140373,9585950:292660
x1,389:27123395,9585950
k1,389:27416054,9585950:292659
x1,389:28362390,9585950
x1,389:29308708,9585950
k1,389:29601367,9585950:292659
x1,389:30256727,9585950
k1,389:30549386,9585950:292659
x1,389:31350225,9585950
k1,389:31642885,9585950:292660
x1,389:32334941,9585950
x1,389:32953597,9585950
x1,389:33863875,9585950
k1,389:34156534,9585950:292659
x1,389:35612724,9585950
k1,389:35905383,9585950:292659
x1,389:36706222,9585950
k1,389:36706222,9585950:0
)
(1,390:20602840,10372382:16103382,446948,141880
x1,390:21949591,10372382
g1,389:22178971,10372382
x1,389:23380235,10372382
g1,389:23609615,10372382
x1,389:24155519,10372382
x1,389:24519885,10372382
x1,389:26048811,10372382
g1,389:26278191,10372382
x1,389:26787399,10372382
x1,389:28098101,10372382
g1,389:28327481,10372382
x1,389:29055568,10372382
x1,389:30020247,10372382
k1,390:36706222,10372382:6685975
g1,390:36706222,10372382
)
(1,395:20602840,11601180:16103382,435811,8188
k1,395:26428625,11601180:5825785
g1,395:26428625,11601180
x1,395:26934561,11601180
x1,395:27046632,11601180
g1,395:27374312,11601180
x1,395:30880437,11601180
g1,395:30880437,11601180
k1,395:36706222,11601180:5825785
)
(1,398:20602840,12594048:16103382,446948,141880
h1,397:20602840,12594048:655360,0,0
x1,397:21804112,12594048
k1,397:21984336,12594048:180224
x1,397:22931310,12594048
k1,397:23111534,12594048:180224
x1,397:23730190,12594048
x1,397:24567078,12594048
x1,397:24704709,12594048
k1,397:24884933,12594048:180224
x1,397:25649077,12594048
k1,397:25829301,12594048:180224
x1,397:26447957,12594048
x1,397:26762533,12594048
x1,397:27043685,12594048
k1,397:27223908,12594048:180223
x1,397:28060796,12594048
x1,397:29735219,12594048
k1,397:29915443,12594048:180224
x1,397:30534099,12594048
k1,397:30714323,12594048:180224
x1,397:31224186,12594048
x1,397:31406369,12594048
x1,397:31697345,12594048
x1,397:32524409,12594048
x1,397:33544135,12594048
k1,397:33724359,12594048:180224
x1,397:34270271,12594048
k1,397:34450495,12594048:180224
x1,397:35251334,12594048
k1,397:35431558,12594048:180224
x1,397:36706222,12594048
k1,397:36706222,12594048:0
)
(1,398:20602840,13380480:16103382,446948,141880
x1,398:21366975,13380480
x1,398:22204500,13380480
k1,397:22480196,13380480:275696
x1,397:23172252,13380480
x1,397:23790908,13380480
x1,397:24701186,13380480
k1,397:24976881,13380480:275695
x1,397:25595537,13380480
x1,397:26125064,13380480
x1,397:26525488,13380480
x1,397:27230646,13380480
k1,397:27506342,13380480:275696
x1,397:28452678,13380480
k1,397:28728373,13380480:275695
x1,397:29529212,13380480
k1,397:29804908,13380480:275696
x1,397:30423564,13380480
x1,397:31479339,13380480
x1,397:32134699,13380480
x1,397:32972242,13380480
x1,397:34318993,13380480
k1,397:34594688,13380480:275695
x1,397:36706222,13380480
k1,397:36706222,13380480:0
)
(1,398:20602840,14166912:16103382,446948,141880
x1,398:21695311,14166912
x1,398:23114815,14166912
k1,397:23316212,14166912:201397
x1,397:24299234,14166912
k1,397:24500631,14166912:201397
x1,397:24937742,14166912
k1,397:25139139,14166912:201397
x1,397:26230954,14166912
k1,397:26432351,14166912:201397
x1,397:26942214,14166912
k1,397:27143611,14166912:201397
x1,397:28636506,14166912
k1,397:28837904,14166912:201398
x1,397:29784240,14166912
x1,397:30694518,14166912
k1,397:30895915,14166912:201397
x1,397:31515209,14166912
k1,397:31716606,14166912:201397
x1,397:32990622,14166912
k1,397:33192019,14166912:201397
x1,397:33992858,14166912
x1,397:35084674,14166912
k1,397:35286071,14166912:201397
x1,397:35868679,14166912
x1,397:36706222,14166912
k1,397:36706222,14166912:0
)
(1,398:20602840,14953344:16103382,446948,141880
x1,398:21366975,14953344
x1,398:22204500,14953344
k1,397:22410454,14953344:205954
x1,397:23538318,14953344
x1,397:24939470,14953344
k1,397:25145423,14953344:205953
x1,397:25545847,14953344
x1,397:25966590,14953344
x1,397:26287717,14953344
k1,397:26493671,14953344:205954
x1,397:27585486,14953344
x1,397:28932230,14953344
k1,397:29138184,14953344:205954
x1,397:30412191,14953344
k1,397:30618145,14953344:205954
x1,397:31418984,14953344
k1,397:31624937,14953344:205953
x1,397:32389072,14953344
x1,397:33226597,14953344
k1,397:33432551,14953344:205954
x1,397:34124597,14953344
x1,397:35289157,14953344
k1,397:35495111,14953344:205954
x1,397:35822791,14953344
x1,397:36110494,14953344
x1,397:36425070,14953344
x1,397:36706222,14953344
k1,397:36706222,14953344:0
)
(1,398:20602840,15739776:16103382,446948,141880
x1,398:21549814,15739776
x1,398:22641629,15739776
k1,397:22889116,15739776:247487
x1,397:24016980,15739776
x1,397:25254292,15739776
k1,397:25501780,15739776:247488
x1,397:26266571,15739776
x1,397:27322338,15739776
k1,397:27569825,15739776:247487
x1,397:28333969,15739776
k1,397:28581456,15739776:247487
x1,397:29527792,15739776
x1,397:30438070,15739776
x1,397:31457796,15739776
k1,397:31705283,15739776:247487
x1,397:32979299,15739776
k1,397:33226787,15739776:247488
x1,397:34027626,15739776
x1,397:35301625,15739776
k1,397:35549112,15739776:247487
x1,397:36167759,15739776
k1,397:36415246,15739776:247487
x1,397:36706222,15739776
k1,397:36706222,15739776:0
)
(1,398:20602840,16526208:16103382,446948,141880
x1,398:21876839,16526208
x1,398:23078093,16526208
k1,397:23362248,16526208:284155
x1,397:24309222,16526208
x1,397:24491405,16526208
x1,397:24964564,16526208
x1,397:25874842,16526208
k1,397:26158996,16526208:284154
x1,397:26668859,16526208
x1,397:27287515,16526208
x1,397:27605371,16526208
k1,397:27889526,16526208:284155
x1,397:28981341,16526208
x1,397:30073157,16526208
k1,397:30357312,16526208:284155
x1,397:32323368,16526208
k1,397:32607523,16526208:284155
x1,397:33699347,16526208
k1,397:33983501,16526208:284154
x1,397:34529413,16526208
k1,397:34813568,16526208:284155
x1,397:35759904,16526208
x1,397:36706222,16526208
k1,397:36706222,16526208:0
)
(1,398:20602840,17312640:16103382,446948,141880
x1,398:21221496,17312640
x1,398:21767408,17312640
x1,398:22786479,17312640
x1,398:23806205,17312640
k1,397:23997900,17312640:191695
x1,397:24762044,17312640
k1,397:24953740,17312640:191696
x1,397:25281420,17312640
x1,397:26108484,17312640
k1,397:26300179,17312640:191695
x1,397:27502088,17312640
k1,397:27693784,17312640:191696
x1,397:28239696,17312640
k1,397:28431391,17312640:191695
x1,397:29086751,17312640
k1,397:29278447,17312640:191696
x1,397:30224783,17312640
x1,397:31353284,17312640
k1,397:31544979,17312640:191695
x1,397:32491315,17312640
k1,397:32683011,17312640:191696
x1,397:33483841,17312640
k1,397:33675536,17312640:191695
x1,397:34330896,17312640
x1,397:35277214,17312640
k1,397:35468910,17312640:191696
x1,397:36706222,17312640
k1,397:36706222,17312640:0
)
(1,398:20602840,18099072:16103382,446948,141880
x1,398:21804104,18099072
k1,397:21979907,18099072:175803
x1,397:22525811,18099072
x1,397:22890177,18099072
x1,397:23691016,18099072
x1,397:24710742,18099072
k1,397:24886546,18099072:175804
x1,397:26160553,18099072
k1,397:26336356,18099072:175803
x1,397:26627332,18099072
k1,397:26803136,18099072:175804
x1,397:27421792,18099072
x1,397:27749472,18099072
x1,397:28050943,18099072
x1,397:28365519,18099072
x1,397:28875382,18099072
x1,397:30368267,18099072
k1,397:30544070,18099072:175803
x1,397:31490406,18099072
x1,397:32181797,18099072
k1,397:32357601,18099072:175804
x1,397:33158440,18099072
x1,397:33631608,18099072
x1,397:34498647,18099072
k1,397:34674450,18099072:175803
x1,397:35766274,18099072
k1,397:35942078,18099072:175804
x1,397:36706222,18099072
k1,397:36706222,18099072:0
)
(1,398:20602840,18885504:16103382,446948,141880
x1,398:24135177,18885504
k1,397:24428140,18885504:292963
x1,397:24938003,18885504
k1,397:25230966,18885504:292963
x1,397:26869349,18885504
k1,397:27162312,18885504:292963
x1,397:28108648,18885504
x1,397:29473734,18885504
k1,397:29766696,18885504:292962
x1,397:31604312,18885504
k1,397:31897275,18885504:292963
x1,397:32698114,18885504
k1,397:32991077,18885504:292963
x1,397:34520669,18885504
k1,397:34813568,18885504:292899
x1,397:35759904,18885504
x1,397:36706222,18885504
k1,397:36706222,18885504:0
)
(1,398:20602840,19671936:16103382,446948,141880
x1,398:21221496,19671936
x1,398:21767408,19671936
x1,398:22786479,19671936
x1,398:23806205,19671936
k1,397:24137821,19671936:331616
x1,397:25047453,19671936
k1,397:25379070,19671936:331617
x1,397:26835269,19671936
k1,397:27166885,19671936:331616
x1,397:28440901,19671936
k1,397:28772518,19671936:331617
x1,397:29573357,19671936
x1,397:30665173,19671936
k1,397:30996789,19671936:331616
x1,397:31506652,19671936
k1,397:31838268,19671936:331616
x1,397:32456924,19671936
k1,397:32788541,19671936:331617
x1,397:33480587,19671936
x1,397:34318112,19671936
k1,397:34649728,19671936:331616
x1,397:35596064,19671936
x1,397:36706222,19671936
k1,397:36706222,19671936:0
)
(1,398:20602840,20458368:16103382,446948,141880
x1,398:21330935,20458368
x1,398:21840798,20458368
x1,398:22916238,20458368
g1,397:23145618,20458368
x1,397:23800978,20458368
g1,397:24030358,20458368
x1,397:25231622,20458368
g1,397:25461002,20458368
x1,397:26006906,20458368
x1,397:26371272,20458368
x1,397:27172111,20458368
x1,397:28191837,20458368
g1,397:28421217,20458368
x1,397:28931080,20458368
g1,397:29160460,20458368
x1,397:30579955,20458368
g1,397:30809335,20458368
x1,397:31792357,20458368
g1,397:32021737,20458368
x1,397:32968073,20458368
x1,397:33914391,20458368
g1,397:34143771,20458368
x1,397:34689683,20458368
g1,397:34919063,20458368
x1,397:36502399,20458368
k1,398:36706222,20458368:203823
g1,398:36706222,20458368
)
(1,400:20602840,21244800:16103382,446948,141880
h1,399:20602840,21244800:655360,0,0
x1,399:22423415,21244800
k1,399:22647886,21244800:224471
x1,399:23339932,21244800
x1,399:24177457,21244800
k1,399:24401927,21244800:224470
x1,399:25822078,21244800
k1,399:26046549,21244800:224471
x1,399:26992885,21244800
x1,399:27757676,21244800
x1,399:28885540,21244800
k1,399:29110011,21244800:224471
x1,399:29874146,21244800
x1,399:30711671,21244800
k1,399:30936142,21244800:224471
x1,399:32064654,21244800
x1,399:32902197,21244800
k1,399:33126667,21244800:224470
x1,399:34400674,21244800
k1,399:34625145,21244800:224471
x1,399:34916121,21244800
k1,399:35140592,21244800:224471
x1,399:35905383,21244800
x1,399:36706222,21244800
k1,399:36706222,21244800:0
)
(1,400:20602840,22031232:16103382,446948,141880
x1,400:21294896,22031232
x1,400:21913552,22031232
x1,400:22823830,22031232
k1,399:23152562,22031232:328732
x1,399:23662425,22031232
k1,399:23991158,22031232:328733
x1,399:24901446,22031232
x1,399:25358230,22031232
k1,399:25686962,22031232:328732
x1,399:26487801,22031232
k1,399:26816533,22031232:328732
x1,399:27471893,22031232
x1,399:28272732,22031232
x1,399:29110257,22031232
k1,399:29438990,22031232:328733
x1,399:30203134,22031232
k1,399:30531866,22031232:328732
x1,399:30822842,22031232
k1,399:31151574,22031232:328732
x1,399:31915709,22031232
x1,399:32753234,22031232
k1,399:33081966,22031232:328732
x1,399:34064989,22031232
k1,399:34393722,22031232:328733
x1,399:35831578,22031232
k1,399:36160310,22031232:328732
x1,399:36706222,22031232
k1,399:36706222,22031232:0
)
(1,400:20602840,22817664:16103382,446948,141880
x1,400:21658615,22817664
x1,400:22131774,22817664
x1,400:23096453,22817664
k1,399:23334519,22817664:238066
x1,399:23698885,22817664
k1,399:23936951,22817664:238066
x1,399:25684782,22817664
k1,399:25922847,22817664:238065
x1,399:26541503,22817664
k1,399:26779569,22817664:238066
x1,399:28745614,22817664
x1,399:29291526,22817664
x1,399:29982926,22817664
x1,399:30813261,22817664
k1,399:31051327,22817664:238066
x1,399:31561190,22817664
k1,399:31799256,22817664:238066
x1,399:32309119,22817664
x1,399:32491302,22817664
x1,399:32782278,22817664
x1,399:34082501,22817664
k1,399:34320566,22817664:238065
x1,399:35121405,22817664
k1,399:35359471,22817664:238066
x1,399:36706222,22817664
k1,399:36706222,22817664:0
)
(1,400:20602840,23604096:16103382,446948,141880
x1,400:21694664,23604096
k1,399:21911263,23604096:216599
x1,399:22603319,23604096
x1,399:23221975,23604096
x1,399:24551021,23604096
k1,399:24767620,23604096:216599
x1,399:25313524,23604096
k1,399:25530123,23604096:216599
x1,399:26185465,23604096
k1,399:26402064,23604096:216599
x1,399:27094120,23604096
x1,399:28185936,23604096
k1,399:28402535,23604096:216599
x1,399:28948447,23604096
k1,399:29165046,23604096:216599
x1,399:29965885,23604096
k1,399:30182484,23604096:216599
x1,399:31274955,23604096
x1,399:32694459,23604096
k1,399:32911058,23604096:216599
x1,399:33529714,23604096
x1,399:33844290,23604096
x1,399:34125442,23604096
k1,399:34342041,23604096:216599
x1,399:35142880,23604096
k1,399:35359479,23604096:216599
x1,399:36706222,23604096
k1,399:36706222,23604096:0
)
(1,400:20602840,24390528:16103382,446948,141880
x1,400:21221496,24390528
x1,400:22477807,24390528
k1,399:22762812,24390528:285005
x1,399:23563660,24390528
x1,399:24910411,24390528
k1,399:25195417,24390528:285006
x1,399:25777369,24390528
x1,399:26396025,24390528
x1,399:27088071,24390528
x1,399:27780117,24390528
k1,399:28065122,24390528:285005
x1,399:28574985,24390528
k1,399:28859991,24390528:285006
x1,399:29150967,24390528
x1,399:29468823,24390528
x1,399:30815574,24390528
k1,399:31100579,24390528:285005
x1,399:31537690,24390528
k1,399:31822695,24390528:285005
x1,399:32769669,24390528
k1,399:33054675,24390528:285006
x1,399:33673331,24390528
x1,399:34691747,24390528
x1,399:35875313,24390528
k1,399:36160318,24390528:285005
x1,399:36706222,24390528
k1,399:36706222,24390528:0
)
(1,400:20602840,25176960:16103382,446948,141880
x1,400:21403679,25176960
k1,399:21788872,25176960:385193
x1,399:22189296,25176960
x1,399:22718823,25176960
x1,399:23119247,25176960
x1,399:23606173,25176960
k1,399:23991365,25176960:385192
x1,399:24428476,25176960
k1,399:24813669,25176960:385193
x1,399:25104645,25176960
x1,399:26106677,25176960
x1,399:26471043,25176960
x1,399:26782339,25176960
x1,399:27063491,25176960
k1,399:27448683,25176960:385192
x1,399:28212827,25176960
k1,399:28598020,25176960:385193
x1,399:29216676,25176960
x1,399:30162994,25176960
x1,399:31000537,25176960
k1,399:31385729,25176960:385192
x1,399:32332065,25176960
k1,399:32717258,25176960:385193
x1,399:33335914,25176960
x1,399:34536513,25176960
x1,399:35374056,25176960
k1,399:35759248,25176960:385192
x1,399:36706222,25176960
k1,399:36706222,25176960:0
)
(1,400:20602840,25963392:16103382,446948,141880
x1,400:22022344,25963392
k1,399:22196014,25963392:173670
x1,399:22705877,25963392
x1,399:22888060,25963392
x1,399:23179036,25963392
x1,399:24806939,25963392
k1,399:24980608,25963392:173669
x1,399:26000334,25963392
k1,399:26174004,25963392:173670
x1,399:26464980,25963392
k1,399:26638650,25963392:173670
x1,399:27184562,25963392
x1,399:29332162,25963392
k1,399:29505831,25963392:173669
x1,399:30561606,25963392
x1,399:31398494,25963392
k1,399:31572164,25963392:173670
x1,399:32827828,25963392
k1,399:33001497,25963392:173669
x1,399:34020577,25963392
k1,399:34194247,25963392:173670
x1,399:35286718,25963392
x1,399:36706222,25963392
k1,399:36706222,25963392:0
)
(1,400:20602840,26749824:16103382,446948,141880
x1,400:21804104,26749824
k1,399:22042592,26749824:238488
x1,399:23170456,26749824
k1,399:23408944,26749824:238488
x1,399:24574167,26749824
k1,399:24812654,26749824:238487
x1,399:25686238,26749824
k1,399:25924726,26749824:238488
x1,399:26871062,26749824
k1,399:27109550,26749824:238488
x1,399:27437230,26749824
x1,399:27728206,26749824
x1,399:28846246,26749824
k1,399:29084734,26749824:238488
x1,399:29630646,26749824
k1,399:29869134,26749824:238488
x1,399:30451086,26749824
x1,399:30960949,26749824
x1,399:31251925,26749824
x1,399:32435491,26749824
k1,399:32673978,26749824:238487
x1,399:33001658,26749824
x1,399:33498417,26749824
k1,399:33736905,26749824:238488
x1,399:34356199,26749824
k1,399:34594687,26749824:238488
x1,399:35577710,26749824
x1,399:36706222,26749824
k1,399:36706222,26749824:0
)
(1,400:20602840,27536256:16103382,446948,141880
x1,400:21221496,27536256
x1,400:22568239,27536256
k1,399:22728809,27536256:160570
x1,399:24548064,27536256
k1,399:24708634,27536256:160570
x1,399:25327290,27536256
x1,399:25645146,27536256
x1,399:26118305,27536256
x1,399:27028583,27536256
k1,399:27189153,27536256:160570
x1,399:27844513,27536256
k1,399:28005083,27536256:160570
x1,399:28514946,27536256
x1,399:28988105,27536256
x1,399:29970472,27536256
x1,399:30808015,27536256
k1,399:30968585,27536256:160570
x1,399:32133799,27536256
k1,399:32294369,27536256:160570
x1,399:33095208,27536256
k1,399:33255778,27536256:160570
x1,399:33546754,27536256
x1,399:33874434,27536256
x1,399:34358088,27536256
x1,399:35231680,27536256
x1,399:36706222,27536256
k1,399:36706222,27536256:0
)
(1,400:20602840,28322688:16103382,446948,141880
x1,400:21003264,28322688
x1,400:21532791,28322688
x1,400:22370316,28322688
k1,399:22618707,28322688:248391
x1,399:23747219,28322688
x1,399:24584762,28322688
k1,399:24833152,28322688:248390
x1,399:26107159,28322688
k1,399:26355550,28322688:248391
x1,399:27375276,28322688
x1,399:27739642,28322688
x1,399:28540481,28322688
k1,399:28788872,28322688:248391
x1,399:29480928,28322688
x1,399:30099584,28322688
x1,399:31264790,28322688
k1,399:31513181,28322688:248391
x1,399:32969380,28322688
k1,399:33217770,28322688:248390
x1,399:34164106,28322688
x1,399:35074384,28322688
k1,399:35322775,28322688:248391
x1,399:36706222,28322688
k1,399:36706222,28322688:0
)
(1,400:20602840,29109120:16103382,446948,141880
x1,400:21112703,29109120
x1,400:21585862,29109120
x1,400:22386046,29109120
x1,400:23660700,29109120
k1,399:23989941,29109120:329241
x1,399:24535853,29109120
k1,399:24865095,29109120:329242
x1,399:25993614,29109120
k1,399:26322855,29109120:329241
x1,399:27269191,29109120
x1,399:28179469,29109120
k1,399:28508711,29109120:329242
x1,399:29491734,29109120
k1,399:29820975,29109120:329241
x1,399:31677589,29109120
k1,399:32006830,29109120:329241
x1,399:33535774,29109120
k1,399:33865016,29109120:329242
x1,399:35030230,29109120
k1,399:35359471,29109120:329241
x1,399:36706222,29109120
k1,399:36706222,29109120:0
)
(1,400:20602840,29895552:16103382,446948,141880
x1,400:20930520,29895552
x1,400:21221496,29895552
x1,400:22594464,29895552
g1,399:22823844,29895552
x1,399:23369756,29895552
g1,399:23599136,29895552
x1,399:24181088,29895552
x1,399:24690951,29895552
x1,399:24981927,29895552
x1,399:26001653,29895552
g1,399:26231033,29895552
x1,399:27432297,29895552
g1,399:27661677,29895552
x1,399:28207581,29895552
g1,399:28436961,29895552
x1,399:29237800,29895552
g1,399:29467180,29895552
x1,399:31578714,29895552
g1,399:31808094,29895552
x1,399:32900565,29895552
x1,399:34320069,29895552
g1,399:34549449,29895552
x1,399:34877129,29895552
g1,399:35106509,29895552
x1,399:36362173,29895552
k1,400:36706222,29895552:344049
g1,400:36706222,29895552
)
(1,402:20602840,30681984:16103382,446948,141880
h1,401:20602840,30681984:655360,0,0
x1,401:21804112,30681984
k1,401:22099976,30681984:295864
x1,401:23556158,30681984
k1,401:23852022,30681984:295864
x1,401:24397934,30681984
k1,401:24693799,30681984:295865
x1,401:25494638,30681984
k1,401:25790502,30681984:295864
x1,401:26409158,30681984
x1,401:27665469,30681984
k1,401:27961333,30681984:295864
x1,401:28762172,30681984
k1,401:29058036,30681984:295864
x1,401:29567899,30681984
x1,401:29750082,30681984
x1,401:30041058,30681984
x1,401:31668961,30681984
k1,401:31964826,30681984:295865
x1,401:32728961,30681984
x1,401:33566486,30681984
k1,401:33862350,30681984:295864
x1,401:34735934,30681984
x1,401:35536774,30681984
k1,401:35832638,30681984:295864
x1,401:36706222,30681984
k1,401:36706222,30681984:0
)
(1,402:20602840,31468416:16103382,446948,141880
x1,402:20893816,31468416
k1,401:21177949,31468416:284133
x1,401:22124923,31468416
x1,401:22307106,31468416
x1,401:22998497,31468416
k1,401:23282629,31468416:284132
x1,401:24301692,31468416
k1,401:24585825,31468416:284133
x1,401:25532161,31468416
k1,401:25816293,31468416:284132
x1,401:27308533,31468416
k1,401:27592666,31468416:284133
x1,401:28102529,31468416
k1,401:28386661,31468416:284132
x1,401:28677637,31468416
k1,401:28961770,31468416:284133
x1,401:29617130,31468416
x1,401:30745649,31468416
k1,401:31029781,31468416:284132
x1,401:31721837,31468416
x1,401:32340493,31468416
x1,401:33414611,31468416
k1,401:33698744,31468416:284133
x1,401:34863958,31468416
k1,401:35148091,31468416:284133
x1,401:35439067,31468416
k1,401:35723199,31468416:284132
x1,401:36706222,31468416
k1,401:36706222,31468416:0
)
(1,402:20602840,32254848:16103382,446948,141880
x1,402:21185448,32254848
x1,402:21621912,32254848
x1,402:22488287,32254848
k1,401:22856532,32254848:368245
x1,401:23985051,32254848
x1,401:24785890,32254848
x1,401:24968073,32254848
x1,401:25768912,32254848
k1,401:26137157,32254848:368245
x1,401:27302371,32254848
k1,401:27670615,32254848:368244
x1,401:28471454,32254848
k1,401:28839699,32254848:368245
x1,401:29822722,32254848
k1,401:30190967,32254848:368245
x1,401:31464983,32254848
k1,401:31833228,32254848:368245
x1,401:32451884,32254848
x1,401:33708195,32254848
k1,401:34076440,32254848:368245
x1,401:34476855,32254848
k1,401:34845099,32254848:368244
x1,401:35282210,32254848
k1,401:35650455,32254848:368245
x1,401:36706222,32254848
k1,401:36706222,32254848:0
)
(1,402:20602840,33041280:16103382,446948,141880
x1,402:21148752,33041280
x1,402:21476432,33041280
x1,402:22410302,33041280
k1,401:22616235,33041280:205933
x1,401:23417074,33041280
k1,401:23623006,33041280:205932
x1,401:24969749,33041280
k1,401:25175682,33041280:205933
x1,401:25867738,33041280
x1,401:26486394,33041280
x1,401:27396672,33041280
k1,401:27602604,33041280:205932
x1,401:28075772,33041280
x1,401:28615123,33041280
k1,401:28821056,33041280:205933
x1,401:30022320,33041280
k1,401:30228252,33041280:205932
x1,401:31393466,33041280
x1,401:32231009,33041280
k1,401:32436942,33041280:205933
x1,401:33710294,33041280
k1,401:33916226,33041280:205932
x1,401:34462138,33041280
k1,401:34668071,33041280:205933
x1,401:35796590,33041280
x1,401:36706222,33041280
k1,401:36706222,33041280:0
)
(1,402:20602840,33827712:16103382,446948,141880
x1,402:20930520,33827712
x1,401:21248376,33827712
x1,401:21747760,33827712
k1,401:22072817,33827712:325057
x1,401:23128584,33827712
k1,401:23453642,33827712:325058
x1,401:23999554,33827712
k1,401:24324611,33827712:325057
x1,401:25489834,33827712
x1,401:26946026,33827712
k1,401:27271084,33827712:325058
x1,401:27816996,33827712
k1,401:28142053,33827712:325057
x1,401:29088389,33827712
x1,401:30289635,33827712
k1,401:30614693,33827712:325058
x1,401:31561029,33827712
k1,401:31886086,33827712:325057
x1,401:32541446,33827712
x1,401:33378334,33827712
k1,401:33703392,33827712:325058
x1,401:34431487,33827712
x1,401:34742783,33827712
x1,401:35580326,33827712
k1,401:35905383,33827712:325057
x1,401:36706222,33827712
k1,401:36706222,33827712:0
)
(1,402:20602840,34614144:16103382,446948,141880
x1,402:21876856,34614144
k1,401:22200936,34614144:324080
x1,401:22710799,34614144
k1,401:23034879,34614144:324080
x1,401:24162743,34614144
k1,401:24486823,34614144:324080
x1,401:25106117,34614144
k1,401:25430197,34614144:324080
x1,401:26558716,34614144
x1,401:26740899,34614144
x1,401:27723921,34614144
k1,401:28048001,34614144:324080
x1,401:29467497,34614144
x1,401:30305040,34614144
k1,401:30629120,34614144:324080
x1,401:32139056,34614144
k1,401:32463136,34614144:324080
x1,401:33628351,34614144
k1,401:33952431,34614144:324080
x1,401:34498343,34614144
x1,401:34826023,34614144
x1,401:35577710,34614144
x1,401:36706222,34614144
k1,401:36706222,34614144:0
)
(1,402:20602840,35400576:16103382,446948,141880
x1,402:21731359,35400576
x1,402:22532198,35400576
x1,402:24097828,35400576
g1,401:24327208,35400576
x1,401:25310230,35400576
g1,401:25539610,35400576
x1,401:26085522,35400576
g1,401:26314902,35400576
x1,401:27115741,35400576
g1,401:27345121,35400576
x1,401:28437592,35400576
x1,401:29857096,35400576
g1,401:30086476,35400576
x1,401:31360483,35400576
g1,401:31589863,35400576
x1,401:32791117,35400576
g1,401:33020497,35400576
x1,401:34003520,35400576
g1,401:34232900,35400576
x1,401:34851556,35400576
x1,401:36362795,35400576
k1,402:36706222,35400576:343427
g1,402:36706222,35400576
)
(1,404:20602840,36187008:16103382,446948,141880
h1,403:20602840,36187008:655360,0,0
x1,403:22969327,36187008
k1,403:23221271,36187008:251944
x1,403:23694439,36187008
x1,403:24561478,36187008
k1,403:24813423,36187008:251945
x1,403:25833140,36187008
k1,403:26085084,36187008:251944
x1,403:26703740,36187008
x1,403:27832259,36187008
x1,403:28960771,36187008
k1,403:29212716,36187008:251945
x1,403:29503692,36187008
k1,403:29755636,36187008:251944
x1,403:31102387,36187008
k1,403:31354332,36187008:251945
x1,403:32482851,36187008
x1,403:33756849,36187008
k1,403:34008793,36187008:251944
x1,403:34299769,36187008
x1,403:34611065,36187008
x1,403:35067840,36187008
x1,403:35395520,36187008
x1,403:35686496,36187008
x1,403:36706222,36187008
k1,403:36706222,36187008:0
)
(1,404:20602840,36973440:16103382,446948,141880
x1,404:21148752,36973440
k1,403:21568075,36973440:419323
x1,403:22368914,36973440
k1,403:22788236,36973440:419322
x1,403:23406892,36973440
x1,403:24171036,36973440
x1,403:26099739,36973440
k1,403:26519062,36973440:419323
x1,403:27028925,36973440
k1,403:27448248,36973440:419323
x1,403:27958111,36973440
x1,403:28669167,36973440
x1,403:29688238,36973440
k1,403:30107560,36973440:419322
x1,403:30726216,36973440
x1,403:33311590,36973440
k1,403:33730913,36973440:419323
x1,403:34021889,36973440
x1,403:34339745,36973440
x1,403:35177288,36973440
x1,403:36706222,36973440
k1,403:36706222,36973440:0
)
(1,404:20602840,37759872:16103382,446948,141880
x1,404:21549176,37759872
k1,403:21837461,37759872:288285
x1,403:23256957,37759872
x1,403:24094500,37759872
k1,403:24382784,37759872:288284
x1,403:25693479,37759872
k1,403:25981764,37759872:288285
x1,403:27146978,37759872
k1,403:27435263,37759872:288285
x1,403:27726239,37759872
k1,403:28014524,37759872:288285
x1,403:29215123,37759872
x1,403:30380328,37759872
k1,403:30668613,37759872:288285
x1,403:31360659,37759872
x1,403:32161498,37759872
x1,403:33290017,37759872
x1,403:33763176,37759872
x1,403:34782902,37759872
k1,403:35071186,37759872:288284
x1,403:35617098,37759872
k1,403:35905383,37759872:288285
x1,403:36706222,37759872
k1,403:36706222,37759872:0
)
(1,404:20602840,38546304:16103382,446948,141880
x1,404:21476424,38546304
x1,404:22059032,38546304
x1,404:22459447,38546304
x1,404:23296990,38546304
x1,404:24025085,38546304
k1,403:24232463,38546304:207378
x1,403:25178799,38546304
x1,403:26089077,38546304
k1,403:26296455,38546304:207378
x1,403:27242791,38546304
k1,403:27450169,38546304:207378
x1,403:27741145,38546304
k1,403:27948523,38546304:207378
x1,403:29186481,38546304
k1,403:29393859,38546304:207378
x1,403:29939771,38546304
x1,403:32087371,38546304
k1,403:32294749,38546304:207378
x1,403:33168333,38546304
x1,403:35060988,38546304
k1,403:35268366,38546304:207378
x1,403:36706222,38546304
k1,404:36706222,38546304:0
k1,404:36706222,38546304:0
)
(1,410:20602840,39775102:16103382,444988,8188
k1,410:25780162,39775102:5177322
g1,410:25780162,39775102
(1,410:25780162,39775102:0,0,0
(1,410:25780162,39775102:0,0,0
(1,410:25780162,38988670:0,0,0
)
)
g1,410:25780162,39775102
)
x1,410:26286098,39775102
x1,410:27877289,39775102
x1,410:31528900,39775102
g1,410:31528900,39775102
k1,410:36706222,39775102:5177322
)
(1,412:20602840,40767970:16103382,446948,116320
h1,411:20602840,40767970:655360,0,0
x1,411:21876856,40767970
x1,411:22115407,40767970
k1,411:22281637,40767970:166230
x1,411:23737836,40767970
k1,411:23904065,40767970:166229
x1,411:24377233,40767970
x1,411:25029958,40767970
x1,411:25830797,40767970
k1,411:25997027,40767970:166230
x1,411:26397451,40767970
x1,411:26884377,40767970
x1,411:27976192,40767970
k1,411:28142421,40767970:166229
x1,411:29088757,40767970
k1,411:29254987,40767970:166230
x1,411:30347450,40767970
x1,411:31658152,40767970
k1,411:31824381,40767970:166229
x1,411:33207828,40767970
x1,411:34336329,40767970
k1,411:34502559,40767970:166230
x1,411:35775911,40767970
k1,411:35942078,40767970:166167
x1,411:36706222,40767970
k1,411:36706222,40767970:0
)
(1,412:20602840,41554402:16103382,446948,141880
x1,412:21403679,41554402
k1,411:21669688,41554402:266009
x1,411:23125232,41554402
x1,411:23634440,41554402
x1,411:24654166,41554402
k1,411:24920176,41554402:266010
x1,411:25466088,41554402
k1,411:25732097,41554402:266009
x1,411:26532936,41554402
k1,411:26798946,41554402:266010
x1,411:28072962,41554402
k1,411:28338971,41554402:266009
x1,411:29285307,41554402
k1,411:29551316,41554402:266009
x1,411:31098612,41554402
k1,411:31364622,41554402:266010
x1,411:32310958,41554402
k1,411:32576967,41554402:266009
x1,411:33851620,41554402
k1,411:34117630,41554402:266010
x1,411:35063966,41554402
x1,411:35676069,41554402
k1,411:35942078,41554402:266009
x1,411:36706222,41554402
k1,411:36706222,41554402:0
)
(1,412:20602840,42340834:16103382,446948,141880
x1,412:21112703,42340834
x1,412:22131774,42340834
x1,412:23224245,42340834
k1,411:23530873,42340834:306628
x1,411:24004041,42340834
x1,411:24871080,42340834
k1,411:25177709,42340834:306629
x1,411:25833069,42340834
k1,411:26139697,42340834:306628
x1,411:27086671,42340834
k1,411:27393299,42340834:306628
x1,411:29377049,42340834
k1,411:29683677,42340834:306628
x1,411:30848892,42340834
k1,411:31155521,42340834:306629
x1,411:31628689,42340834
x1,411:32495728,42340834
k1,411:32802356,42340834:306628
x1,411:33275524,42340834
x1,411:33814875,42340834
k1,411:34121503,42340834:306628
x1,411:35031791,42340834
x1,411:36706222,42340834
k1,411:36706222,42340834:0
)
(1,412:20602840,43127266:16103382,446948,141880
x1,412:21258200,43127266
k1,411:21651694,43127266:393494
x1,411:22343094,43127266
x1,411:22654390,43127266
x1,411:22935542,43127266
x1,411:24792156,43127266
k1,411:25185651,43127266:393495
x1,411:25586075,43127266
x1,411:26546161,43127266
k1,411:26939655,43127266:393494
x1,411:27667751,43127266
x1,411:29341519,43127266
k1,411:29735014,43127266:393495
x1,411:31045070,43127266
x1,411:31336046,43127266
x1,411:32646749,43127266
k1,411:33040243,43127266:393494
x1,411:33331219,43127266
x1,411:33794563,43127266
x1,411:34624898,43127266
k1,411:35018393,43127266:393495
x1,411:35673753,43127266
k1,411:36067247,43127266:393494
x1,411:36285479,43127266
x1,411:36706222,43127266
k1,411:36706222,43127266:0
)
(1,412:20602840,43913698:16103382,446948,116320
x1,412:23588610,43913698
k1,411:23964023,43913698:375413
x1,411:25019143,43913698
x1,411:26365894,43913698
k1,411:26741308,43913698:375414
x1,411:27505452,43913698
k1,411:27880865,43913698:375413
x1,411:29264320,43913698
k1,411:29639733,43913698:375413
x1,411:31314164,43913698
k1,411:31689578,43913698:375414
x1,411:32963586,43913698
x1,411:34492538,43913698
x1,411:35529970,43913698
k1,411:35905383,43913698:375413
x1,411:36706222,43913698
k1,411:36706222,43913698:0
)
(1,412:20602840,44700130:16103382,446948,141880
x1,412:21694664,44700130
x1,411:21913552,44700130
k1,411:22207043,44700130:293491
x1,411:23990931,44700130
k1,411:24284422,44700130:293491
x1,411:25194710,44700130
x1,411:27342300,44700130
k1,411:27635792,44700130:293492
x1,411:28291152,44700130
x1,411:29128040,44700130
k1,411:29421531,44700130:293491
x1,411:30768282,44700130
k1,411:31061773,44700130:293491
x1,411:32480613,44700130
x1,411:34046243,44700130
k1,411:34339734,44700130:293491
x1,411:36706222,44700130
k1,411:36706222,44700130:0
)
(1,412:20602840,45486562:16103382,446948,141880
x1,412:23169224,45486562
k1,411:23336543,45486562:167319
x1,411:24611207,45486562
k1,411:24778464,45486562:167257
x1,411:25798200,45486562
x1,411:26307408,45486562
x1,411:26950976,45486562
k1,411:27118294,45486562:167318
x1,411:28610533,45486562
k1,411:28777852,45486562:167319
x1,411:29724179,45486562
x1,411:30051859,45486562
x1,411:30743250,45486562
k1,411:30910568,45486562:167318
x1,411:32185231,45486562
x1,411:33022766,45486562
k1,411:33190023,45486562:167257
x1,411:35592567,45486562
k1,411:35759886,45486562:167319
x1,411:36706222,45486562
k1,411:36706222,45486562:0
)
(1,412:20602840,46272994:16103382,446948,141880
x1,412:22277272,46272994
x1,412:23042072,46272994
x1,412:23806207,46272994
k1,411:24119552,46272994:313345
x1,411:26685936,46272994
k1,411:26999281,46272994:313345
x1,411:27945617,46272994
k1,411:28258961,46272994:313344
x1,411:29205297,46272994
k1,411:29518642,46272994:313345
x1,411:30174002,46272994
k1,411:30487347,46272994:313345
x1,411:31288186,46272994
k1,411:31601531,46272994:313345
x1,411:32475105,46272994
x1,411:33275944,46272994
k1,411:33589288,46272994:313344
x1,411:34681759,46272994
x1,411:35846965,46272994
k1,411:36160310,46272994:313345
x1,411:36706222,46272994
k1,411:36706222,46272994:0
)
(1,412:20602840,47059426:16103382,446948,116320
x1,412:21330944,47059426
x1,412:21658624,47059426
x1,412:22240576,47059426
x1,412:23260302,47059426
k1,411:23565383,47059426:305081
x1,411:24511719,47059426
k1,411:24816800,47059426:305081
x1,411:25544896,47059426
x1,411:27218664,47059426
k1,411:27523745,47059426:305081
x1,411:29671337,47059426
k1,411:29976342,47059426:305005
x1,411:30486205,47059426
k1,411:30791287,47059426:305082
x1,411:31592126,47059426
k1,411:31897207,47059426:305081
x1,411:33134510,47059426
x1,411:33425486,47059426
x1,411:33882270,47059426
x1,411:34749309,47059426
k1,411:35054390,47059426:305081
x1,411:35600302,47059426
k1,411:35905383,47059426:305081
x1,411:36706222,47059426
k1,411:36706222,47059426:0
)
(1,412:20602840,47845858:16103382,446948,141880
x1,412:22095728,47845858
x1,412:23114808,47845858
g1,411:23344188,47845858
x1,411:25164098,47845858
g1,411:25393478,47845858
x1,411:26375854,47845858
x1,411:27394925,47845858
x1,411:28960555,47845858
g1,411:29189935,47845858
x1,411:29735847,47845858
g1,411:29965227,47845858
x1,411:30693331,47845858
x1,411:31457466,47845858
x1,411:33222329,47845858
k1,412:36706222,47845858:3483893
g1,412:36706222,47845858
)
]
g1,413:36706222,48121118
)
)
]
(1,413:3552215,50015603:33154007,0,0
h1,413:3552215,50015603:33154007,0,0
)
]
]
]
g1,362:-1973452,9472549
!61663
g1,363:-2631270,11840687
!32
g1,371:-1973452,9472549
!28
g1,372:-2631270,11840687
!29
!4
}6
Input:53:D:\OneDrive - University of Bristol\Work\Paper 20 10 - ICRA Softhand\ICRA2020 conference\ICRA2020.bbl
!117
{7
[1,422:4736286,50015603:31969936,45279317,0
[1,422:4736286,4736286:0,0,0
(1,422:4736286,3228713:0,0,0
k1,422:4736286,3228713:1249852
)
]
[1,422:4736286,50015603:31969936,45279317,0
[1,422:3552215,50015603:33154007,46721109,0
[1,422:3552215,3294494:33154007,0,0
(1,422:3552215,3294494:33154007,0,0
h1,422:3552215,3294494:33154007,0,0
)
]
[1,422:3552215,48121118:33154007,44826624,0
(1,422:3552215,48121118:33154007,44826624,0
(1,422:3552215,48121118:16103382,44826624,0
[53,140:3552215,48121118:16103382,44826624,0
(53,1:3552215,4080926:16103382,435811,8188
k53,1:9752545,4080926:6200330
g53,1:9752545,4080926
(53,1:9752545,4080926:0,0,0
(53,1:9752545,4080926:0,0,0
(53,1:9752545,3294494:0,0,0
)
)
g53,1:9752545,4080926
)
x53,1:13455267,4080926
g53,1:13455267,4080926
k53,1:19655597,4080926:6200330
)
(53,8:4753355,5271461:14902242,357558,113504
(53,3:4753355,5271461:0,357558,81786
g53,3:4753355,5271461
g53,3:3879895,5271461
g53,3:3552215,5271461
(53,3:3552215,5271461:873460,357558,81786
k53,3:3814359,5271461:262144
x53,3:4425675,5271461
)
g53,3:4753355,5271461
)
x53,3:5234123,5271461
k53,4:5461556,5271461:227433
x53,4:6961000,5271461
k53,4:7188433,5271461:227433
x53,4:7698039,5271461
k53,4:7925472,5271461:227433
x53,4:9309049,5271461
k53,4:9536482,5271461:227433
x53,4:10643247,5271461
k53,4:10870680,5271461:227433
x53,4:12865573,5271461
k53,4:13093006,5271461:227433
x53,4:13850075,5271461
k53,4:14077508,5271461:227433
x53,4:14587114,5271461
k53,4:14814548,5271461:227434
x53,4:16314516,5271461
k53,4:16541949,5271461:227433
k53,5:16696269,5271461:154320
x53,5:17074803,5271461
k53,5:17302192,5271461:227389
x53,5:18991434,5271461
k53,5:19218867,5271461:227433
x53,5:19655597,5271461
k53,5:19655597,5271461:0
)
(53,8:4753355,5861285:14902242,358870,108262
x53,8:6413758,5861285
k53,5:6564882,5861285:151124
x53,5:8035500,5861285
k53,5:8186625,5861285:151125
k53,6:8225408,5861285:38783
x53,6:9740070,5861285
k53,6:9891194,5861285:151124
x53,6:10444314,5861285
x53,6:11047764,5861285
x53,6:11389601,5861285
k53,6:11540726,5861285:151125
x53,6:11948617,5861285
k53,6:12099741,5861285:151124
x53,6:13323415,5861285
x53,6:13838787,5861285
k53,6:13989911,5861285:151124
x53,6:15955972,5861285
k53,6:16107097,5861285:151125
x53,6:16893529,5861285
k53,6:17044653,5861285:151124
x53,6:17364992,5861285
x53,6:19655597,5861285
k53,6:19655597,5861285:0
)
(53,8:4753355,6451109:14902242,357558,108262
x53,8:6544300,6451109
g53,6:6727804,6451109
x53,6:8009155,6451109
x53,6:8271299,6451109
x53,6:8926659,6451109
g53,7:9110163,6451109
x53,7:10289811,6451109
k53,8:19655597,6451109:9365786
g53,8:19655597,6451109
)
(53,13:4753355,7061055:14902242,358870,113504
(53,9:4753355,7061055:0,357558,81786
g53,9:4753355,7061055
g53,9:3879895,7061055
g53,9:3552215,7061055
(53,9:3552215,7061055:873460,357558,81786
k53,9:3814359,7061055:262144
x53,9:4425675,7061055
)
g53,9:4753355,7061055
)
x53,9:5204766,7061055
k53,10:5412749,7061055:207983
x53,10:6082778,7061055
x53,10:7107232,7061055
k53,10:7315215,7061055:207983
x53,10:7635554,7061055
x53,10:7727829,7061055
k53,10:7935812,7061055:207983
x53,10:9726756,7061055
k53,10:9934739,7061055:207983
x53,10:10691808,7061055
k53,10:10899790,7061055:207982
x53,10:11380558,7061055
k53,10:11588541,7061055:207983
x53,10:12185700,7061055
k53,10:12393683,7061055:207983
x53,10:14359738,7061055
k53,10:14567721,7061055:207983
k53,11:14679249,7061055:111528
x53,11:16018795,7061055
x53,11:17816568,7061055
k53,11:18024551,7061055:207983
x53,11:19655597,7061055
k53,11:19655597,7061055:0
)
(53,13:4753355,7650879:14902242,358870,113504
x53,13:6253336,7650879
g53,11:6436840,7650879
g53,12:6494512,7650879
x53,12:8300145,7650879
x53,12:8410250,7650879
g53,12:8593754,7650879
x53,12:10748033,7650879
g53,12:10931537,7650879
x53,12:12111185,7650879
k53,13:19655597,7650879:7544412
g53,13:19655597,7650879
)
(53,20:4753355,8260826:14902242,357558,81786
(53,14:4753355,8260826:0,357558,81786
g53,14:4753355,8260826
g53,14:3879895,8260826
g53,14:3552215,8260826
(53,14:3552215,8260826:873460,357558,81786
k53,14:3814359,8260826:262144
x53,14:4425675,8260826
)
g53,14:4753355,8260826
)
x53,14:5204766,8260826
k53,15:5351789,8260826:147023
x53,15:5861395,8260826
k53,15:6008418,8260826:147023
x53,15:7580751,8260826
x53,15:7690856,8260826
k53,15:7837878,8260826:147022
x53,15:8289289,8260826
k53,15:8436312,8260826:147023
x53,15:8727813,8260826
x53,15:8800689,8260826
k53,15:8947712,8260826:147023
x53,15:10505876,8260826
k53,15:10652899,8260826:147023
x53,15:11250058,8260826
k53,15:11397080,8260826:147022
x53,15:11877848,8260826
k53,15:12024871,8260826:147023
x53,15:12753095,8260826
x53,15:13685793,8260826
k53,15:13832816,8260826:147023
x53,15:14342422,8260826
k53,15:14489445,8260826:147023
x53,15:15101285,8260826
x53,15:16135174,8260826
k53,15:16282197,8260826:147023
x53,15:16660731,8260826
x53,15:16724174,8260826
k53,15:16871196,8260826:147022
x53,15:17191535,8260826
x53,15:17649762,8260826
x53,15:18289910,8260826
x53,15:18400015,8260826
k53,15:18547038,8260826:147023
x53,15:19027806,8260826
k53,15:19174829,8260826:147023
x53,15:19655597,8260826
k53,15:19655597,8260826:0
)
(53,20:4753355,8850650:14902242,357558,73920
x53,20:5583295,8850650
k53,15:5764863,8850650:181568
x53,15:6362022,8850650
k53,16:6543591,8850650:181569
x53,16:8203470,8850650
x53,16:8313575,8850650
k53,16:8495143,8850650:181568
x53,16:8975911,8850650
k53,16:9157480,8850650:181569
x53,16:9536014,8850650
x53,16:9779809,8850650
x53,16:10843060,8850650
k53,16:11024628,8850650:181568
x53,16:11505396,8850650
k53,16:11686964,8850650:181568
x53,16:12196570,8850650
k53,16:12378139,8850650:181569
x53,16:13018817,8850650
x53,16:13748097,8850650
k53,16:13929665,8850650:181568
x53,16:14686734,8850650
k53,16:14868302,8850650:181568
x53,16:15377908,8850650
k53,16:15559477,8850650:181569
x53,16:16156636,8850650
k53,16:16338204,8850650:181568
x53,16:17124629,8850650
x53,16:17677743,8850650
x53,16:17779983,8850650
k53,16:17961552,8850650:181569
k53,17:18018095,8850650:56543
x53,17:18396629,8850650
k53,17:18578195,8850650:181566
x53,17:19481011,8850650
x53,17:19655597,8850650
k53,20:19655597,8850650:0
)
(53,20:4753355,9440474:14902242,358870,113504
x53,20:5306993,9440474
x53,20:6078737,9440474
k53,17:6250555,9440474:171818
x53,17:6774843,9440474
x53,17:7269768,9440474
x53,17:7909916,9440474
x53,17:8317807,9440474
x53,17:9191260,9440474
k53,17:9363078,9440474:171818
x53,17:10382291,9440474
k53,17:10554109,9440474:171818
x53,17:11165425,9440474
k53,17:11337242,9440474:171817
x53,17:11773972,9440474
x53,17:12036116,9440474
x53,17:12637467,9440474
k53,17:12809285,9440474:171818
x53,17:13449957,9440474
x53,17:14119992,9440474
x53,17:14382136,9440474
x53,17:14760664,9440474
x53,17:15707518,9440474
k53,17:15879336,9440474:171818
k53,18:15930191,9440474:50855
x53,18:16716617,9440474
k53,18:16888435,9440474:171818
x53,18:17325165,9440474
x53,18:17703693,9440474
x53,18:18431924,9440474
x53,18:19655597,9440474
k53,18:19655597,9440474:0
)
(53,20:4753355,10030298:14902242,358870,113504
x53,20:4986136,10030298
x53,20:5497317,10030298
x53,20:6371295,10030298
g53,18:6554799,10030298
x53,18:6962690,10030298
g53,18:7146194,10030298
x53,18:8981183,10030298
g53,18:9164687,10030298
x53,18:9717807,10030298
x53,18:10620618,10030298
x53,18:10834000,10030298
x53,18:11219357,10030298
g53,18:11402861,10030298
x53,18:13470644,10030298
x53,18:13732788,10030298
x53,18:14650292,10030298
g53,18:14833796,10030298
x53,18:15940554,10030298
g53,19:16124058,10030298
x53,19:17303706,10030298
k53,20:19655597,10030298:2351891
g53,20:19655597,10030298
)
(53,27:4753355,10640244:14902242,357558,113504
(53,21:4753355,10640244:0,357558,81786
g53,21:4753355,10640244
g53,21:3879895,10640244
g53,21:3552215,10640244
(53,21:3552215,10640244:873460,357558,81786
k53,21:3814359,10640244:262144
x53,21:4425675,10640244
)
g53,21:4753355,10640244
)
x53,21:5234123,10640244
k53,22:5371052,10640244:136929
x53,22:6914533,10640244
k53,22:7051462,10640244:136929
x53,22:7808531,10640244
k53,22:7945459,10640244:136928
x53,22:8455065,10640244
k53,22:8591994,10640244:136929
x53,22:10004417,10640244
k53,22:10141346,10640244:136929
k53,23:10171848,10640244:30502
x53,23:10550382,10640244
k53,23:10687265,10640244:136883
x53,23:11211553,10640244
x53,23:11465838,10640244
x53,23:11836507,10640244
k53,23:11973436,10640244:136929
x53,23:12876252,10640244
k53,23:13013181,10640244:136929
x53,23:13449911,10640244
k53,23:13586839,10640244:136928
x53,23:15683965,10640244
k53,23:15820894,10640244:136929
x53,23:16577963,10640244
k53,23:16714892,10640244:136929
x53,23:19655597,10640244
k53,23:19655597,10640244:0
)
(53,27:4753355,11230068:14902242,358870,113504
x53,27:6238648,11230068
k53,23:6492155,11230068:253507
x53,23:7511368,11230068
k53,23:7764875,11230068:253507
x53,23:8376191,11230068
k53,23:8629698,11230068:253507
x53,23:9124623,11230068
k53,24:8629698,11230068:-7859
x53,24:10660253,11230068
k53,24:10913760,11230068:253507
x53,24:12850465,11230068
k53,24:13103972,11230068:253507
k53,25:13315657,11230068:211685
x53,25:14102083,11230068
k53,25:14355590,11230068:253507
x53,25:17122752,11230068
k53,25:17376259,11230068:253507
x53,25:17609040,11230068
x53,25:18994199,11230068
k53,25:19247706,11230068:253507
x53,25:19655597,11230068
k53,25:19655597,11230068:0
)
(53,27:4753355,11819892:14902242,358870,113504
x53,27:6588344,11819892
g53,25:6771848,11819892
x53,25:8227779,11819892
x53,25:8441161,11819892
x53,25:8826518,11819892
g53,25:9010022,11819892
x53,25:10145626,11819892
x53,25:11514535,11819892
x53,25:11776679,11819892
x53,25:12694183,11819892
g53,26:12877687,11819892
x53,26:14508210,11819892
g53,26:14691714,11819892
x53,26:15871362,11819892
k53,27:19655597,11819892:3784235
g53,27:19655597,11819892
)
(53,33:4753355,12429839:14902242,357558,81786
(53,28:4753355,12429839:0,357558,81786
g53,28:4753355,12429839
g53,28:3879895,12429839
g53,28:3552215,12429839
(53,28:3552215,12429839:873460,357558,81786
k53,28:3814359,12429839:262144
x53,28:4425675,12429839
)
g53,28:4753355,12429839
)
x53,28:5350514,12429839
k53,29:5656070,12429839:305556
x53,29:6952096,12429839
k53,29:7257651,12429839:305555
x53,29:7680224,12429839
k53,29:7985780,12429839:305556
x53,29:9806088,12429839
k53,29:10111644,12429839:305556
x53,29:10621250,12429839
k53,29:10926806,12429839:305556
x53,29:12004726,12429839
x53,29:12805820,12429839
k53,29:13111375,12429839:305555
x53,29:13446390,12429839
k53,29:13751946,12429839:305556
x53,29:15310640,12429839
k53,29:15616196,12429839:305556
x53,29:16213355,12429839
k53,29:16518910,12429839:305555
x53,29:17625669,12429839
x53,29:18592972,12429839
k53,29:18898528,12429839:305556
x53,29:19655597,12429839
k53,29:19655597,12429839:0
)
(53,33:4753355,13019663:14902242,357558,113504
x53,33:5262961,13019663
k53,29:5508909,13019663:245948
x53,29:6353524,13019663
x53,29:8144468,13019663
k53,29:8390415,13019663:245947
k53,30:8585469,13019663:195054
x53,30:9721072,13019663
k53,30:9967020,13019663:245948
x53,30:10607692,13019663
x53,30:11481146,13019663
k53,30:11727093,13019663:245947
x53,30:13037800,13019663
k53,30:13283748,13019663:245948
x53,30:13895064,13019663
k53,30:14141011,13019663:245947
x53,30:15043827,13019663
x53,30:15976006,13019663
k53,30:16221954,13019663:245948
x53,30:16891989,13019663
k53,30:17137937,13019663:245948
x53,30:18477478,13019663
k53,30:18723425,13019663:245947
x53,30:19655597,13019663
k53,30:19655597,13019663:0
)
(53,33:4753355,13609487:14902242,358870,108262
x53,33:5539775,13609487
k53,30:5750879,13609487:211104
x53,30:7236172,13609487
k53,30:7447275,13609487:211103
x53,30:8801503,13609487
k53,30:9012607,13609487:211104
k53,31:9131001,13609487:118394
x53,31:9917427,13609487
k53,31:10128531,13609487:211104
x53,31:10565261,13609487
x53,31:10943789,13609487
x53,31:11672020,13609487
x53,31:12895693,13609487
k53,31:13106796,13609487:211103
x53,31:13339577,13609487
x53,31:13850758,13609487
x53,31:14724736,13609487
k53,31:14935840,13609487:211104
x53,31:15343731,13609487
k53,31:15554834,13609487:211103
x53,31:17389823,13609487
k53,31:17600927,13609487:211104
x53,31:18154047,13609487
x53,31:19056858,13609487
x53,31:19270240,13609487
x53,31:19655597,13609487
k53,31:19655597,13609487:0
)
(53,33:4753355,14199311:14902242,357558,113504
x53,33:5743205,14199311
g53,31:5926709,14199311
x53,31:10252085,14199311
g53,32:10435589,14199311
x53,32:11615237,14199311
k53,33:19655597,14199311:8040360
g53,33:19655597,14199311
)
(53,38:4753355,14809258:14902242,357558,113504
(53,34:4753355,14809258:0,357558,81786
g53,34:4753355,14809258
g53,34:3879895,14809258
g53,34:3552215,14809258
(53,34:3552215,14809258:873460,357558,81786
k53,34:3814359,14809258:262144
x53,34:4425675,14809258
)
g53,34:4753355,14809258
)
x53,34:5262961,14809258
k53,35:5389641,14809258:126680
x53,35:6846089,14809258
k53,35:6972770,14809258:126681
x53,35:7729839,14809258
k53,35:7856519,14809258:126680
x53,35:8366125,14809258
k53,35:8492806,14809258:126681
x53,35:10050451,14809258
k53,35:10177131,14809258:126680
k53,36:10201656,14809258:24525
x53,36:10521995,14809258
x53,36:11639244,14809258
k53,36:11765924,14809258:126680
x53,36:12522993,14809258
k53,36:12649674,14809258:126681
x53,36:14862667,14809258
k53,36:14989347,14809258:126680
x53,36:15397238,14809258
k53,36:15523919,14809258:126681
x53,36:16630684,14809258
k53,36:16757364,14809258:126680
x53,36:19655597,14809258
k53,36:19655597,14809258:0
)
(53,38:4753355,15399082:14902242,357558,93056
x53,38:6485586,15399082
g53,37:6669090,15399082
x53,37:8984342,15399082
g53,37:9167846,15399082
x53,37:10128858,15399082
g53,37:10312362,15399082
x53,37:11492010,15399082
k53,38:19655597,15399082:8163587
g53,38:19655597,15399082
)
(53,45:4753355,16009028:14902242,357558,81786
(53,39:4753355,16009028:0,350224,81786
g53,39:4753355,16009028
g53,39:3879895,16009028
g53,39:3552215,16009028
(53,39:3552215,16009028:873460,350224,81786
k53,39:3814359,16009028:262144
x53,39:4425675,16009028
)
g53,39:4753355,16009028
)
x53,39:5350514,16009028
k53,40:5635011,16009028:284497
x53,40:6144617,16009028
k53,40:6429114,16009028:284497
x53,40:7390119,16009028
x53,40:8424007,16009028
k53,40:8708504,16009028:284497
x53,40:9218110,16009028
k53,40:9502607,16009028:284497
x53,40:10201474,16009028
x53,40:10886184,16009028
k53,40:11170681,16009028:284497
x53,40:11680287,16009028
k53,40:11964784,16009028:284497
x53,40:12256285,16009028
x53,40:13748394,16009028
k53,40:14032891,16009028:284497
x53,40:14542497,16009028
k53,40:14826994,16009028:284497
x53,40:15351276,16009028
x53,40:16064825,16009028
k53,40:16349322,16009028:284497
x53,40:16830090,16009028
k53,40:17114587,16009028:284497
x53,40:17551835,16009028
x53,40:18614031,16009028
k53,40:18898528,16009028:284497
x53,40:19655597,16009028
k53,40:19655597,16009028:0
)
(53,45:4753355,16598852:14902242,357558,113504
x53,45:5262961,16598852
k53,40:5387305,16598852:124344
x53,40:6115529,16598852
x53,40:6887273,16598852
k53,40:7011617,16598852:124344
k53,41:7034779,16598852:23162
x53,41:8170382,16598852
x53,41:8461876,16598852
x53,41:8710913,16598852
x53,41:8935835,16598852
k53,41:9060179,16598852:124344
x53,41:9788410,16598852
x53,41:10021191,16598852
x53,41:10195777,16598852
x53,41:11030958,16598852
k53,41:11155302,16598852:124344
x53,41:11766618,16598852
k53,41:11890963,16598852:124345
x53,41:12531635,16598852
k53,41:12655979,16598852:124344
x53,41:13150904,16598852
x53,41:14024882,16598852
k53,41:14149226,16598852:124344
x53,41:14906295,16598852
k53,41:15030639,16598852:124344
x53,41:15787708,16598852
x53,41:16515932,16598852
k53,41:16640276,16598852:124344
x53,41:17077006,16598852
k53,41:17201351,16598852:124345
x53,41:17842023,16598852
k53,41:17966367,16598852:124344
x53,41:19655597,16598852
k53,41:19655597,16598852:0
)
(53,45:4753355,17188676:14902242,358870,108262
x53,45:5627333,17188676
x53,45:6894008,17188676
k53,42:7027453,17188676:133445
k53,43:7055923,17188676:28470
x53,43:7842349,17188676
k53,43:7975794,17188676:133445
x53,43:8412524,17188676
x53,43:8791052,17188676
x53,43:9519283,17188676
x53,43:10742956,17188676
k53,43:10876401,17188676:133445
x53,43:11109182,17188676
x53,43:11620363,17188676
x53,43:12494341,17188676
k53,43:12627786,17188676:133445
x53,43:13035677,17188676
k53,43:13169121,17188676:133444
x53,43:15004110,17188676
k53,43:15137555,17188676:133445
x53,43:15690675,17188676
x53,43:16593486,17188676
x53,43:16806868,17188676
x53,43:17192225,17188676
k53,43:17325670,17188676:133445
x53,43:19393453,17188676
x53,43:19655597,17188676
k53,45:19655597,17188676:0
)
(53,45:4753355,17778500:14902242,357558,73920
x53,45:5670859,17778500
g53,43:5854363,17778500
x53,43:7034011,17778500
k53,45:19655597,17778500:12621586
g53,45:19655597,17778500
)
(53,52:4753355,18388447:14902242,357558,113504
(53,46:4753355,18388447:0,357558,81786
g53,46:4753355,18388447
g53,46:3879895,18388447
g53,46:3552215,18388447
(53,46:3552215,18388447:873460,357558,81786
k53,46:3814359,18388447:262144
x53,46:4425675,18388447
)
g53,46:4753355,18388447
)
x53,46:5234123,18388447
k53,47:5523994,18388447:289871
x53,47:6018919,18388447
x53,47:6821076,18388447
x53,47:8567983,18388447
x53,47:8678088,18388447
k53,47:8967959,18388447:289871
x53,47:9477565,18388447
k53,47:9767436,18388447:289871
x53,47:11296755,18388447
k53,47:11586626,18388447:289871
x53,47:12038037,18388447
k53,47:12327907,18388447:289870
x53,47:13492861,18388447
x53,47:14847095,18388447
k53,47:15136966,18388447:289871
x53,47:15617734,18388447
k53,47:15907605,18388447:289871
x53,47:16402530,18388447
x53,47:16789454,18388447
x53,47:18027285,18388447
k53,47:18317156,18388447:289871
x53,47:18914315,18388447
k53,47:19204186,18388447:289871
x53,47:19655597,18388447
k53,47:19655597,18388447:0
)
(53,52:4753355,18978271:14902242,357558,113504
x53,52:5277636,18978271
x53,52:5772561,18978271
x53,52:6500267,18978271
x53,52:7417758,18978271
k53,47:7665156,18978271:247398
x53,47:8000171,18978271
k53,48:8247569,18978271:247398
x53,48:9966156,18978271
x53,48:10076261,18978271
k53,48:10323659,18978271:247398
x53,48:11080728,18978271
k53,48:11328126,18978271:247398
x53,48:11837732,18978271
k53,48:12085130,18978271:247398
x53,48:12900394,18978271
x53,48:13700977,18978271
k53,48:13948375,18978271:247398
k53,49:14146620,18978271:198245
x53,49:14961884,18978271
k53,49:15209282,18978271:247398
x53,49:15529621,18978271
x53,49:15953243,18978271
x53,49:16273582,18978271
x53,49:16663124,18978271
k53,49:16910522,18978271:247398
x53,49:17202023,18978271
x53,49:17834836,18978271
x53,49:18534221,18978271
k53,49:18781619,18978271:247398
x53,49:19655597,18978271
k53,49:19655597,18978271:0
)
(53,52:4753355,19568095:14902242,357558,113504
x53,52:5394033,19568095
x53,52:5685527,19568095
x53,52:6296836,19568095
k53,49:6547278,19568095:250442
x53,49:6867617,19568095
x53,49:7291239,19568095
x53,49:7961261,19568095
k53,49:8211703,19568095:250442
x53,49:8998129,19568095
x53,49:9842745,19568095
k53,49:10093187,19568095:250442
x53,49:11025359,19568095
k53,49:11275800,19568095:250441
x53,49:12091064,19568095
x53,49:13605714,19568095
k53,50:13856156,19568095:250442
x53,50:16332328,19568095
k53,50:16582770,19568095:250442
x53,50:17311001,19568095
x53,50:18679910,19568095
x53,50:19655597,19568095
k53,50:19655597,19568095:0
)
(53,52:4753355,20157919:14902242,358870,108262
x53,52:5569137,20157919
g53,51:5752641,20157919
x53,51:7718702,20157919
g53,51:7902206,20157919
x53,51:9707845,20157919
x53,51:9969989,20157919
x53,51:10887493,20157919
g53,51:11070997,20157919
x53,51:12250645,20157919
k53,52:19655597,20157919:7404952
g53,52:19655597,20157919
)
(53,59:4753355,20767865:14902242,357558,113504
(53,53:4753355,20767865:0,357558,81786
g53,53:4753355,20767865
g53,53:3879895,20767865
g53,53:3552215,20767865
(53,53:3552215,20767865:873460,357558,81786
k53,53:3814359,20767865:262144
x53,53:4425675,20767865
)
g53,53:4753355,20767865
)
x53,53:5234123,20767865
k53,54:5460941,20767865:226818
x53,54:6334925,20767865
x53,54:6888039,20767865
x53,54:7142324,20767865
x53,54:7239322,20767865
k53,54:7466139,20767865:226817
x53,54:7946907,20767865
k53,54:8173725,20767865:226818
x53,54:9018340,20767865
x53,54:10285534,20767865
k53,54:10512352,20767865:226818
x53,54:10832691,20767865
x53,54:10924966,20767865
k53,54:11151784,20767865:226818
x53,54:12215029,20767865
k53,54:12441846,20767865:226817
x53,54:13198915,20767865
k53,54:13425733,20767865:226818
x53,54:13760748,20767865
k53,54:13987566,20767865:226818
x53,54:15706153,20767865
x53,54:15808393,20767865
k53,54:16035211,20767865:226818
k53,55:16188177,20767865:152966
x53,55:16566711,20767865
x53,55:16799492,20767865
x53,55:17048529,20767865
x53,55:17419198,20767865
x53,55:17943486,20767865
x53,55:18992049,20767865
k53,55:19218867,20767865:226818
x53,55:19655597,20767865
k53,55:19655597,20767865:0
)
(53,59:4753355,21357689:14902242,357558,113504
x53,59:4986136,21357689
k53,55:5254225,21357689:268089
x53,55:5865534,21357689
x53,55:6535556,21357689
k53,55:6803646,21357689:268090
x53,55:7502514,21357689
x53,55:8143187,21357689
k53,55:8411276,21357689:268089
x53,55:9605069,21357689
k53,55:9873159,21357689:268090
x53,55:10397447,21357689
k53,55:10665536,21357689:268089
x53,55:11073427,21357689
x53,55:11335571,21357689
x53,55:12005606,21357689
x53,55:12151353,21357689
x53,55:13170553,21357689
k53,55:13438643,21357689:268090
x53,55:13846534,21357689
x53,55:15127879,21357689
k53,55:15395968,21357689:268089
x53,55:16385818,21357689
k53,55:16653908,21357689:268090
x53,55:17148833,21357689
x53,55:17905902,21357689
x53,55:18707009,21357689
k53,56:18975098,21357689:268089
k53,57:19218867,21357689:243769
x53,57:19655597,21357689
k53,57:19655597,21357689:0
)
(53,59:4753355,21947513:14902242,358870,113504
x53,59:5190085,21947513
x53,59:5568613,21947513
x53,59:6296844,21947513
x53,59:7520517,21947513
g53,57:7704021,21947513
x53,57:8578005,21947513
x53,57:8956533,21947513
x53,57:9160476,21947513
x53,57:10101564,21947513
g53,57:10285068,21947513
x53,57:10809356,21947513
g53,57:10992860,21947513
x53,57:11575343,21947513
x53,57:13060118,21947513
g53,57:13243622,21947513
x53,57:15209683,21947513
g53,57:15393187,21947513
x53,57:16586980,21947513
g53,57:16770484,21947513
x53,57:17032628,21947513
x53,57:17294772,21947513
x53,57:17687988,21947513
g53,58:17871492,21947513
x53,58:19051140,21947513
k53,59:19655597,21947513:604457
g53,59:19655597,21947513
)
(53,66:4753355,22557460:14902242,357558,81786
(53,60:4753355,22557460:0,357558,81786
g53,60:4753355,22557460
g53,60:3879895,22557460
g53,60:3552215,22557460
(53,60:3552215,22557460:873460,357558,81786
g53,60:3552215,22557460
x53,60:4425675,22557460
)
g53,60:4753355,22557460
)
x53,60:5234123,22557460
k53,61:5416288,22557460:182165
x53,61:5911213,22557460
x53,61:6713370,22557460
x53,61:8460277,22557460
x53,61:8570382,22557460
k53,61:8752547,22557460:182165
x53,61:9087562,22557460
k53,61:9269727,22557460:182165
x53,61:11090041,22557460
k53,61:11272206,22557460:182165
x53,61:11869365,22557460
k53,61:12051530,22557460:182165
x53,61:12561136,22557460
k53,61:12743300,22557460:182164
x53,61:14738193,22557460
k53,61:14920358,22557460:182165
x53,61:15517517,22557460
k53,61:15699682,22557460:182165
x53,61:17461794,22557460
k53,61:17643959,22557460:182165
x53,61:18401028,22557460
k53,61:18583193,22557460:182165
x53,61:19092799,22557460
k53,61:19274964,22557460:182165
x53,61:19566465,22557460
x53,61:19655597,22557460
k53,61:19655597,22557460:0
)
(53,66:4753355,23147284:14902242,357558,113504
x53,66:6369202,23147284
k53,61:6515756,23147284:146554
k53,62:6551873,23147284:36117
x53,62:6930407,23147284
k53,62:7076924,23147284:146517
x53,62:9698326,23147284
k53,62:9844880,23147284:146554
x53,62:12786116,23147284
k53,62:12932670,23147284:146554
x53,62:14214001,23147284
k53,62:14360555,23147284:146554
x53,62:15700096,23147284
k53,62:15846649,23147284:146553
x53,62:16633068,23147284
x53,62:17935392,23147284
k53,62:18081946,23147284:146554
x53,62:19014118,23147284
k53,62:19160672,23147284:146554
x53,62:19655597,23147284
k53,62:19655597,23147284:0
)
(53,66:4753355,23737108:14902242,358870,113504
x53,66:8364626,23737108
k53,63:8569739,23737108:205113
x53,63:9676504,23737108
k53,63:9881617,23737108:205113
x53,63:11031902,23737108
k53,63:11237016,23737108:205114
k53,64:11342230,23737108:105214
x53,64:11778960,23737108
k53,64:11984073,23737108:205113
x53,64:14080687,23737108
k53,64:14285779,23737108:205092
x53,64:17052941,23737108
k53,64:17258054,23737108:205113
x53,64:18714509,23737108
x53,64:19655597,23737108
k53,64:19655597,23737108:0
)
(53,66:4753355,24326932:14902242,358870,108262
x53,66:5277643,24326932
g53,64:5461147,24326932
x53,64:6975790,24326932
x53,64:7611220,24326932
g53,64:7794724,24326932
x53,64:9251185,24326932
g53,65:9434689,24326932
x53,65:10221121,24326932
g53,65:10404625,24326932
x53,65:12064498,24326932
g53,65:12248002,24326932
x53,65:12917513,24326932
x53,65:13842882,24326932
g53,65:14026386,24326932
x53,65:15206034,24326932
k53,66:19655597,24326932:4449563
g53,66:19655597,24326932
)
(53,74:4753355,24936879:14902242,357558,81786
(53,67:4753355,24936879:0,357558,81786
g53,67:4753355,24936879
g53,67:3879895,24936879
g53,67:3552215,24936879
(53,67:3552215,24936879:873460,357558,81786
g53,67:3552215,24936879
x53,67:4425675,24936879
)
g53,67:4753355,24936879
)
x53,67:5350514,24936879
k53,68:5621225,24936879:270711
x53,68:6407651,24936879
x53,68:7470889,24936879
k53,68:7741600,24936879:270711
x53,68:8338759,24936879
k53,68:8609470,24936879:270711
x53,68:10371582,24936879
k53,68:10642293,24936879:270711
x53,68:11239452,24936879
k53,68:11510162,24936879:270710
x53,68:12762149,24936879
x53,68:13679640,24936879
k53,68:13950351,24936879:270711
x53,68:14401762,24936879
k53,68:14672473,24936879:270711
x53,68:15400697,24936879
x53,68:16012006,24936879
x53,68:16725555,24936879
k53,68:16996266,24936879:270711
x53,68:17505872,24936879
k53,68:17776583,24936879:270711
x53,68:18854503,24936879
x53,68:19655597,24936879
k53,68:19655597,24936879:0
)
(53,74:4753355,25526703:14902242,357558,113504
x53,74:5262961,25526703
k53,69:5415722,25526703:152761
x53,69:6260337,25526703
x53,69:8051281,25526703
k53,69:8204042,25526703:152761
x53,69:8801201,25526703
k53,69:8953962,25526703:152761
x53,69:10191793,25526703
k53,69:10344554,25526703:152761
x53,69:10854160,25526703
k53,69:11006921,25526703:152761
x53,69:13351498,25526703
k53,69:13504258,25526703:152760
x53,69:14013864,25526703
k53,69:14166625,25526703:152761
x53,69:14807298,25526703
x53,69:15608392,25526703
k53,69:15761153,25526703:152761
x53,69:16270759,25526703
k53,69:16423520,25526703:152761
x53,69:17020679,25526703
k53,69:17173440,25526703:152761
x53,69:17624851,25526703
k53,69:17777612,25526703:152761
x53,69:18651071,25526703
x53,69:19655597,25526703
k53,69:19655597,25526703:0
)
(53,74:4753355,26116527:14902242,357558,113504
x53,74:5262961,26116527
k53,70:5401382,26116527:138421
x53,70:5779916,26116527
x53,70:6028953,26116527
x53,70:6349286,26116527
x53,70:6844211,26116527
x53,70:7887545,26116527
x53,70:8630451,26116527
k53,70:8768872,26116527:138421
x53,70:9278478,26116527
k53,70:9416899,26116527:138421
x53,70:10203324,26116527
x53,70:10629571,26116527
x53,70:11415997,26116527
x53,70:12159428,26116527
x53,70:12269533,26116527
k53,70:12407954,26116527:138421
x53,70:12888722,26116527
k53,70:13027142,26116527:138420
x53,70:15168294,26116527
k53,70:15306715,26116527:138421
x53,70:16063784,26116527
k53,70:16202205,26116527:138421
x53,70:16711811,26116527
k53,70:16850232,26116527:138421
x53,70:17578456,26116527
x53,70:18350200,26116527
k53,70:18488621,26116527:138421
k53,71:18519994,26116527:31373
x53,71:19655597,26116527
k53,71:19655597,26116527:0
)
(53,74:4753355,26706351:14902242,357558,113504
x53,74:5481586,26706351
x53,74:5714367,26706351
x53,74:5888953,26706351
x53,74:6869881,26706351
k53,71:7054356,26706351:184475
x53,71:7491086,26706351
x53,71:7636833,26706351
x53,71:7869614,26706351
x53,71:8531266,26706351
x53,71:9347048,26706351
k53,71:9531522,26706351:184474
x53,71:9968252,26706351
k53,71:10152727,26706351:184475
x53,71:11841963,26706351
k53,71:12026438,26706351:184475
x53,71:12783507,26706351
k53,71:12967982,26706351:184475
x53,71:13725051,26706351
x53,71:14161781,26706351
x53,71:15704739,26706351
k53,71:15889213,26706351:184474
x53,71:16500529,26706351
k53,71:16685004,26706351:184475
x53,71:17209292,26706351
x53,71:17704217,26706351
x53,71:18985562,26706351
x53,71:19655597,26706351
k53,72:19655597,26706351:0
)
(53,74:4753355,27296175:14902242,358870,113504
x53,74:5394027,27296175
k53,72:5561678,27296175:167651
x53,72:6318747,27296175
x53,72:7046971,27296175
k53,72:7214623,27296175:167652
x53,72:7651353,27296175
k53,72:7819004,27296175:167651
x53,72:8226895,27296175
x53,72:8489039,27296175
x53,72:9159074,27296175
x53,72:9304821,27296175
x53,72:9916130,27296175
k53,72:10083782,27296175:167652
x53,72:10840851,27296175
k53,72:11008502,27296175:167651
x53,72:11241283,27296175
x53,72:11707363,27296175
x53,72:11998864,27296175
x53,72:12755920,27296175
k53,72:12923572,27296175:167652
x53,72:14277800,27296175
k53,72:14445451,27296175:167651
k53,73:14493876,27296175:48425
x53,73:16095554,27296175
k53,73:16263205,27296175:167651
x53,73:16671096,27296175
k53,73:16838748,27296175:167652
x53,73:17654524,27296175
k53,73:17822175,27296175:167651
x53,73:18142514,27296175
x53,73:18375295,27296175
x53,73:18978745,27296175
x53,73:19655597,27296175
k53,73:19655597,27296175:0
)
(53,74:4753355,27885999:14902242,357558,73920
x53,74:5685534,27885999
x53,74:5947678,27885999
x53,74:6603038,27885999
g53,73:6786542,27885999
x53,73:7966190,27885999
k53,74:19655597,27885999:11689407
g53,74:19655597,27885999
)
(53,81:4753355,28495945:14902242,357558,81786
(53,75:4753355,28495945:0,357558,81786
g53,75:4753355,28495945
g53,75:3879895,28495945
g53,75:3552215,28495945
(53,75:3552215,28495945:873460,357558,81786
g53,75:3552215,28495945
x53,75:4425675,28495945
)
g53,75:4753355,28495945
)
x53,75:5262961,28495945
k53,76:5423558,28495945:160597
x53,76:7359732,28495945
k53,76:7520330,28495945:160598
x53,76:7971741,28495945
k53,76:8132338,28495945:160597
x53,76:9923295,28495945
k53,76:10083893,28495945:160598
x53,76:10593499,28495945
k53,76:10754096,28495945:160597
x53,76:11991927,28495945
k53,76:12152524,28495945:160597
x53,76:12749683,28495945
k53,76:12910281,28495945:160598
x53,76:15079759,28495945
k53,76:15240356,28495945:160597
x53,76:15997425,28495945
k53,76:16158023,28495945:160598
x53,76:16667629,28495945
k53,76:16828226,28495945:160597
x53,76:18328194,28495945
k53,76:18488791,28495945:160597
k53,77:18533101,28495945:44310
x53,77:19115584,28495945
x53,77:19655597,28495945
k53,81:19655597,28495945:0
)
(53,81:4753355,29085769:14902242,357558,113504
x53,81:5729042,29085769
k53,77:5931069,29085769:202027
x53,77:6105655,29085769
x53,77:6682884,29085769
k53,77:6884911,29085769:202027
x53,77:7641980,29085769
k53,77:7844007,29085769:202027
x53,77:9590389,29085769
k53,77:9792416,29085769:202027
x53,77:12791835,29085769
k53,77:12993861,29085769:202026
x53,77:13430591,29085769
k53,77:13632618,29085769:202027
x53,77:15117911,29085769
k53,77:15319938,29085769:202027
x53,77:16077007,29085769
k53,77:16279034,29085769:202027
x53,77:17706138,29085769
k53,77:17908165,29085769:202027
x53,77:19655597,29085769
k53,78:19655597,29085769:0
)
(53,81:4753355,29675593:14902242,358870,108262
x53,81:5394027,29675593
k53,78:5518111,29675593:124084
x53,78:6537318,29675593
k53,78:6661343,29675593:124025
x53,78:9791828,29675593
k53,78:9915912,29675593:124084
k53,79:9938921,29675593:23009
x53,79:10375651,29675593
k53,79:10499735,29675593:124084
x53,79:11635338,29675593
k53,79:11759364,29675593:124026
x53,79:14526526,29675593
k53,79:14650609,29675593:124083
x53,79:16107064,29675593
x53,79:17048152,29675593
k53,79:17172236,29675593:124084
x53,79:17696524,29675593
k53,79:17820608,29675593:124084
x53,79:19655597,29675593
k53,79:19655597,29675593:0
)
(53,81:4753355,30265417:14902242,358870,113504
x53,81:5539787,30265417
g53,79:5723291,30265417
x53,79:6043630,30265417
k53,80:5723291,30265417:-10483
x53,80:8159642,30265417
g53,80:8343146,30265417
x53,80:9988350,30265417
g53,80:10171854,30265417
x53,80:11365647,30265417
g53,80:11549151,30265417
x53,80:12597727,30265417
x53,80:12859871,30265417
x53,80:14039519,30265417
g53,80:14223023,30265417
x53,80:15402671,30265417
k53,81:19655597,30265417:4252926
g53,81:19655597,30265417
)
(53,89:4753355,30875364:14902242,357558,113504
(53,82:4753355,30875364:0,357558,81786
g53,82:4753355,30875364
g53,82:3879895,30875364
g53,82:3552215,30875364
(53,82:3552215,30875364:873460,357558,81786
g53,82:3552215,30875364
x53,82:4425675,30875364
)
g53,82:4753355,30875364
)
x53,82:5350514,30875364
k53,83:5492692,30875364:142178
x53,83:7254804,30875364
k53,83:7396982,30875364:142178
x53,83:7906588,30875364
k53,83:8048766,30875364:142178
x53,83:8427300,30875364
x53,83:8650647,30875364
x53,83:9559755,30875364
k53,83:9701933,30875364:142178
x53,83:10153344,30875364
k53,83:10295522,30875364:142178
x53,83:12319765,30875364
k53,83:12461942,30875364:142177
x53,83:12942710,30875364
k53,83:13084888,30875364:142178
x53,83:13900671,30875364
x53,83:14846995,30875364
k53,83:14989173,30875364:142178
x53,83:15586332,30875364
k53,83:15728510,30875364:142178
x53,83:17403588,30875364
k53,83:17545766,30875364:142178
x53,83:18055372,30875364
k53,83:18197550,30875364:142178
x53,83:18517889,30875364
x53,83:19655597,30875364
k53,83:19655597,30875364:0
)
(53,89:4753355,31465188:14902242,357558,113504
x53,89:5350514,31465188
k53,84:5609083,31465188:258569
x53,84:6424872,31465188
x53,84:7604507,31465188
k53,84:7863077,31465188:258570
x53,84:8372683,31465188
k53,84:8631252,31465188:258569
x53,84:9417678,31465188
x53,84:10567426,31465188
k53,84:10825995,31465188:258569
x53,84:11248568,31465188
k53,84:11507138,31465188:258570
x53,84:12833038,31465188
k53,84:13091607,31465188:258569
x53,84:13688766,31465188
k53,84:13947336,31465188:258570
x53,84:14456942,31465188
k53,84:14715511,31465188:258569
x53,84:15676516,31465188
x53,84:16710404,31465188
k53,84:16968973,31465188:258569
x53,84:17726042,31465188
k53,84:17984612,31465188:258570
x53,84:18494218,31465188
k53,84:18752787,31465188:258569
x53,84:19481011,31465188
x53,84:19655597,31465188
k53,89:19655597,31465188:0
)
(53,89:4753355,32055012:14902242,357558,113504
x53,89:5525099,32055012
k53,84:5748437,32055012:223338
k53,85:5893749,32055012:145312
x53,85:6214088,32055012
x53,85:7365947,32055012
x53,85:8647292,32055012
k53,85:8870630,32055012:223338
x53,85:10122618,32055012
k53,85:10345956,32055012:223338
x53,85:11365681,32055012
x53,85:11511428,32055012
x53,85:11802922,32055012
x53,85:12051959,32055012
x53,85:12480824,32055012
k53,85:12704163,32055012:223339
x53,85:13315479,32055012
k53,85:13538817,32055012:223338
x53,85:14412795,32055012
k53,85:14636133,32055012:223338
x53,85:16121426,32055012
k53,85:16344765,32055012:223339
x53,85:16985443,32055012
x53,85:17539081,32055012
x53,85:18004643,32055012
x53,85:19024368,32055012
k53,85:19247706,32055012:223338
x53,85:19655597,32055012
k53,86:19655597,32055012:0
)
(53,89:4753355,32644836:14902242,358870,113504
x53,89:6471435,32644836
x53,89:7053912,32644836
x53,89:8335787,32644836
k53,86:8505319,32644836:169532
x53,86:9378778,32644836
x53,86:9903066,32644836
x53,86:10157351,32644836
x53,86:10556859,32644836
k53,86:10726391,32644836:169532
x53,86:11046730,32644836
x53,86:11907601,32644836
k53,86:12077132,32644836:169531
x53,86:12834201,32644836
k53,86:13003733,32644836:169532
x53,86:13353429,32644836
x53,86:13586210,32644836
x53,86:14757999,32644836
k53,86:14927531,32644836:169532
k53,87:14977052,32644836:49521
x53,87:15413782,32644836
k53,87:15583314,32644836:169532
x53,87:16718917,32644836
k53,87:16888435,32644836:169518
x53,87:17325165,32644836
x53,87:17703693,32644836
x53,87:18431924,32644836
x53,87:19655597,32644836
k53,87:19655597,32644836:0
)
(53,89:4753355,33234660:14902242,358870,113504
x53,89:5627339,33234660
x53,89:6005867,33234660
x53,89:6209810,33234660
x53,89:7150898,33234660
k53,87:7378509,33234660:227611
x53,87:7902797,33234660
k53,87:8130407,33234660:227610
x53,87:9965396,33234660
k53,87:10193007,33234660:227611
x53,87:10979439,33234660
k53,87:11207049,33234660:227610
x53,87:11527388,33234660
x53,87:11779049,33234660
x53,87:12827618,33234660
x53,87:13643400,33234660
k53,88:13871011,33234660:227611
x53,88:15516215,33234660
k53,88:15743825,33234660:227610
x53,88:16937618,33234660
k53,88:17165229,33234660:227611
x53,88:18213805,33234660
x53,88:18475949,33234660
x53,88:19655597,33234660
k53,88:19655597,33234660:0
)
(53,89:4753355,33824484:14902242,357558,7335
x53,89:5933003,33824484
k53,89:19655597,33824484:13722594
g53,89:19655597,33824484
)
(53,97:4753355,34434430:14902242,357558,81786
(53,90:4753355,34434430:0,357558,81786
g53,90:4753355,34434430
g53,90:3879895,34434430
g53,90:3552215,34434430
(53,90:3552215,34434430:873460,357558,81786
g53,90:3552215,34434430
x53,90:4425675,34434430
)
g53,90:4753355,34434430
)
x53,90:5175928,34434430
k53,91:5419513,34434430:243585
x53,91:6890643,34434430
k53,91:7134227,34434430:243584
x53,91:7731386,34434430
k53,91:7974971,34434430:243585
x53,91:9285679,34434430
x53,91:10348930,34434430
k53,91:10592514,34434430:243584
x53,91:11189673,34434430
k53,91:11433258,34434430:243585
x53,91:13195370,34434430
k53,91:13438955,34434430:243585
x53,91:14036114,34434430
k53,91:14279698,34434430:243584
x53,91:15240703,34434430
x53,91:16274591,34434430
k53,91:16518176,34434430:243585
x53,91:17027782,34434430
k53,91:17271366,34434430:243584
x53,91:17970233,34434430
x53,91:18654943,34434430
k53,91:18898528,34434430:243585
x53,91:19655597,34434430
k53,91:19655597,34434430:0
)
(53,97:4753355,35024254:14902242,357558,113504
x53,97:5262961,35024254
k53,91:5494425,35024254:231464
x53,91:6222649,35024254
x53,91:6994393,35024254
k53,91:7225858,35024254:231465
k53,92:7389047,35024254:163189
x53,92:8000362,35024254
x53,92:8874340,35024254
k53,92:9105805,35024254:231465
x53,92:9862874,35024254
k53,92:10094338,35024254:231464
x53,92:10501705,35024254
x53,92:10880233,35024254
x53,92:11491542,35024254
x53,92:12307324,35024254
k53,92:12538788,35024254:231464
x53,92:12975518,35024254
k53,92:13206983,35024254:231465
x53,92:13847655,35024254
k53,92:14079119,35024254:231464
x53,92:15390351,35024254
k53,92:15621767,35024254:231416
x53,92:15796353,35024254
k53,92:16027818,35024254:231465
x53,92:17396196,35024254
x53,92:18066231,35024254
k53,92:18297695,35024254:231464
x53,92:19491494,35024254
x53,92:19655597,35024254
k53,97:19655597,35024254:0
)
(53,97:4753355,35614078:14902242,357558,7335
x53,97:5714884,35614078
k53,92:5933741,35614078:218857
x53,92:7010619,35614078
k53,92:7229475,35614078:218856
x53,92:8131767,35614078
x53,92:9121617,35614078
k53,93:9340474,35614078:218857
x53,93:10184570,35614078
x53,93:11232609,35614078
k53,93:11451466,35614078:218857
x53,93:11713610,35614078
x53,93:11946391,35614078
x53,93:12806737,35614078
k53,93:13025594,35614078:218857
x53,93:13636910,35614078
k53,93:13855766,35614078:218856
x53,93:14467600,35614078
x53,93:15195824,35614078
x53,93:16088157,35614078
k53,93:16307014,35614078:218857
x53,93:18374266,35614078
x53,93:19655597,35614078
k53,93:19655597,35614078:0
)
(53,97:4753355,36203902:14902242,357558,113504
x53,97:5656683,36203902
x53,97:5918827,36203902
x53,97:6297355,36203902
x53,97:7113137,36203902
k53,93:7438864,36203902:325727
x53,93:7875594,36203902
k53,93:8201320,36203902:325726
x53,93:8725608,36203902
x53,93:9686613,36203902
k53,94:10012340,36203902:325727
x53,94:10769409,36203902
k53,94:11095136,36203902:325727
x53,94:11735808,36203902
x53,94:12492877,36203902
x53,94:13162899,36203902
k53,94:13488626,36203902:325727
x53,94:14362604,36203902
k53,94:14688330,36203902:325726
x53,94:16100223,36203902
k53,94:16425950,36203902:325727
k53,95:16796526,36203902:370576
x53,95:17233256,36203902
k53,95:17558983,36203902:325727
x53,95:19655597,36203902
k53,95:19655597,36203902:0
)
(53,97:4753355,36793726:14902242,358870,108262
x53,97:5190085,36793726
x53,97:5568613,36793726
x53,97:6296844,36793726
x53,97:7520517,36793726
k53,95:7744164,36793726:223647
x53,95:8618148,36793726
x53,95:8996676,36793726
x53,95:9200619,36793726
x53,95:10141707,36793726
k53,95:10365354,36793726:223647
x53,95:10889642,36793726
k53,95:11113289,36793726:223647
x53,95:11550019,36793726
x53,95:12074294,36793726
x53,95:12365788,36793726
x53,95:12627932,36793726
x53,95:13263362,36793726
k53,95:13487010,36793726:223648
x53,95:14943471,36793726
k53,96:15167118,36793726:223647
x53,96:15953550,36793726
k53,96:16177197,36793726:223647
x53,96:16876065,36793726
x53,96:17837070,36793726
k53,96:18060717,36793726:223647
x53,96:18730228,36793726
x53,96:19655597,36793726
k53,96:19655597,36793726:0
)
(53,97:4753355,37383550:14902242,357558,113504
x53,97:5947148,37383550
g53,96:6130652,37383550
x53,96:7179228,37383550
x53,96:7441372,37383550
x53,96:8621020,37383550
g53,96:8804524,37383550
x53,96:9984172,37383550
k53,97:19655597,37383550:9671425
g53,97:19655597,37383550
)
(53,105:4753355,37993497:14902242,357558,113504
(53,98:4753355,37993497:0,357558,81786
g53,98:4753355,37993497
g53,98:3879895,37993497
g53,98:3552215,37993497
(53,98:3552215,37993497:873460,357558,81786
g53,98:3552215,37993497
x53,98:4425675,37993497
)
g53,98:4753355,37993497
)
x53,98:5262961,37993497
k53,99:5423559,37993497:160598
x53,99:6442759,37993497
x53,99:6552864,37993497
k53,99:6713462,37993497:160598
x53,99:7091996,37993497
x53,99:7155439,37993497
k53,99:7316037,37993497:160598
x53,99:7810962,37993497
x53,99:8424369,37993497
k53,99:8584967,37993497:160598
x53,99:9342036,37993497
k53,99:9502634,37993497:160598
x53,99:10012240,37993497
k53,99:10172838,37993497:160598
x53,99:11585261,37993497
k53,99:11745859,37993497:160598
k53,100:11790169,37993497:44310
x53,100:13653990,37993497
k53,100:13814588,37993497:160598
x53,100:15474992,37993497
k53,100:15635590,37993497:160598
x53,100:16246906,37993497
k53,100:16407504,37993497:160598
x53,100:17281482,37993497
k53,100:17442080,37993497:160598
x53,100:19655597,37993497
k53,100:19655597,37993497:0
)
(53,105:4753355,38583321:14902242,358870,108262
x53,105:6922834,38583321
k53,100:7102327,38583321:179493
k53,101:7157659,38583321:55332
x53,101:7594389,38583321
k53,101:7773881,38583321:179492
x53,101:8822457,38583321
k53,101:9001950,38583321:179493
x53,101:11098564,38583321
k53,101:11278053,38583321:179489
x53,101:14045215,38583321
k53,101:14224708,38583321:179493
x53,101:15681163,38583321
x53,101:16622251,38583321
k53,101:16801743,38583321:179492
x53,101:17326031,38583321
k53,101:17505524,38583321:179493
x53,101:19020167,38583321
k53,102:17505524,38583321:-5242
x53,102:19655597,38583321
k53,102:19655597,38583321:0
)
(53,105:4753355,39173145:14902242,358870,113504
x53,105:6209816,39173145
k53,102:6397682,39173145:187866
x53,102:7184114,39173145
k53,102:7371981,39173145:187867
x53,102:9031854,39173145
k53,102:9219720,39173145:187866
x53,102:9889231,39173145
x53,102:10814600,39173145
k53,102:11002467,39173145:187867
x53,102:12196260,39173145
k53,102:12384126,39173145:187866
x53,102:13432702,39173145
x53,102:13694846,39173145
x53,102:14874494,39173145
k53,102:15062360,39173145:187866
x53,102:16751077,39173145
k53,102:16938944,39173145:187867
x53,102:18118592,39173145
k53,103:18306458,39173145:187866
k53,104:18373728,39173145:67270
x53,104:19655597,39173145
k53,104:19655597,39173145:0
)
(53,105:4753355,39762969:14902242,357558,7335
x53,105:5976517,39762969
x53,105:7156165,39762969
k53,105:19655597,39762969:12499432
g53,105:19655597,39762969
)
(53,111:4753355,40372916:14902242,357558,113504
(53,106:4753355,40372916:0,357558,81786
g53,106:4753355,40372916
g53,106:3879895,40372916
g53,106:3552215,40372916
(53,106:3552215,40372916:873460,357558,81786
g53,106:3552215,40372916
x53,106:4425675,40372916
)
g53,106:4753355,40372916
)
x53,106:5248280,40372916
k53,107:4753355,40372916:-48231
x53,107:5331121,40372916
k53,107:5566955,40372916:235834
x53,107:5945489,40372916
x53,107:6775434,40372916
k53,107:7011268,40372916:235834
x53,107:7433841,40372916
k53,107:7669674,40372916:235833
x53,107:8965712,40372916
k53,107:9201546,40372916:235834
x53,107:9958615,40372916
k53,107:10194449,40372916:235834
x53,107:10645860,40372916
k53,107:10881694,40372916:235834
x53,107:11391300,40372916
k53,107:11627134,40372916:235834
x53,107:13505643,40372916
k53,107:13741476,40372916:235833
k53,108:13914279,40372916:172803
x53,108:15924371,40372916
k53,108:16160205,40372916:235834
x53,108:17383360,40372916
x53,108:19655597,40372916
k53,108:19655597,40372916:0
)
(53,111:4753355,40962740:14902242,357558,113504
x53,111:6035230,40962740
k53,108:6242120,40962740:206890
x53,108:6562459,40962740
x53,108:7656103,40962740
k53,108:7862992,40962740:206889
x53,108:9494034,40962740
k53,108:9700924,40962740:206890
x53,108:10312240,40962740
k53,108:10519130,40962740:206890
x53,108:12791360,40962740
k53,109:12998250,40962740:206890
x53,109:15094858,40962740
k53,109:15301747,40962740:206889
x53,109:16058816,40962740
k53,109:16265706,40962740:206890
x53,109:16557207,40962740
x53,109:17582712,40962740
k53,109:17789602,40962740:206890
k53,110:17898725,40962740:109123
x53,110:19325824,40962740
x53,110:19655597,40962740
k53,110:19655597,40962740:0
)
(53,111:4753355,41552564:14902242,357558,93056
x53,111:7476498,41552564
g53,110:7660002,41552564
x53,110:8839650,41552564
k53,111:19655597,41552564:10815947
g53,111:19655597,41552564
)
(53,118:4753355,42162510:14902242,357558,113504
(53,112:4753355,42162510:0,357558,81786
g53,112:4753355,42162510
g53,112:3879895,42162510
g53,112:3552215,42162510
(53,112:3552215,42162510:873460,357558,81786
g53,112:3552215,42162510
x53,112:4425675,42162510
)
g53,112:4753355,42162510
)
x53,112:5350514,42162510
k53,113:5618070,42162510:267556
x53,113:6127676,42162510
k53,113:6395233,42162510:267557
x53,113:7385608,42162510
x53,113:8113839,42162510
k53,113:8381395,42162510:267556
x53,113:9138464,42162510
k53,113:9406021,42162510:267557
x53,113:9857432,42162510
k53,113:10124988,42162510:267556
x53,113:10634594,42162510
k53,113:10902151,42162510:267557
x53,113:11921357,42162510
x53,113:12780660,42162510
k53,113:13048216,42162510:267556
k53,114:13290813,42162510:242597
x53,114:14019037,42162510
x53,114:14455767,42162510
x53,114:16028094,42162510
k53,114:16295650,42162510:267556
x53,114:17198461,42162510
x53,114:17868496,42162510
k53,114:18136052,42162510:267556
x53,114:18747368,42162510
k53,114:19014925,42162510:267557
x53,114:19655597,42162510
k53,114:19655597,42162510:0
)
(53,118:4753355,42752334:14902242,358870,113504
x53,118:5626808,42752334
x53,118:6500262,42752334
x53,118:7548825,42752334
k53,114:7770574,42752334:221749
x53,114:8207304,42752334
k53,114:8429052,42752334:221748
x53,114:8895139,42752334
x53,114:9244311,42752334
x53,114:9937412,42752334
k53,114:10159161,42752334:221749
x53,114:10537689,42752334
x53,114:10791974,42752334
x53,114:11607232,42752334
k53,114:11828980,42752334:221748
x53,114:12586049,42752334
k53,114:12807798,42752334:221749
x53,114:14132663,42752334
k53,115:14354412,42752334:221749
k53,116:14496226,42752334:141814
x53,116:14932956,42752334
k53,116:15154704,42752334:221748
x53,116:16290307,42752334
k53,116:16512017,42752334:221710
x53,116:17386001,42752334
x53,116:17764529,42752334
x53,116:17968472,42752334
x53,116:18909560,42752334
k53,116:19131309,42752334:221749
x53,116:19655597,42752334
k53,116:19655597,42752334:0
)
(53,118:4753355,43342158:14902242,358870,113504
x53,118:5743729,43342158
x53,118:6850488,43342158
g53,116:7033992,43342158
x53,116:7354331,43342158
x53,116:7461281,43342158
x53,116:8335259,43342158
g53,116:8518763,43342158
x53,116:9305195,43342158
g53,116:9488699,43342158
x53,116:9809038,43342158
x53,116:10174989,43342158
x53,116:11019604,43342158
g53,116:11203108,43342158
x53,116:12251153,43342158
x53,116:12508055,43342158
x53,116:12915946,43342158
x53,116:13862800,43342158
g53,117:14046304,43342158
x53,117:15240097,43342158
g53,117:15423601,43342158
x53,117:16472177,43342158
x53,117:16734321,43342158
x53,117:17913969,43342158
g53,117:18097473,43342158
x53,117:19277121,43342158
k53,118:19655597,43342158:378476
g53,118:19655597,43342158
)
(53,123:4753355,43952105:14902242,357558,113504
(53,119:4753355,43952105:0,357558,81786
g53,119:4753355,43952105
g53,119:3879895,43952105
g53,119:3552215,43952105
(53,119:3552215,43952105:873460,357558,81786
g53,119:3552215,43952105
x53,119:4425675,43952105
)
g53,119:4753355,43952105
)
x53,119:5131889,43952105
k53,120:4753355,43952105:-67629
x53,120:5195332,43952105
k53,120:5317786,43952105:122454
x53,120:5769197,43952105
k53,120:5891652,43952105:122455
x53,120:7492811,43952105
k53,120:7615265,43952105:122454
x53,120:8372334,43952105
k53,120:8494788,43952105:122454
x53,120:9004394,43952105
k53,120:9126849,43952105:122455
x53,120:9636455,43952105
k53,120:9758909,43952105:122454
x53,120:10953225,43952105
x53,120:11050223,43952105
k53,120:11172677,43952105:122454
k53,121:11194736,43952105:22059
x53,121:12010000,43952105
k53,121:12132455,43952105:122455
x53,121:13821698,43952105
k53,121:13944152,43952105:122454
x53,121:15720428,43952105
k53,121:15842882,43952105:122454
x53,121:16279612,43952105
k53,121:16402067,43952105:122455
x53,121:16722406,43952105
x53,121:17830751,43952105
k53,121:17953205,43952105:122454
k53,122:17975264,43952105:22059
x53,122:19023828,43952105
x53,122:19655597,43952105
k53,122:19655597,43952105:0
)
(53,123:4753355,44541929:14902242,357558,93056
x53,123:6821138,44541929
x53,123:7083282,44541929
x53,123:8000786,44541929
g53,122:8184290,44541929
x53,122:9363938,44541929
k53,123:19655597,44541929:10291659
g53,123:19655597,44541929
)
(53,129:4753355,45151875:14902242,357558,113504
(53,124:4753355,45151875:0,357558,81786
g53,124:4753355,45151875
g53,124:3879895,45151875
g53,124:3552215,45151875
(53,124:3552215,45151875:873460,357558,81786
g53,124:3552215,45151875
x53,124:4425675,45151875
)
g53,124:4753355,45151875
)
x53,124:5262961,45151875
k53,125:5440123,45151875:177162
x53,125:5731624,45151875
x53,125:5820756,45151875
k53,125:5997917,45151875:177161
x53,125:7482692,45151875
k53,125:7659854,45151875:177162
x53,125:8416923,45151875
k53,125:8594084,45151875:177161
x53,125:8929099,45151875
k53,125:9106261,45151875:177162
x53,125:9834491,45151875
x53,125:10484609,45151875
k53,125:10661770,45151875:177161
k53,126:10715742,45151875:53972
x53,126:12434333,45151875
k53,126:12611495,45151875:177162
x53,126:13717735,45151875
k53,126:13894896,45151875:177161
x53,126:15787562,45151875
k53,126:15964724,45151875:177162
x53,126:16576040,45151875
k53,126:16753201,45151875:177161
x53,126:18035076,45151875
k53,126:18212238,45151875:177162
x53,126:18532577,45151875
x53,126:19655597,45151875
k53,126:19655597,45151875:0
)
(53,129:4753355,45741699:14902242,357558,113504
x53,129:5073694,45741699
x53,126:6540638,45741699
k53,126:6792722,45741699:252084
x53,126:8684857,45741699
k53,126:8936942,45741699:252085
x53,126:9927311,45741699
k53,127:10179395,45741699:252084
x53,127:11752241,45741699
k53,127:12004325,45741699:252084
x53,127:12441055,45741699
k53,127:12693139,45741699:252084
x53,127:13333817,45741699
k53,127:13585833,45741699:252016
x53,127:14488650,45741699
x53,127:15385694,45741699
k53,127:15637778,45741699:252084
x53,127:16394847,45741699
k53,127:16646931,45741699:252084
x53,127:18059354,45741699
k53,127:18311438,45741699:252084
k53,128:18519994,45741699:208556
x53,128:19655597,45741699
k53,128:19655597,45741699:0
)
(53,129:4753355,46331523:14902242,358870,108262
x53,129:6588344,46331523
g53,128:6771848,46331523
x53,128:7092187,46331523
x53,128:9208199,46331523
g53,128:9391703,46331523
x53,128:10090577,46331523
x53,128:11585310,46331523
g53,128:11768814,46331523
x53,128:13574453,46331523
x53,128:13836597,46331523
x53,128:14491957,46331523
g53,128:14675461,46331523
x53,128:15855109,46331523
k53,129:19655597,46331523:3800488
g53,129:19655597,46331523
)
(53,134:4753355,46941470:14902242,357558,113504
(53,130:4753355,46941470:0,357558,81786
g53,130:4753355,46941470
g53,130:3879895,46941470
g53,130:3552215,46941470
(53,130:3552215,46941470:873460,357558,81786
g53,130:3552215,46941470
x53,130:4425675,46941470
)
g53,130:4753355,46941470
)
x53,130:5204766,46941470
k53,131:5503327,46941470:298561
x53,131:6376786,46941470
x53,131:7541741,46941470
x53,131:7796026,46941470
x53,131:7893024,46941470
k53,131:8191585,46941470:298561
x53,131:8526600,46941470
k53,131:8825162,46941470:298562
x53,131:9437002,46941470
x53,131:10732498,46941470
k53,131:11031059,46941470:298561
x53,131:11788128,46941470
k53,131:12086689,46941470:298561
x53,131:12465223,46941470
x53,131:12528666,46941470
k53,131:12827227,46941470:298561
x53,131:15054384,46941470
k53,131:15352945,46941470:298561
k53,132:15663755,46941470:310810
x53,132:15984094,46941470
x53,132:16407716,46941470
x53,132:17077738,46941470
k53,132:17376299,46941470:298561
x53,132:18279110,46941470
x53,132:18949145,46941470
k53,132:19247706,46941470:298561
x53,132:19655597,46941470
k53,132:19655597,46941470:0
)
(53,134:4753355,47531294:14902242,358870,108262
x53,134:5248280,47531294
x53,134:5502565,47531294
x53,134:5881093,47531294
x53,134:6783910,47531294
k53,132:6998817,47531294:214907
x53,132:8105582,47531294
k53,132:8320490,47531294:214908
x53,132:9543646,47531294
k53,132:9758553,47531294:214907
k53,132:9973429,47531294:214876
x53,132:10323125,47531294
x53,132:10555906,47531294
x53,132:11183471,47531294
x53,132:11548898,47531294
x53,132:11645896,47531294
k53,132:11860803,47531294:214907
k53,133:11987565,47531294:126762
x53,133:13822554,47531294
k53,133:14037461,47531294:214907
x53,133:14823893,47531294
k53,133:15038801,47531294:214908
x53,133:15359140,47531294
x53,133:15610801,47531294
x53,133:17649745,47531294
k53,133:17864652,47531294:214907
x53,133:18563520,47531294
x53,133:19655597,47531294
k53,133:19655597,47531294:0
)
(53,134:4753355,48121118:14902242,357558,73920
x53,134:6209822,48121118
x53,134:6471966,48121118
x53,134:7389470,48121118
g53,133:7572974,48121118
x53,133:8752622,48121118
k53,134:19655597,48121118:10902975
g53,134:19655597,48121118
)
]
g1,422:19655597,48121118
)
k1,422:20129219,48121118:473622
r1,422:20129219,48121118:0,44826624,0
k1,422:20602840,48121118:473621
(1,422:20602840,48121118:16103382,44826624,0
[1,422:20602840,48121118:16103382,44826624,0
(53,139:21803980,4080926:14902242,357558,81786
(53,135:21803980,4080926:0,357558,81786
g53,135:21803980,4080926
g53,135:20930520,4080926
g53,135:20602840,4080926
(53,135:20602840,4080926:873460,357558,81786
g53,135:20602840,4080926
x53,135:21476300,4080926
)
g53,135:21803980,4080926
)
x53,135:22313586,4080926
k53,136:22451612,4080926:138026
x53,136:23820508,4080926
k53,136:23958533,4080926:138025
x53,136:24715602,4080926
k53,136:24853628,4080926:138026
x53,136:25363234,4080926
k53,136:25501260,4080926:138026
x53,136:25821599,4080926
x53,136:26682475,4080926
x53,136:27968018,4080926
k53,136:28106043,4080926:138025
k53,137:28137186,4080926:31143
x53,137:29447887,4080926
k53,137:29585912,4080926:138025
x53,137:31450258,4080926
k53,137:31588284,4080926:138026
x53,137:32345353,4080926
k53,137:32483379,4080926:138026
x53,137:34376551,4080926
k53,137:34514576,4080926:138025
x53,137:34951306,4080926
k53,137:35089332,4080926:138026
x53,137:36706222,4080926
k53,137:36706222,4080926:0
)
(53,139:21803980,4670750:14902242,358870,108262
x53,139:22590406,4670750
g53,138:22773910,4670750
x53,138:25278934,4670750
g53,138:25462438,4670750
x53,138:27107635,4670750
g53,138:27291139,4670750
x53,138:29358922,4670750
x53,138:29621066,4670750
x53,138:30538570,4670750
g53,138:30722074,4670750
x53,138:31901722,4670750
k53,139:36706222,4670750:4804500
g53,139:36706222,4670750
)
(53,146:21803980,5260574:14902242,357558,113504
(53,140:21803980,5260574:0,357558,81786
g53,140:21803980,5260574
g53,140:20930520,5260574
g53,140:20602840,5260574
(53,140:20602840,5260574:873460,357558,81786
g53,140:20602840,5260574
x53,140:21476300,5260574
)
g53,140:21803980,5260574
)
x53,140:22284748,5260574
k53,141:22546976,5260574:262228
x53,141:23449786,5260574
x53,141:24570708,5260574
k53,141:24832936,5260574:262228
x53,141:25342542,5260574
k53,141:25604770,5260574:262228
x53,141:25983304,5260574
x53,141:26660155,5260574
k53,141:26922382,5260574:262227
x53,141:27373793,5260574
k53,141:27636021,5260574:262228
x53,141:28873852,5260574
k53,141:29136080,5260574:262228
x53,141:29893149,5260574
k53,141:30155377,5260574:262228
x53,141:30577950,5260574
k53,141:30840178,5260574:262228
x53,141:32485912,5260574
k53,141:32748140,5260574:262228
k53,142:32979012,5260574:230872
x53,142:33910661,5260574
x53,142:34784115,5260574
x53,142:35832678,5260574
k53,142:36094906,5260574:262228
x53,142:36531636,5260574
x53,142:36706222,5260574
k53,146:36706222,5260574:0
)
(53,146:21803980,5850398:14902242,357558,113504
x53,146:22590400,5850398
x53,146:23842906,5850398
k53,142:23991892,5850398:148986
x53,142:24603208,5850398
k53,142:24752193,5850398:148985
x53,142:25392865,5850398
k53,142:25541851,5850398:148986
x53,142:26182529,5850398
x53,142:27027150,5850398
x53,142:27551438,5850398
x53,142:28221473,5850398
x53,142:29809000,5850398
k53,142:29957986,5850398:148986
x53,142:30598664,5850398
x53,142:30744411,5850398
x53,142:31617864,5850398
x53,142:31872149,5850398
x53,142:31969147,5850398
k53,142:32118132,5850398:148985
x53,142:32846362,5850398
x53,142:33073901,5850398
x53,142:33860320,5850398
x53,142:34413958,5850398
x53,142:34510956,5850398
k53,143:34659942,5850398:148986
x53,143:35184224,5850398
x53,143:35970119,5850398
x53,143:36219156,5850398
x53,143:36706222,5850398
k53,143:36706222,5850398:0
)
(53,146:21803980,6440222:14902242,358870,113504
x53,146:22240710,6440222
x53,146:22764985,6440222
x53,146:23056479,6440222
x53,146:24410182,6440222
k53,143:24568152,6440222:157970
x53,143:25325221,6440222
k53,143:25483191,6440222:157970
x53,143:26007473,6440222
x53,143:26793368,6440222
x53,143:27042405,6440222
x53,143:27529471,6440222
k53,143:27687441,6440222:157970
x53,143:29026981,6440222
k53,143:29184952,6440222:157971
x53,143:29621682,6440222
k53,143:29779652,6440222:157970
x53,143:31396542,6440222
k53,144:31554512,6440222:157970
k53,145:31597289,6440222:42777
x53,145:32034019,6440222
x53,145:32412547,6440222
x53,145:33140778,6440222
x53,145:34364451,6440222
k53,145:34522421,6440222:157970
x53,145:34755202,6440222
x53,145:35266383,6440222
x53,145:36140361,6440222
k53,145:36298331,6440222:157970
x53,145:36706222,6440222
k53,145:36706222,6440222:0
)
(53,146:21803980,7030046:14902242,358870,93056
x53,146:22328268,7030046
x53,146:23114687,7030046
g53,145:23298191,7030046
x53,145:25264252,7030046
g53,145:25447756,7030046
x53,145:26991251,7030046
x53,145:27253395,7030046
x53,145:27908755,7030046
g53,145:28092259,7030046
x53,145:29271907,7030046
k53,146:36706222,7030046:7434315
g53,146:36706222,7030046
)
(53,151:21803980,7619870:14902242,357558,113504
(53,147:21803980,7619870:0,357558,81786
g53,147:21803980,7619870
g53,147:20930520,7619870
g53,147:20602840,7619870
(53,147:20602840,7619870:873460,357558,81786
g53,147:20602840,7619870
x53,147:21476300,7619870
)
g53,147:21803980,7619870
)
x53,147:22401139,7619870
k53,148:22732609,7619870:331470
x53,148:23519035,7619870
x53,148:24582273,7619870
k53,148:24913743,7619870:331470
x53,148:25510902,7619870
k53,148:25842372,7619870:331470
x53,148:26774545,7619870
x53,148:27779071,7619870
k53,148:28110541,7619870:331470
x53,148:28867610,7619870
k53,148:29199080,7619870:331470
x53,148:29534095,7619870
k53,148:29865565,7619870:331470
x53,148:30157066,7619870
x53,148:30246198,7619870
k53,148:30577668,7619870:331470
x53,148:32004766,7619870
x53,148:32805873,7619870
k53,148:33137344,7619870:331471
k53,149:33520556,7619870:383212
x53,149:34278144,7619870
x53,149:34686035,7619870
x53,149:35239149,7619870
k53,149:35570619,7619870:331470
x53,149:36706222,7619870
k53,149:36706222,7619870:0
)
(53,151:21803980,8209694:14902242,358870,113504
x53,151:22619769,8209694
x53,151:22852550,8209694
x53,151:23027136,8209694
x53,151:23862317,8209694
k53,149:24142808,8209694:280491
x53,149:24754124,8209694
k53,149:25034615,8209694:280491
x53,149:25354954,8209694
x53,149:25983049,8209694
k53,149:26263539,8209694:280490
x53,149:27209869,8209694
k53,149:27490360,8209694:280491
k53,150:27761413,8209694:271053
x53,150:27994194,8209694
x53,150:28505375,8209694
x53,150:29379353,8209694
k53,150:29659844,8209694:280491
x53,150:30067735,8209694
k53,150:30348225,8209694:280490
x53,150:31192846,8209694
x53,150:31396789,8209694
x53,150:31635342,8209694
x53,150:33309372,8209694
k53,150:33589863,8209694:280491
x53,150:36444078,8209694
x53,150:36706222,8209694
k53,151:36706222,8209694:0
)
(53,151:21803980,8799518:14902242,357558,73920
x53,151:23245772,8799518
g53,150:23429276,8799518
x53,150:24040591,8799518
x53,150:24914044,8799518
x53,150:25583555,8799518
g53,150:25767059,8799518
x53,150:26946707,8799518
k53,151:36706222,8799518:9759515
g53,151:36706222,8799518
)
(53,157:21803980,9389342:14902242,357558,81786
(53,152:21803980,9389342:0,357558,81786
g53,152:21803980,9389342
g53,152:20930520,9389342
g53,152:20602840,9389342
(53,152:20602840,9389342:873460,357558,81786
g53,152:20602840,9389342
x53,152:21476300,9389342
)
g53,152:21803980,9389342
)
x53,152:22284748,9389342
k53,153:22490269,9389342:205521
x53,153:22999875,9389342
k53,153:23205397,9389342:205522
x53,153:24909314,9389342
k53,153:25114835,9389342:205521
x53,153:25595603,9389342
k53,153:25801124,9389342:205521
x53,153:27300568,9389342
k53,153:27506089,9389342:205521
x53,153:28015695,9389342
k53,153:28221217,9389342:205522
x53,153:29604794,9389342
k53,153:29810315,9389342:205521
x53,153:30407474,9389342
k53,153:30612995,9389342:205521
x53,153:31122601,9389342
k53,153:31328122,9389342:205521
x53,153:33323015,9389342
k53,153:33528537,9389342:205522
x53,153:34285606,9389342
k53,153:34491127,9389342:205521
x53,153:35000733,9389342
k53,153:35206254,9389342:205521
x53,153:36706222,9389342
k53,153:36706222,9389342:0
)
(53,157:21803980,9979166:14902242,357558,113504
x53,157:22124319,9979166
x53,154:22344523,9979166
x53,154:22709950,9979166
x53,154:23374219,9979166
k53,154:23504328,9979166:130109
x53,154:24115643,9979166
x53,154:25651273,9979166
k53,154:25781382,9979166:130109
x53,154:28606739,9979166
k53,154:28736848,9979166:130109
x53,154:29231773,9979166
x53,154:29764444,9979166
k53,154:29894554,9979166:130110
x53,154:32340864,9979166
k53,154:32470973,9979166:130109
x53,154:33898070,9979166
x53,154:34147107,9979166
x53,154:34372029,9979166
k53,154:34502138,9979166:130109
x53,154:35725294,9979166
k53,155:34502138,9979166:-9434
x53,155:36706222,9979166
k53,155:36706222,9979166:0
)
(53,157:21803980,10568990:14902242,358870,93056
x53,157:22619244,10568990
k53,155:22750285,10568990:131041
x53,155:24439515,10568990
k53,155:24570505,10568990:130990
x53,155:26580086,10568990
k53,155:26711127,10568990:131041
x53,155:27104343,10568990
k53,155:27235384,10568990:131041
k53,156:27262452,10568990:27068
x53,156:28398055,10568990
k53,156:28529045,10568990:130990
x53,156:28820546,10568990
x53,156:28995657,10568990
x53,156:31230679,10568990
k53,156:31361720,10568990:131041
x53,156:31886008,10568990
k53,156:32017049,10568990:131041
x53,156:33983110,10568990
k53,156:34114151,10568990:131041
x53,156:36444078,10568990
x53,156:36706222,10568990
k53,157:36706222,10568990:0
)
(53,157:21803980,11158814:14902242,357558,73920
x53,157:22983628,11158814
g53,156:23167132,11158814
x53,156:24346780,11158814
k53,157:36706222,11158814:12359442
g53,157:36706222,11158814
)
(53,162:21803980,11748638:14902242,357558,113504
(53,158:21803980,11748638:0,357558,81786
g53,158:21803980,11748638
g53,158:20930520,11748638
g53,158:20602840,11748638
(53,158:20602840,11748638:873460,357558,81786
g53,158:20602840,11748638
x53,158:21476300,11748638
)
g53,158:21803980,11748638
)
x53,158:22138995,11748638
k53,159:22361489,11748638:222494
x53,159:23817937,11748638
x53,159:24925745,11748638
k53,159:25148240,11748638:222495
x53,159:25657846,11748638
k53,159:25880340,11748638:222494
x53,159:27467873,11748638
k53,159:27690367,11748638:222494
x53,159:28447436,11748638
k53,159:28669931,11748638:222495
x53,159:29048465,11748638
x53,159:29111908,11748638
k53,159:29334402,11748638:222494
x53,159:30586395,11748638
x53,159:31381736,11748638
k53,159:31604231,11748638:222495
k53,160:31747685,11748638:143454
x53,160:33145419,11748638
k53,160:33367914,11748638:222495
x53,160:34445322,11748638
k53,160:34667816,11748638:222494
x53,160:36706222,11748638
k53,160:36706222,11748638:0
)
(53,162:21803980,12338462:14902242,358870,113504
x53,162:23609625,12338462
g53,160:23793129,12338462
x53,160:25117994,12338462
g53,160:25301498,12338462
g53,161:25359170,12338462
x53,161:26786261,12338462
x53,161:27281186,12338462
g53,161:27464690,12338462
x53,161:29226803,12338462
g53,161:29410307,12338462
x53,161:31871306,12338462
g53,161:32054810,12338462
x53,161:33234458,12338462
k53,162:36706222,12338462:3471764
g53,162:36706222,12338462
)
(53,168:21803980,12928286:14902242,357558,113504
(53,163:21803980,12928286:0,357558,81786
g53,163:21803980,12928286
g53,163:20930520,12928286
g53,163:20602840,12928286
(53,163:20602840,12928286:873460,357558,81786
g53,163:20602840,12928286
x53,163:21476300,12928286
)
g53,163:21803980,12928286
)
x53,163:22284748,12928286
k53,164:22501015,12928286:216267
x53,164:22995940,12928286
x53,164:23798097,12928286
x53,164:25545004,12928286
x53,164:25655109,12928286
k53,164:25871375,12928286:216266
x53,164:26322786,12928286
k53,164:26539053,12928286:216267
x53,164:27704007,12928286
x53,164:29058241,12928286
k53,164:29274508,12928286:216267
x53,164:30031577,12928286
k53,164:30247844,12928286:216267
x53,164:30757450,12928286
k53,164:30973716,12928286:216266
x53,164:31265217,12928286
x53,164:31354349,12928286
k53,164:31570616,12928286:216267
x53,164:32385880,12928286
x53,164:33186463,12928286
k53,164:33402730,12928286:216267
k53,165:33532483,12928286:129753
x53,165:33852822,12928286
x53,165:34276444,12928286
x53,165:34946466,12928286
k53,165:35162733,12928286:216267
x53,165:35861601,12928286
x53,165:36531636,12928286
x53,165:36706222,12928286
k53,168:36706222,12928286:0
)
(53,168:21803980,13518110:14902242,357558,113504
x53,168:22066124,13518110
x53,168:22444652,13518110
x53,168:23260434,13518110
k53,165:23453485,13518110:193051
x53,165:23948410,13518110
x53,165:24481081,13518110
k53,165:24674132,13518110:193051
x53,165:24906913,13518110
k53,165:25099965,13518110:193052
x53,165:25420304,13518110
x53,165:25843926,13518110
x53,165:27358588,13518110
k53,165:27551639,13518110:193051
x53,165:27988369,13518110
x53,165:28134116,13518110
x53,165:28366897,13518110
x53,165:29669221,13518110
k53,165:29862272,13518110:193051
x53,165:30386560,13518110
k53,165:30579611,13518110:193051
x53,165:31220283,13518110
k53,165:31413335,13518110:193052
x53,165:32723524,13518110
x53,165:33859127,13518110
k53,166:34052178,13518110:193051
x53,166:34780409,13518110
k53,166:34973460,13518110:193051
x53,166:35934471,13518110
x53,166:36603982,13518110
x53,166:36706222,13518110
k53,166:36706222,13518110:0
)
(53,168:21803980,14107934:14902242,358870,93056
x53,168:22939583,14107934
g53,167:23123087,14107934
x53,167:24958076,14107934
g53,167:25141580,14107934
x53,167:25928012,14107934
g53,167:26111516,14107934
x53,167:26431855,14107934
x53,167:26683516,14107934
x53,167:27732085,14107934
x53,167:28547867,14107934
g53,167:28731371,14107934
x53,167:29401400,14107934
x53,167:29983871,14107934
x53,167:30313644,14107934
g53,167:30497148,14107934
x53,167:32302787,14107934
x53,167:32564931,14107934
x53,167:33482435,14107934
g53,167:33665939,14107934
x53,167:34845587,14107934
k53,168:36706222,14107934:1860635
g53,168:36706222,14107934
)
(53,174:21803980,14697758:14902242,357558,113504
(53,169:21803980,14697758:0,357558,81786
g53,169:21803980,14697758
g53,169:20930520,14697758
g53,169:20602840,14697758
(53,169:20602840,14697758:873460,357558,81786
g53,169:20602840,14697758
x53,169:21476300,14697758
)
g53,169:21803980,14697758
)
x53,169:22284748,14697758
k53,170:22440358,14697758:155610
x53,170:22935283,14697758
x53,170:23737440,14697758
x53,170:25484347,14697758
x53,170:25594452,14697758
k53,170:25750062,14697758:155610
x53,170:26259668,14697758
k53,170:26415278,14697758:155610
x53,170:27740661,14697758
k53,170:27896271,14697758:155610
x53,170:28653340,14697758
k53,170:28808950,14697758:155610
x53,170:29318556,14697758
k53,170:29474166,14697758:155610
x53,170:29765667,14697758
x53,170:29854799,14697758
k53,170:30010410,14697758:155611
x53,170:31626257,14697758
k53,170:31781867,14697758:155610
k53,171:31823267,14697758:41400
x53,171:33366756,14697758
x53,171:34298405,14697758
k53,171:34454015,14697758:155610
x53,171:35968135,14697758
k53,171:36123745,14697758:155610
x53,171:36706222,14697758
k53,174:36706222,14697758:0
)
(53,174:21803980,15287582:14902242,358870,113504
x53,174:22939583,15287582
k53,171:23096823,15287582:157240
x53,171:25922180,15287582
k53,171:26079420,15287582:157240
x53,171:27011592,15287582
k53,171:27168832,15287582:157240
x53,171:27401613,15287582
k53,171:27558853,15287582:157240
x53,171:28374117,15287582
x53,171:29888767,15287582
k53,171:30046007,15287582:157240
x53,171:30366346,15287582
k53,172:30046007,15287582:-41940
x53,172:31459990,15287582
k53,172:31617231,15287582:157241
x53,172:33378825,15287582
k53,172:33536065,15287582:157240
k53,173:33578416,15287582:42351
x53,173:34714019,15287582
k53,173:34871233,15287582:157214
x53,173:36706222,15287582
k53,173:36706222,15287582:0
)
(53,174:21803980,15877406:14902242,358870,93056
x53,174:22590412,15877406
g53,173:22773916,15877406
x53,173:23094255,15877406
x53,173:25210267,15877406
g53,173:25393771,15877406
x53,173:26646271,15877406
x53,173:26976044,15877406
g53,173:27159548,15877406
x53,173:29227331,15877406
x53,173:29489475,15877406
x53,173:30669123,15877406
g53,173:30852627,15877406
x53,173:32032275,15877406
k53,174:36706222,15877406:4673947
g53,174:36706222,15877406
)
(53,179:21803980,16467230:14902242,357558,113504
(53,175:21803980,16467230:0,357558,81786
g53,175:21803980,16467230
g53,175:20930520,16467230
g53,175:20602840,16467230
(53,175:20602840,16467230:873460,357558,81786
g53,175:20602840,16467230
x53,175:21476300,16467230
)
g53,175:21803980,16467230
)
x53,175:22313586,16467230
k53,176:22571902,16467230:258316
x53,176:24101221,16467230
k53,176:24359536,16467230:258315
x53,176:24810947,16467230
k53,176:25069263,16467230:258316
x53,176:27588451,16467230
k53,176:27846767,16467230:258316
x53,176:28138268,16467230
x53,176:28227400,16467230
k53,176:28485715,16467230:258315
x53,176:28777216,16467230
x53,176:31550689,16467230
k53,176:31809005,16467230:258316
x53,176:32566074,16467230
k53,176:32824390,16467230:258316
x53,176:33333996,16467230
k53,176:33592311,16467230:258315
x53,176:33883812,16467230
x53,176:33972944,16467230
k53,176:34231260,16467230:258316
x53,176:35847107,16467230
k53,176:36105423,16467230:258316
k53,177:36327688,16467230:222265
x53,177:36706222,16467230
k53,177:36706222,16467230:0
)
(53,179:21803980,17057054:14902242,358870,113504
x53,179:23027130,17057054
k53,177:23188982,17057054:161852
x53,177:23625712,17057054
k53,177:23787563,17057054:161851
x53,177:24107902,17057054
x53,177:25085175,17057054
k53,177:25247027,17057054:161852
x53,177:25858343,17057054
k53,177:26020195,17057054:161852
x53,177:26660867,17057054
k53,177:26822719,17057054:161852
x53,177:28133433,17057054
x53,177:28498860,17057054
k53,177:28660711,17057054:161851
x53,177:30466344,17057054
k53,177:30628196,17057054:161852
x53,177:32418623,17057054
k53,177:32580475,17057054:161852
k53,178:32625516,17057054:45041
x53,178:33761119,17057054
k53,178:33922949,17057054:161830
x53,178:35757938,17057054
k53,178:35919790,17057054:161852
x53,178:36706222,17057054
k53,178:36706222,17057054:0
)
(53,179:21803980,17646878:14902242,357558,93056
x53,179:22124319,17646878
x53,178:24240331,17646878
g53,178:24423835,17646878
x53,178:25676335,17646878
x53,178:26006108,17646878
g53,178:26189612,17646878
x53,178:28257395,17646878
x53,178:28519539,17646878
x53,178:29699187,17646878
g53,178:29882691,17646878
x53,178:31062339,17646878
k53,179:36706222,17646878:5643883
g53,179:36706222,17646878
)
(53,185:21803980,18236702:14902242,357558,113504
(53,180:21803980,18236702:0,357558,81786
g53,180:21803980,18236702
g53,180:20930520,18236702
g53,180:20602840,18236702
(53,180:20602840,18236702:873460,357558,81786
g53,180:20602840,18236702
x53,180:21476300,18236702
)
g53,180:21803980,18236702
)
x53,180:22313586,18236702
k53,181:22521276,18236702:207690
x53,181:22812777,18236702
x53,181:22901909,18236702
k53,181:23109600,18236702:207691
x53,181:24725965,18236702
k53,181:24933655,18236702:207690
x53,181:25385066,18236702
k53,181:25592756,18236702:207690
x53,181:26452058,18236702
k53,181:26659748,18236702:207690
x53,181:27416817,18236702
k53,181:27624508,18236702:207691
x53,181:28047081,18236702
k53,181:28254771,18236702:207690
x53,181:29230470,18236702
k53,181:29438160,18236702:207690
k53,182:29549044,18236702:110884
x53,182:30626445,18236702
x53,182:31161734,18236702
k53,182:31369425,18236702:207691
x53,182:31747959,18236702
k53,182:31955625,18236702:207666
x53,182:33499114,18236702
x53,182:34955051,18236702
k53,182:35162741,18236702:207690
x53,182:35803419,18236702
x53,182:36094913,18236702
x53,182:36706222,18236702
k53,182:36706222,18236702:0
)
(53,185:21803980,18826526:14902242,357558,113504
x53,185:22124319,18826526
x53,185:22547941,18826526
x53,185:23217963,18826526
k53,182:23507408,18826526:289445
x53,182:24293834,18826526
x53,182:24934507,18826526
k53,182:25223952,18826526:289445
x53,182:25835268,18826526
k53,182:26124713,18826526:289445
x53,182:27785116,18826526
k53,183:28074561,18826526:289445
x53,183:28773429,18826526
x53,183:29443464,18826526
x53,183:29705608,18826526
x53,183:30084136,18826526
x53,183:31030990,18826526
k53,183:31320434,18826526:289444
k53,184:31611187,18826526:290753
x53,184:35441095,18826526
k53,184:35730540,18826526:289445
x53,184:36706222,18826526
k53,184:36706222,18826526:0
)
(53,185:21803980,19416350:14902242,357558,7335
x53,185:22983628,19416350
k53,185:36706222,19416350:13722594
g53,185:36706222,19416350
)
(53,191:21803980,20006174:14902242,357558,113504
(53,186:21803980,20006174:0,357558,81786
g53,186:21803980,20006174
g53,186:20930520,20006174
g53,186:20602840,20006174
(53,186:20602840,20006174:873460,357558,81786
g53,186:20602840,20006174
x53,186:21476300,20006174
)
g53,186:21803980,20006174
)
x53,186:22284748,20006174
k53,187:22526004,20006174:241256
x53,187:24346318,20006174
k53,187:24587573,20006174:241255
x53,187:24879074,20006174
x53,187:24968206,20006174
k53,187:25209462,20006174:241256
x53,187:25587996,20006174
x53,187:26170472,20006174
x53,187:26531707,20006174
k53,187:26772963,20006174:241256
x53,187:27530032,20006174
k53,187:27771288,20006174:241256
x53,187:28222699,20006174
k53,187:28463954,20006174:241255
x53,187:29483160,20006174
x53,187:30342463,20006174
k53,187:30583719,20006174:241256
k53,188:30768451,20006174:184732
x53,188:31773501,20006174
k53,188:32014757,20006174:241256
x53,188:33544101,20006174
k53,188:33785356,20006174:241255
x53,188:34833925,20006174
k53,188:35075181,20006174:241256
x53,188:35861601,20006174
x53,188:36123745,20006174
x53,188:36531636,20006174
x53,188:36706222,20006174
k53,191:36706222,20006174:0
)
(53,191:21803980,20595998:14902242,357558,113504
x53,191:22619762,20595998
k53,188:22868876,20595998:249114
x53,188:23189215,20595998
x53,188:23612837,20595998
x53,188:24282859,20595998
k53,188:24531974,20595998:249115
x53,188:25231366,20595998
x53,188:25726291,20595998
x53,188:26454515,20595998
k53,188:26703629,20595998:249114
x53,188:27490055,20595998
x53,188:28334671,20595998
k53,188:28583786,20595998:249115
x53,188:29195102,20595998
k53,189:29444216,20595998:249114
x53,189:30055531,20595998
x53,189:30309816,20595998
x53,189:30688344,20595998
x53,189:31591161,20595998
k53,189:31840276,20595998:249115
x53,189:33500679,20595998
k53,189:33749793,20595998:249114
x53,189:34448661,20595998
x53,189:35118696,20595998
x53,189:35380840,20595998
x53,189:35759368,20595998
x53,189:36706222,20595998
k53,189:36706222,20595998:0
)
(53,191:21803980,21185822:14902242,358870,80211
x53,191:25633888,21185822
g53,190:25817392,21185822
x53,190:26793074,21185822
g53,190:26976578,21185822
x53,190:28156226,21185822
k53,191:36706222,21185822:8549996
g53,191:36706222,21185822
)
(53,198:21803980,21775646:14902242,357558,113504
(53,192:21803980,21775646:0,357558,81786
g53,192:21803980,21775646
g53,192:20930520,21775646
g53,192:20602840,21775646
(53,192:20602840,21775646:873460,357558,81786
g53,192:20602840,21775646
x53,192:21476300,21775646
)
g53,192:21803980,21775646
)
x53,192:22255391,21775646
k53,193:22391260,21775646:135869
x53,193:23294082,21775646
x53,193:24095189,21775646
k53,193:24231057,21775646:135868
x53,193:24653630,21775646
k53,193:24789499,21775646:135869
x53,193:26085537,21775646
k53,193:26221405,21775646:135868
x53,193:26818564,21775646
k53,193:26954433,21775646:135869
x53,193:27813735,21775646
k53,193:27949603,21775646:135868
x53,193:28284618,21775646
k53,193:28420487,21775646:135869
x53,193:29017645,21775646
k53,193:29153513,21775646:135868
x53,193:29604924,21775646
k53,193:29740793,21775646:135869
x53,193:30759999,21775646
x53,193:31619302,21775646
k53,193:31755170,21775646:135868
x53,193:32512239,21775646
k53,193:32648108,21775646:135869
x53,193:33157714,21775646
k53,193:33293582,21775646:135868
x53,193:33905422,21775646
x53,193:35608821,21775646
k53,193:35744690,21775646:135869
k53,194:35774574,21775646:29884
x53,194:36531636,21775646
x53,194:36706222,21775646
k53,198:36706222,21775646:0
)
(53,198:21803980,22365470:14902242,357558,113504
x53,198:22940613,22365470
k53,194:23169213,22365470:228600
x53,194:23547747,22365470
k53,194:23776302,22365470:228555
x53,194:24999457,22365470
x53,194:27402766,22365470
k53,194:27631366,22365470:228600
x53,194:28651097,22365470
x53,194:29655622,22365470
k53,194:29884222,22365470:228600
x53,194:30496062,22365470
x53,194:30758206,22365470
x53,194:31490629,22365470
k53,194:31719230,22365470:228601
x53,194:32476299,22365470
k53,194:32704899,22365470:228600
x53,194:33433123,22365470
x53,194:33578870,22365470
x53,194:34889053,22365470
k53,195:35117653,22365470:228600
x53,195:35437992,22365470
x53,195:36706222,22365470
k53,198:36706222,22365470:0
)
(53,198:21803980,22955294:14902242,358870,113504
x53,198:23376826,22955294
k53,195:23575945,22955294:199119
x53,195:24275337,22955294
x53,195:24944848,22955294
x53,195:25047088,22955294
k53,195:25246207,22955294:199119
k53,196:25338233,22955294:92026
x53,196:25774963,22955294
k53,196:25974082,22955294:199119
x53,196:28070696,22955294
k53,196:28269799,22955294:199103
x53,196:28706529,22955294
x53,196:29085057,22955294
x53,196:29813288,22955294
x53,196:31036961,22955294
k53,196:31236080,22955294:199119
x53,196:32110064,22955294
x53,196:32488592,22955294
x53,196:32692535,22955294
x53,196:33633623,22955294
k53,196:33832742,22955294:199119
x53,196:34357030,22955294
k53,196:34556149,22955294:199119
x53,196:34992879,22955294
x53,196:35517154,22955294
x53,196:35808648,22955294
x53,196:36070792,22955294
x53,196:36706222,22955294
k53,196:36706222,22955294:0
)
(53,198:21803980,23545118:14902242,358870,113504
x53,198:23260441,23545118
g53,197:23443945,23545118
x53,197:24230377,23545118
g53,197:24413881,23545118
x53,197:25112749,23545118
x53,197:26073754,23545118
g53,197:26257258,23545118
x53,197:26926769,23545118
x53,197:27852138,23545118
g53,197:28035642,23545118
x53,197:29229435,23545118
g53,197:29412939,23545118
x53,197:30461515,23545118
x53,197:30723659,23545118
x53,197:31903307,23545118
g53,197:32086811,23545118
x53,197:33266459,23545118
k53,198:36706222,23545118:3439763
g53,198:36706222,23545118
)
(53,204:21803980,24134942:14902242,357558,113504
(53,199:21803980,24134942:0,357558,81786
g53,199:21803980,24134942
g53,199:20930520,24134942
g53,199:20602840,24134942
(53,199:20602840,24134942:873460,357558,81786
g53,199:20602840,24134942
x53,199:21476300,24134942
)
g53,199:21803980,24134942
)
x53,199:22313586,24134942
k53,200:22602020,24134942:288434
x53,200:23096945,24134942
x53,200:23367472,24134942
x53,200:24226775,24134942
k53,200:24515210,24134942:288435
x53,200:24937783,24134942
k53,200:25226217,24134942:288434
x53,200:25721142,24134942
x53,200:26567343,24134942
k53,200:26855777,24134942:288434
x53,200:27336545,24134942
k53,200:27624980,24134942:288435
x53,200:29445294,24134942
k53,200:29733728,24134942:288434
x53,200:30490797,24134942
k53,200:30779231,24134942:288434
x53,200:31230642,24134942
k53,200:31519077,24134942:288435
x53,200:32538283,24134942
x53,200:33397586,24134942
k53,200:33686020,24134942:288434
k53,201:33974549,24134942:288529
x53,201:34585864,24134942
x53,201:35459842,24134942
k53,201:35748277,24134942:288435
x53,201:36185007,24134942
k53,201:36473441,24134942:288434
x53,201:36706222,24134942
k53,201:36706222,24134942:0
)
(53,204:21803980,24724766:14902242,357558,113504
x53,204:22911263,24724766
k53,201:23076222,24724766:164959
x53,201:23687537,24724766
x53,201:24095428,24724766
x53,201:24968881,24724766
k53,201:25133839,24724766:164958
x53,201:26794242,24724766
k53,201:26959201,24724766:164959
x53,201:28094804,24724766
k53,201:28259763,24724766:164959
x53,201:28754688,24724766
x53,201:29287359,24724766
k53,201:29452318,24724766:164959
x53,201:30326296,24724766
x53,201:30617790,24724766
x53,201:31258462,24724766
k53,201:31423420,24724766:164958
x53,201:32180482,24724766
x53,201:33200207,24724766
k53,202:33365166,24724766:164959
x53,202:33685505,24724766
x53,202:34109127,24724766
x53,202:34779149,24724766
k53,202:34944108,24724766:164959
x53,202:35730534,24724766
x53,202:36706222,24724766
k53,202:36706222,24724766:0
)
(53,204:21803980,25314590:14902242,357558,80211
x53,204:25633888,25314590
g53,203:25817392,25314590
x53,203:26793074,25314590
g53,203:26976578,25314590
x53,203:28156226,25314590
k53,204:36706222,25314590:8549996
g53,204:36706222,25314590
)
(53,212:21803980,25904414:14902242,357558,113504
(53,205:21803980,25904414:0,357558,81786
g53,205:21803980,25904414
g53,205:20930520,25904414
g53,205:20602840,25904414
(53,205:20602840,25904414:873460,357558,81786
g53,205:20602840,25904414
x53,205:21476300,25904414
)
g53,205:21803980,25904414
)
x53,205:22401139,25904414
k53,206:22662974,25904414:261835
x53,206:24628510,25904414
k53,206:24890346,25904414:261836
x53,206:25181847,25904414
x53,206:25254723,25904414
k53,206:25516558,25904414:261835
x53,206:26783758,25904414
k53,206:27045593,25904414:261835
x53,206:27468166,25904414
k53,206:27730002,25904414:261836
x53,206:28050341,25904414
x53,206:28803736,25904414
k53,206:29065571,25904414:261835
x53,206:29546339,25904414
k53,206:29808174,25904414:261835
x53,206:30186708,25904414
x53,206:31022420,25904414
k53,206:31284256,25904414:261836
x53,206:31765024,25904414
k53,206:32026859,25904414:261835
x53,206:33788978,25904414
k53,206:34050813,25904414:261835
x53,206:34429347,25904414
x53,206:34492790,25904414
k53,206:34754626,25904414:261836
x53,206:35235394,25904414
k53,206:35497229,25904414:261835
x53,206:36706222,25904414
k53,206:36706222,25904414:0
)
(53,212:21803980,26494238:14902242,357558,113504
x53,212:22313586,26494238
k53,206:22496718,26494238:183132
x53,206:24026056,26494238
k53,206:24209187,26494238:183131
x53,206:24689955,26494238
k53,207:24873087,26494238:183132
x53,207:26402419,26494238
k53,207:26585550,26494238:183131
x53,207:27095156,26494238
k53,207:27278288,26494238:183132
x53,207:28647197,26494238
x53,207:29289443,26494238
k53,207:29472575,26494238:183132
x53,207:29982181,26494238
k53,207:30165312,26494238:183131
x53,207:32407143,26494238
x53,207:32517248,26494238
k53,207:32700380,26494238:183132
x53,207:33209986,26494238
k53,207:33393117,26494238:183131
x53,207:35766021,26494238
k53,207:35949153,26494238:183132
x53,207:36706222,26494238
k53,207:36706222,26494238:0
)
(53,212:21803980,27084062:14902242,357558,113504
x53,212:22284748,27084062
k53,207:22445462,27084062:160714
x53,207:24469194,27084062
k53,207:24629908,27084062:160714
k53,208:24674286,27084062:44378
x53,208:26246612,27084062
k53,208:26407326,27084062:160714
x53,208:26785860,27084062
k53,208:26946551,27084062:160691
x53,208:27587229,27084062
x53,208:27841514,27084062
x53,208:28212183,27084062
k53,208:28372897,27084062:160714
x53,208:29858190,27084062
k53,208:30018904,27084062:160714
x53,208:30630220,27084062
k53,208:30790934,27084062:160714
x53,208:31023715,27084062
k53,208:31184429,27084062:160714
x53,208:31766912,27084062
x53,208:32306925,27084062
x53,208:33268455,27084062
k53,208:33429169,27084062:160714
x53,208:35322353,27084062
k53,208:35483067,27084062:160714
x53,208:36706222,27084062
k53,212:36706222,27084062:0
)
(53,212:21803980,27673886:14902242,357558,113504
x53,212:24076217,27673886
k53,209:24243992,27673886:167775
x53,209:24564331,27673886
x53,209:25657975,27673886
k53,209:25825751,27673886:167776
x53,209:27252850,27673886
k53,209:27420625,27673886:167775
x53,209:27915550,27673886
x53,209:28448221,27673886
k53,209:28615997,27673886:167776
x53,209:31091657,27673886
k53,209:31259432,27673886:167775
x53,209:31667323,27673886
k53,209:31835099,27673886:167776
x53,209:32446415,27673886
x53,209:33582018,27673886
k53,209:33749793,27673886:167775
x53,209:36706222,27673886
k53,210:36706222,27673886:0
)
(53,212:21803980,28263710:14902242,358870,93056
x53,212:22939583,28263710
g53,211:23123087,28263710
x53,211:24958076,28263710
g53,211:25141580,28263710
x53,211:25928012,28263710
g53,211:26111516,28263710
x53,211:26431855,28263710
x53,211:28547867,28263710
g53,211:28731371,28263710
x53,211:29983871,28263710
x53,211:30313644,28263710
g53,211:30497148,28263710
x53,211:32564931,28263710
x53,211:32827075,28263710
x53,211:34006723,28263710
g53,211:34190227,28263710
x53,211:35369875,28263710
k53,212:36706222,28263710:1336347
g53,212:36706222,28263710
)
(53,219:21803980,28853534:14902242,357558,113504
(53,213:21803980,28853534:0,357558,81786
g53,213:21803980,28853534
g53,213:20930520,28853534
g53,213:20602840,28853534
(53,213:20602840,28853534:873460,357558,81786
g53,213:20602840,28853534
x53,213:21476300,28853534
)
g53,213:21803980,28853534
)
x53,213:22138995,28853534
k53,214:22373175,28853534:234180
x53,214:22868100,28853534
x53,214:22950941,28853534
k53,214:23185120,28853534:234179
x53,214:24597531,28853534
k53,214:24831711,28853534:234180
x53,214:25341317,28853534
k53,214:25575497,28853534:234180
x53,214:27250064,28853534
k53,214:27484243,28853534:234179
x53,214:27935654,28853534
k53,214:28169834,28853534:234180
x53,214:30689022,28853534
k53,214:30923202,28853534:234180
x53,214:31680271,28853534
k53,214:31914450,28853534:234179
x53,214:32424056,28853534
k53,214:32658236,28853534:234180
x53,214:32949737,28853534
x53,214:33038869,28853534
k53,214:33273049,28853534:234180
x53,214:34888896,28853534
k53,214:35123075,28853534:234179
k53,215:35292239,28853534:169164
x53,215:35612578,28853534
x53,215:36706222,28853534
k53,215:36706222,28853534:0
)
(53,219:21803980,29443358:14902242,357558,113504
x53,219:23172883,29443358
k53,215:23313628,29443358:140745
x53,215:23837909,29443358
k53,215:23978654,29443358:140745
x53,215:24270155,29443358
x53,215:26358898,29443358
k53,215:26499643,29443358:140745
x53,215:27256712,29443358
k53,215:27397457,29443358:140745
x53,215:28795710,29443358
k53,215:28936455,29443358:140745
x53,215:29373185,29443358
k53,215:29513930,29443358:140745
x53,215:29746711,29443358
k53,215:29887456,29443358:140745
x53,215:30586330,29443358
x53,215:32202695,29443358
k53,215:32343440,29443358:140745
x53,215:33566065,29443358
x53,215:35284146,29443358
k53,216:35424891,29443358:140745
x53,216:36706222,29443358
k53,216:36706222,29443358:0
)
(53,219:21803980,30033182:14902242,358870,113504
x53,219:22910745,30033182
g53,216:23094249,30033182
x53,216:24244534,30033182
g53,216:24428038,30033182
g53,217:24485710,30033182
x53,217:25301492,30033182
g53,217:25484996,30033182
x53,217:27451057,30033182
g53,217:27634561,30033182
x53,217:28814209,30033182
g53,217:28997713,30033182
g53,218:29055385,30033182
x53,218:29870643,30033182
x53,218:30119680,30033182
x53,218:30653408,30033182
x53,218:31051865,30033182
g53,218:31235369,30033182
x53,218:33856809,30033182
k53,219:36706222,30033182:2849413
g53,219:36706222,30033182
)
(53,226:21803980,30623006:14902242,357558,113504
(53,220:21803980,30623006:0,357558,81786
g53,220:21803980,30623006
g53,220:20930520,30623006
g53,220:20602840,30623006
(53,220:20602840,30623006:873460,357558,81786
g53,220:20602840,30623006
x53,220:21476300,30623006
)
g53,220:21803980,30623006
)
x53,220:22138995,30623006
k53,221:22346765,30623006:207770
x53,221:22841690,30623006
x53,221:22924531,30623006
k53,221:23132302,30623006:207771
x53,221:24413641,30623006
k53,221:24621411,30623006:207770
x53,221:25378480,30623006
k53,221:25586251,30623006:207771
x53,221:26095857,30623006
k53,221:26303627,30623006:207770
x53,221:26595128,30623006
x53,221:26684260,30623006
k53,221:26892031,30623006:207771
x53,221:27707295,30623006
x53,221:28507878,30623006
k53,221:28715648,30623006:207770
k53,222:28826709,30623006:111061
x53,222:29671848,30623006
k53,222:29879619,30623006:207771
x53,222:30374544,30623006
x53,222:30985853,30623006
x53,222:31801635,30623006
k53,222:32009405,30623006:207770
x53,222:32620721,30623006
k53,222:32828492,30623006:207771
x53,222:33964090,30623006
k53,222:34171860,30623006:207770
x53,222:34754331,30623006
x53,222:35307969,30623006
x53,222:35453716,30623006
x53,222:35890440,30623006
x53,222:36706222,30623006
k53,222:36706222,30623006:0
)
(53,226:21803980,31212830:14902242,357558,113504
x53,226:22736152,31212830
k53,222:23048269,31212830:312117
x53,222:23281050,31212830
k53,222:23593167,31212830:312117
x53,222:24875029,31212830
x53,222:26593110,31212830
k53,222:26905227,31212830:312117
x53,222:27516536,31212830
x53,222:28186558,31212830
k53,222:28498675,31212830:312117
x53,222:29605440,31212830
k53,223:29917557,31212830:312117
x53,223:31067842,31212830
k53,223:31379959,31212830:312117
k53,224:31720592,31212830:340633
x53,224:32856195,31212830
k53,224:33168183,31212830:311988
x53,224:33459684,31212830
x53,224:33634795,31212830
x53,224:34355167,31212830
x53,224:34850092,31212830
x53,224:35869817,31212830
k53,224:36181934,31212830:312117
x53,224:36706222,31212830
k53,224:36706222,31212830:0
)
(53,226:21803980,31802654:14902242,358870,73920
x53,226:23770041,31802654
g53,224:23953545,31802654
x53,224:25133193,31802654
g53,224:25316697,31802654
g53,225:25374369,31802654
x53,225:26306017,31802654
x53,225:26700801,31802654
g53,225:26884305,31802654
x53,225:29505745,31802654
k53,226:36706222,31802654:7200477
g53,226:36706222,31802654
)
(53,233:21803980,32392478:14902242,357558,113504
(53,227:21803980,32392478:0,357558,81786
g53,227:21803980,32392478
g53,227:20930520,32392478
g53,227:20602840,32392478
(53,227:20602840,32392478:873460,357558,81786
g53,227:20602840,32392478
x53,227:21476300,32392478
)
g53,227:21803980,32392478
)
x53,227:22313586,32392478
k53,228:22492757,32392478:179171
x53,228:22784258,32392478
x53,228:22873390,32392478
k53,228:23052561,32392478:179171
x53,228:24668408,32392478
k53,228:24847580,32392478:179172
x53,228:25357186,32392478
k53,228:25536357,32392478:179171
x53,228:27210924,32392478
k53,228:27390095,32392478:179171
x53,228:27870863,32392478
k53,228:28050034,32392478:179171
x53,228:28544959,32392478
k53,228:28724131,32392478:179172
x53,228:29102665,32392478
x53,228:30516138,32392478
x53,228:30770423,32392478
x53,228:31126417,32392478
k53,228:31305588,32392478:179171
x53,228:31786356,32392478
k53,228:31965527,32392478:179171
x53,228:33698276,32392478
k53,228:33877447,32392478:179171
x53,228:34634516,32392478
k53,228:34813688,32392478:179172
x53,228:35148703,32392478
k53,228:35327874,32392478:179171
x53,228:36056104,32392478
x53,228:36706222,32392478
k53,228:36706222,32392478:0
)
(53,233:21803980,32982302:14902242,357558,113504
x53,233:22940102,32982302
k53,229:23099544,32982302:159442
x53,229:23798936,32982302
x53,229:24373548,32982302
k53,229:24532991,32982302:159443
x53,229:24940882,32982302
k53,229:25100324,32982302:159442
x53,229:27022335,32982302
k53,229:27181777,32982302:159442
x53,229:28638237,32982302
k53,229:28797680,32982302:159443
x53,229:29671664,32982302
x53,229:30273015,32982302
k53,229:30432457,32982302:159442
x53,229:31509865,32982302
k53,229:31669307,32982302:159442
x53,229:33911663,32982302
k53,229:34071106,32982302:159443
x53,229:34828175,32982302
k53,230:34987617,32982302:159442
x53,230:36706222,32982302
k53,230:36706222,32982302:0
)
(53,233:21803980,33572126:14902242,357558,113504
x53,233:22095481,33572126
x53,230:22903404,33572126
x53,230:23938866,33572126
k53,230:24167654,33572126:228788
x53,230:25420166,33572126
k53,230:25648955,33572126:228789
x53,230:26755195,33572126
k53,230:26983984,33572126:228789
x53,230:28876650,33572126
k53,230:29105438,33572126:228788
x53,230:29862507,33572126
k53,230:30091295,33572126:228788
x53,230:30586220,33572126
k53,230:30815009,33572126:228789
x53,230:32358490,33572126
k53,230:32587279,33572126:228789
x53,230:35063451,33572126
k53,231:35292239,33572126:228788
x53,231:35612578,33572126
x53,231:36706222,33572126
k53,231:36706222,33572126:0
)
(53,233:21803980,34161950:14902242,358870,93056
x53,233:23362151,34161950
k53,231:23484608,34161950:122457
k53,232:23506669,34161950:22061
x53,232:24642272,34161950
k53,232:24764669,34161950:122397
x53,232:26599658,34161950
k53,232:26722115,34161950:122457
x53,232:27508547,34161950
k53,232:27631004,34161950:122457
x53,232:27951343,34161950
x53,232:30067355,34161950
k53,232:30189812,34161950:122457
x53,232:31442312,34161950
x53,232:31772085,34161950
k53,232:31894542,34161950:122457
x53,232:33962325,34161950
x53,232:34224469,34161950
x53,232:35404117,34161950
k53,232:35526574,34161950:122457
x53,232:36706222,34161950
k53,233:36706222,34161950:0
k53,233:36706222,34161950:0
)
(53,241:21803980,34751774:14902242,357558,81786
(53,234:21803980,34751774:0,357558,81786
g53,234:21803980,34751774
g53,234:20930520,34751774
g53,234:20602840,34751774
(53,234:20602840,34751774:873460,357558,81786
g53,234:20602840,34751774
x53,234:21476300,34751774
)
g53,234:21803980,34751774
)
x53,234:22226553,34751774
k53,235:22442394,34751774:215841
x53,235:23418093,34751774
k53,235:23633934,34751774:215841
x53,235:24128859,34751774
x53,235:24211700,34751774
k53,235:24427541,34751774:215841
x53,235:24806075,34751774
x53,235:25636020,34751774
k53,235:25851862,34751774:215842
x53,235:26303273,34751774
k53,235:26519114,34751774:215841
x53,235:28397623,34751774
k53,235:28613464,34751774:215841
x53,235:29123070,34751774
k53,235:29338911,34751774:215841
x53,235:29848517,34751774
k53,235:30064358,34751774:215841
x53,235:31331558,34751774
k53,235:31547399,34751774:215841
x53,235:32304468,34751774
k53,235:32520310,34751774:215842
x53,235:33001078,34751774
k53,235:33216919,34751774:215841
x53,235:34979032,34751774
k53,235:35194873,34751774:215841
k53,236:35323690,34751774:128817
x53,236:35702224,34751774
x53,236:36136853,34751774
x53,236:36706222,34751774
k53,236:36706222,34751774:0
)
(53,241:21803980,35341598:14902242,357558,113504
x53,241:23376301,35341598
k53,236:23521122,35341598:144821
x53,236:25152169,35341598
k53,236:25296991,35341598:144822
x53,236:27131455,35341598
k53,236:27276276,35341598:144821
x53,236:27654810,35341598
x53,236:28643078,35341598
k53,236:28787900,35341598:144822
x53,236:29544969,35341598
k53,236:29689790,35341598:144821
x53,236:30010129,35341598
x53,236:31103773,35341598
k53,236:31248595,35341598:144822
x53,236:32908999,35341598
k53,237:33053820,35341598:144821
x53,237:33665136,35341598
k53,237:33809958,35341598:144822
x53,237:34975436,35341598
k53,237:35120257,35341598:144821
x53,237:35440596,35341598
x53,237:35636679,35341598
x53,237:36706222,35341598
k53,237:36706222,35341598:0
)
(53,241:21803980,35931422:14902242,358870,113504
x53,241:24498271,35931422
k53,237:24652760,35931422:154489
k53,238:24693506,35931422:40746
x53,238:25130236,35931422
k53,238:25284725,35931422:154489
x53,238:26333301,35931422
k53,238:26487790,35931422:154489
x53,238:27623393,35931422
k53,238:27777853,35931422:154460
x53,238:30545015,35931422
k53,238:30699504,35931422:154489
x53,238:32155959,35931422
x53,238:33097047,35931422
k53,238:33251535,35931422:154488
x53,238:33775823,35931422
k53,238:33930312,35931422:154489
x53,238:35765301,35931422
k53,238:35919790,35931422:154489
x53,238:36706222,35931422
k53,238:36706222,35931422:0
)
(53,241:21803980,36521246:14902242,357558,113504
x53,241:22124319,36521246
x53,239:24240331,36521246
k53,239:24404397,36521246:164066
x53,239:26049601,36521246
k53,239:26213668,36521246:164067
x53,239:27407461,36521246
k53,239:27571527,36521246:164066
x53,239:28620103,36521246
x53,239:28882247,36521246
x53,239:30061895,36521246
k53,239:30225961,36521246:164066
x53,239:31186973,36521246
k53,239:31351039,36521246:164066
x53,239:32530687,36521246
k53,239:32694754,36521246:164067
k53,240:32741087,36521246:46333
x53,240:34022956,36521246
k53,240:34187022,36521246:164066
x53,240:35410184,36521246
x53,240:36706222,36521246
k53,241:36706222,36521246:0
k53,241:36706222,36521246:0
)
(53,249:21803980,37111070:14902242,357558,113504
(53,242:21803980,37111070:0,357558,81786
g53,242:21803980,37111070
g53,242:20930520,37111070
g53,242:20602840,37111070
(53,242:20602840,37111070:873460,357558,81786
g53,242:20602840,37111070
x53,242:21476300,37111070
)
g53,242:21803980,37111070
)
x53,242:22255391,37111070
k53,243:22480463,37111070:225072
x53,243:22975388,37111070
x53,243:23821589,37111070
k53,243:24046662,37111070:225073
x53,243:24556268,37111070
k53,243:24781340,37111070:225072
x53,243:25262108,37111070
k53,243:25487180,37111070:225072
x53,243:26099020,37111070
x53,243:26892268,37111070
k53,243:27117340,37111070:225072
x53,243:27626946,37111070
k53,243:27852019,37111070:225073
x53,243:28332787,37111070
k53,243:28557859,37111070:225072
x53,243:30145392,37111070
k53,243:30370464,37111070:225072
x53,243:31127533,37111070
k53,243:31352606,37111070:225073
x53,243:31804017,37111070
k53,243:32029089,37111070:225072
x53,243:32320590,37111070
x53,243:32393466,37111070
k53,243:32618538,37111070:225072
x53,243:33055786,37111070
x53,243:33987965,37111070
x53,243:35021840,37111070
k53,243:35246913,37111070:225073
k53,244:35396039,37111070:149126
x53,244:35978516,37111070
x53,244:36706222,37111070
k53,244:36706222,37111070:0
)
(53,249:21803980,37700894:14902242,357558,113504
x53,249:22706796,37700894
x53,249:23260434,37700894
k53,244:23433559,37700894:173125
x53,244:23870283,37700894
x53,244:24714893,37700894
x53,244:25909203,37700894
k53,244:26082328,37700894:173125
x53,244:27101535,37700894
k53,244:27274661,37700894:173126
x53,244:27507442,37700894
x53,244:28293344,37700894
k53,244:28466469,37700894:173125
x53,244:29078303,37700894
x53,244:29224050,37700894
x53,244:29777688,37700894
x53,244:30331326,37700894
k53,244:30504451,37700894:173125
x53,244:30912342,37700894
k53,244:31085467,37700894:173125
x53,244:32104668,37700894
x53,244:33065673,37700894
k53,244:33238798,37700894:173125
x53,244:33996379,37700894
x53,244:34142126,37700894
x53,244:34520654,37700894
x53,244:35248878,37700894
x53,244:35345876,37700894
k53,245:35519001,37700894:173125
k53,246:35570619,37700894:51618
x53,246:36706222,37700894
k53,246:36706222,37700894:0
)
(53,249:21803980,38290718:14902242,357558,113504
x53,249:22095481,38290718
x53,249:22270592,38290718
x53,249:22990964,38290718
x53,249:23485889,38290718
x53,249:24505614,38290718
k53,246:24690707,38290718:185093
x53,246:25214995,38290718
k53,246:25400088,38290718:185093
x53,246:25953208,38290718
x53,246:26215352,38290718
x53,246:26472254,38290718
x53,246:26699793,38290718
k53,246:26884886,38290718:185093
x53,246:27409168,38290718
x53,246:27647721,38290718
x53,246:28521169,38290718
x53,246:29322276,38290718
k53,246:29507369,38290718:185093
x53,246:31575152,38290718
x53,246:31837296,38290718
x53,246:32754800,38290718
k53,246:32939892,38290718:185092
x53,246:34046650,38290718
k53,246:34231743,38290718:185093
x53,246:35411391,38290718
k53,247:35596484,38290718:185093
k53,248:35657652,38290718:61168
x53,248:36531636,38290718
x53,248:36706222,38290718
k53,249:36706222,38290718:0
)
(53,249:21803980,38880542:14902242,357558,113504
x53,249:22211347,38880542
x53,249:23346420,38880542
g53,248:23529924,38880542
x53,248:24927658,38880542
g53,248:25111162,38880542
x53,248:26246765,38880542
g53,248:26430269,38880542
x53,248:26750608,38880542
x53,248:27605713,38880542
x53,248:28071275,38880542
x53,248:29091000,38880542
g53,248:29274504,38880542
x53,248:29798792,38880542
g53,248:29982296,38880542
x53,248:30564773,38880542
x53,248:31292479,38880542
g53,248:31475983,38880542
x53,248:32204214,38880542
x53,248:33077662,38880542
x53,248:33878769,38880542
k53,249:36706222,38880542:2827453
g53,249:36706222,38880542
)
]
g1,422:36706222,48121118
)
)
]
(1,422:3552215,50015603:33154007,0,0
h1,422:3552215,50015603:33154007,0,0
)
]
]
]
!100593
}7
Input:54:D:\OneDrive - University of Bristol\Work\Paper 20 10 - ICRA Softhand\ICRA2020 conference\ICRA2020.aux
!122
Postamble:
Count:9894
!27
Post scriptum:

